Coexistence of Pull and Push Communication in Wireless Access for IoT Devices

We consider a setup with Internet of Things (IoT), where a base station (BS) collects data from nodes that use two different communication modes. The first is pull-based, where the BS retrieves the data from specific nodes through queries. In addition, the nodes that apply pull-based communication contain a wake-up receiver: upon a query, the BS sends wake-up signal (WuS) to activate the corresponding devices equipped with wake-up receiver (WuDs). The second one is push-based communication, in which the nodes decide when to send to the BS. Consider a time-slotted model, where the time slots in each frame are shared for both pull-based and push-based communications. Therein, this coexistence scenario gives rise to a new type of problem with fundamental trade-offs in sharing communication resources: the objective to serve a maximum number of queries, within a specified deadline, limits the transmission opportunities for push sensors, and vice versa. This work develops a mathematical model that characterizes these trade-offs, validates them through simulations, and optimizes the frame design to meet the objectives of both the pull- and push-based communications.

==> tikz/F_vs_lambdaP.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\def\Xshift{-1.2pt}
\def\Yshift{-5.2pt}

\begin{axis}[
legend cell align={left},
legend style={  
  at={(0.03,0.97)},
  anchor=north west,
},
tick align=outside,
tick pos=left,
xlabel={\(\displaystyle \lambda_{p}\) [packes/s]},
xmajorgrids,
xmin=0, xmax=920.8251484755,
xtick style={color=black},
xtick={0,100,200,300,400,500,600,700,800},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {100}\),
  \(\displaystyle {200}\),
  \(\displaystyle {300}\),
  \(\displaystyle {400}\),
  \(\displaystyle {500}\),
  \(\displaystyle {600}\),
  \(\displaystyle {700}\),
  \(\displaystyle {800}\)
},
ylabel={\(\displaystyle \overline{F}_{\rm pull} \) [frames]},
ymajorgrids,
ymin=0, ymax=5.23684210526316,
ytick={0,1,2,3,4,5},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\)
}
]
\addplot [draw=darkblue, fill=darkblue, mark=*, only marks, mark size=1pt, forget plot]
table{%
x  y
80.41188119 0.263157894736842
127.9310891 0.277777777777778
172.8724752 0.294117647058824
217.1592079 0.3125
261.2815842 0.333333333333333
305.3770297 0.357142857142857
349.4811881 0.384615384615385
393.599604 0.416666666666667
437.7306931 0.454545454545455
481.8732673 0.5
526.0237624 0.555555555555556
570.1782178 0.625
614.3405941 0.714285714285714
658.5069307 0.833333333333333
702.6732673 1
746.8435644 1.25
791.0138614 1.66666666666667
835.1881188 2.5
879.3623762 5
};

\addplot [thick, darkblue, const plot mark right, mark=o, mark size=1pt, mark options={solid,fill=darkblue}, forget plot]
table {%
80.41188119 0.263157894736842
127.9310891 0.277777777777778
172.8724752 0.294117647058824
217.1592079 0.3125
261.2815842 0.333333333333333
305.3770297 0.357142857142857
349.4811881 0.384615384615385
393.599604 0.416666666666667
437.7306931 0.454545454545455
481.8732673 0.5
526.0237624 0.555555555555556
570.1782178 0.625
614.3405941 0.714285714285714
658.5069307 0.833333333333333
702.6732673 1
746.8435644 1.25
791.0138614 1.66666666666667
835.1881188 2.5
879.3623762 5
};

\addplot [thick, lightskyblue, const plot mark right, mark=*, mark size=1pt, mark options={solid,fill=lightskyblue}, forget plot]
table {%
50.10693069 0.263157894736842
76.41663366 0.277777777777778
99.79405941 0.294117647058824
121.9548515 0.3125
143.5128713 0.333333333333333
164.749703 0.357142857142857
185.809505 0.384615384615385
206.7714851 0.416666666666667
227.6784158 0.454545454545455
248.5556436 0.5
269.4166337 0.555555555555556
290.270099 0.625
311.119604 0.714285714285714
331.9679208 0.833333333333333
352.8162376 1
373.6653465 1.25
394.5156436 1.66666666666667
415.3663366 2.5
436.2178218 5
};

%% LEGEND
\addlegendimage{draw=gray, fill=lightgray, mark=*, only marks, mark size=1.5pt}
\addlegendentry{$Q$}
\addlegendimage{no markers, thick, darkblue}
\addlegendentry{$p_{\rm th}^{(p)} = 0.8$}
\addlegendimage{no markers, lightskyblue, thick}
\addlegendentry{$p_{\rm th}^{(p)} = 0.9$}


\draw (axis cs:80.41188119,0.263157894736842) ++(\Xshift,\Yshift) node[
  scale=0.75,
  anchor=base west,
  text=black,
  rotate=0.0
]{19};
\draw (axis cs:127.9310891,0.277777777777778) ++(\Xshift,\Yshift) node[
  scale=0.75,
  anchor=base west,
  text=black,
  rotate=0.0
]{18};
\draw (axis cs:172.8724752,0.294117647058824) ++(\Xshift,\Yshift) node[
  scale=0.75,
  anchor=base west,
  text=black,
  rotate=0.0
]{17};
\draw (axis cs:217.1592079,0.3125) ++(\Xshift,\Yshift) node[
  scale=0.75,
  anchor=base west,
  text=black,
  rotate=0.0
]{16};
\draw (axis cs:261.2815842,0.333333333333333) ++(\Xshift,\Yshift) node[
  scale=0.75,
  anchor=base west,
  text=black,
  rotate=0.0
]{15};
\draw (axis cs:305.3770297,0.357142857142857) ++(\Xshift,\Yshift) node[
  scale=0.75,
  anchor=base west,
  text=black,
  rotate=0.0
]{14};
\draw (axis cs:349.4811881,0.384615384615385) ++(\Xshift,\Yshift) node[
  scale=0.75,
  anchor=base west,
  text=black,
  rotate=0.0
]{13};
\draw (axis cs:393.599604,0.416666666666667) ++(\Xshift,\Yshift) node[
  scale=0.75,
  anchor=base west,
  text=black,
  rotate=0.0
]{12};
\draw (axis cs:437.7306931,0.454545454545455) ++(\Xshift,\Yshift) node[
  scale=0.75,
  anchor=base west,
  text=black,
  rotate=0.0
]{11};
\draw (axis cs:481.8732673,0.5) ++(\Xshift,\Yshift) node[
  scale=0.75,
  anchor=base west,
  text=black,
  rotate=0.0
]{10};
\draw (axis cs:526.0237624,0.555555555555556) ++(\Xshift,\Yshift) node[
  scale=0.75,
  anchor=base west,
  text=black,
  rotate=0.0
]{9};
\draw (axis cs:570.1782178,0.625) ++(\Xshift,\Yshift) node[
  scale=0.75,
  anchor=base west,
  text=black,
  rotate=0.0
]{8};
\draw (axis cs:614.3405941,0.714285714285714) ++(\Xshift,\Yshift) node[
  scale=0.75,
  anchor=base west,
  text=black,
  rotate=0.0
]{7};
\draw (axis cs:658.5069307,0.833333333333333) ++(\Xshift,\Yshift) node[
  scale=0.75,
  anchor=base west,
  text=black,
  rotate=0.0
]{6};
\draw (axis cs:702.6732673,1) ++(\Xshift,\Yshift) node[
  scale=0.75,
  anchor=base west,
  text=black,
  rotate=0.0
]{5};
\draw (axis cs:746.8435644,1.25) ++(\Xshift,\Yshift) node[
  scale=0.75,
  anchor=base west,
  text=black,
  rotate=0.0
]{4};
\draw (axis cs:791.0138614,1.66666666666667) ++(\Xshift,\Yshift) node[
  scale=0.75,
  anchor=base west,
  text=black,
  rotate=0.0
]{3};
\draw (axis cs:835.1881188,2.5) ++(\Xshift,\Yshift) node[
  scale=0.75,
  anchor=base west,
  text=black,
  rotate=0.0
]{2};
\draw (axis cs:879.3623762,5) ++(\Xshift,\Yshift) node[
  scale=0.75,
  anchor=base west,
  text=black,
  rotate=0.0
]{1};
\end{axis}


\end{tikzpicture}


==> tikz/F_vs_lambdaP_backup.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\def\Xshift{-0.5pt}
\def\Yshift{-4pt}

\begin{axis}[
height=4.3cm,
scale only axis,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
},
xlabel={\(\displaystyle \lambda_{p}\) [packet / s]},
xmajorgrids,
xmin=-0.8, xmax=920.8251484755,
xtick={0,100,200,300,400,500,600,700,800},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {100}\),
  \(\displaystyle {200}\),
  \(\displaystyle {300}\),
  \(\displaystyle {400}\),
  \(\displaystyle {500}\),
  \(\displaystyle {600}\),
  \(\displaystyle {700}\),
  \(\displaystyle {800}\)
},
ylabel={\(\displaystyle \overline{F}_{\rm pull} = \overline{n}_q \; / \; Q\)},
ymajorgrids,
ymin=0, ymax=13,
ytick={0,1,2,3,4,5,6,7,8,9,10,11,12,13},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\),
  \(\displaystyle {6}\),
  \(\displaystyle {7}\),
  \(\displaystyle {8}\),
  \(\displaystyle {9}\),
  \(\displaystyle {10}\),
  \(\displaystyle {11}\),
  \(\displaystyle {12}\),
  \(\displaystyle {13}\)
}
]
\addplot [draw=darkblue, fill=darkblue, mark=*, only marks, mark size=1pt, forget plot]
table{%
x  y
80.41188119 0.664473684210526
127.9310891 0.701388888888889
172.8724752 0.742647058823529
217.1592079 0.7890625
261.2815842 0.841666666666667
305.3770297 0.901785714285714
349.4811881 0.971153846153846
393.599604 1.05208333333333
437.7306931 1.14772727272727
481.8732673 1.2625
526.0237624 1.40277777777778
570.1782178 1.578125
614.3405941 1.80357142857143
658.5069307 2.10416666666667
702.6732673 2.525
746.8435644 3.15625
791.0138614 4.20833333333333
835.1881188 6.3125
879.3623762 12.625
};

\addplot [thick, darkblue, const plot mark right, mark=o, mark size=1pt, mark options={solid,fill=darkblue}, forget plot]
table {%
80.41188119 0.664473684210526
127.9310891 0.701388888888889
172.8724752 0.742647058823529
217.1592079 0.7890625
261.2815842 0.841666666666667
305.3770297 0.901785714285714
349.4811881 0.971153846153846
393.599604 1.05208333333333
437.7306931 1.14772727272727
481.8732673 1.2625
526.0237624 1.40277777777778
570.1782178 1.578125
614.3405941 1.80357142857143
658.5069307 2.10416666666667
702.6732673 2.525
746.8435644 3.15625
791.0138614 4.20833333333333
835.1881188 6.3125
879.3623762 12.625
};

\addplot [thick, lightskyblue, const plot mark right, mark=*, mark size=1pt, mark options={solid,fill=lightskyblue}, forget plot]
table {%
50.10693069 0.664473684210526
76.41663366 0.701388888888889
99.79405941 0.742647058823529
121.9548515 0.7890625
143.5128713 0.841666666666667
164.749703 0.901785714285714
185.809505 0.971153846153846
206.7714851 1.05208333333333
227.6784158 1.14772727272727
248.5556436 1.2625
269.4166337 1.40277777777778
290.270099 1.578125
311.119604 1.80357142857143
331.9679208 2.10416666666667
352.8162376 2.525
373.6653465 3.15625
394.5156436 4.20833333333333
415.3663366 6.3125
436.2178218 12.625
};

%% LEGEND
\addlegendimage{draw=gray, fill=lightgray, mark=*, only marks, mark size=1.5pt}
\addlegendentry{$Q$}
\addlegendimage{no markers, thick, darkblue}
\addlegendentry{$p_\mathrm{mac}^{(p)} = 0.8$}
\addlegendimage{no markers, lightskyblue, thick}
\addlegendentry{$p_\mathrm{mac}^{(p)} = 0.9$}


\draw (axis cs:80.41188119,0.664473684210526) ++(\Xshift,\Yshift) node[
  scale=0.75,
  anchor=base west,
  text=black,
  rotate=0.0
]{\scriptsize 19};
\draw (axis cs:127.9310891,0.701388888888889) ++(\Xshift,\Yshift) node[
  scale=0.75,
  anchor=base west,
  text=black,
  rotate=0.0
]{\scriptsize 18};
\draw (axis cs:172.8724752,0.742647058823529) ++(\Xshift,\Yshift) node[
  scale=0.75,
  anchor=base west,
  text=black,
  rotate=0.0
]{\scriptsize 17};
\draw (axis cs:217.1592079,0.7890625) ++(\Xshift,\Yshift) node[
  scale=0.75,
  anchor=base west,
  text=black,
  rotate=0.0
]{\scriptsize 16};
\draw (axis cs:261.2815842,0.841666666666667) ++(\Xshift,\Yshift) node[
  scale=0.75,
  anchor=base west,
  text=black,
  rotate=0.0
]{\scriptsize 15};
\draw (axis cs:305.3770297,0.901785714285714) ++(\Xshift,\Yshift) node[
  scale=0.75,
  anchor=base west,
  text=black,
  rotate=0.0
]{\scriptsize 14};
\draw (axis cs:349.4811881,0.971153846153846) ++(\Xshift,\Yshift) node[
  scale=0.75,
  anchor=base west,
  text=black,
  rotate=0.0
]{\scriptsize 13};
\draw (axis cs:393.599604,1.05208333333333) ++(\Xshift,\Yshift) node[
  scale=0.75,
  anchor=base west,
  text=black,
  rotate=0.0
]{\scriptsize 12};
\draw (axis cs:437.7306931,1.14772727272727) ++(\Xshift,\Yshift) node[
  scale=0.75,
  anchor=base west,
  text=black,
  rotate=0.0
]{\scriptsize 11};
\draw (axis cs:481.8732673,1.2625) ++(\Xshift,\Yshift) node[
  scale=0.75,
  anchor=base west,
  text=black,
  rotate=0.0
]{\scriptsize 10};
\draw (axis cs:526.0237624,1.40277777777778) ++(\Xshift,\Yshift) node[
  scale=0.75,
  anchor=base west,
  text=black,
  rotate=0.0
]{\scriptsize 9};
\draw (axis cs:570.1782178,1.578125) ++(\Xshift,\Yshift) node[
  scale=0.75,
  anchor=base west,
  text=black,
  rotate=0.0
]{\scriptsize 8};
\draw (axis cs:614.3405941,1.80357142857143) ++(\Xshift,\Yshift) node[
  scale=0.75,
  anchor=base west,
  text=black,
  rotate=0.0
]{\scriptsize 7};
\draw (axis cs:658.5069307,2.10416666666667) ++(\Xshift,\Yshift) node[
  scale=0.75,
  anchor=base west,
  text=black,
  rotate=0.0
]{\scriptsize 6};
\draw (axis cs:702.6732673,2.525) ++(\Xshift,\Yshift) node[
  scale=0.75,
  anchor=base west,
  text=black,
  rotate=0.0
]{\scriptsize 5};
\draw (axis cs:746.8435644,3.15625) ++(\Xshift,\Yshift) node[
  scale=0.75,
  anchor=base west,
  text=black,
  rotate=0.0
]{\scriptsize 4};
\draw (axis cs:791.0138614,4.20833333333333) ++(\Xshift,\Yshift) node[
  scale=0.75,
  anchor=base west,
  text=black,
  rotate=0.0
]{\scriptsize 3};
\draw (axis cs:835.1881188,6.3125) ++(\Xshift,\Yshift) node[
  scale=0.75,
  anchor=base west,
  text=black,
  rotate=0.0
]{\scriptsize 2};
\draw (axis cs:879.3623762,12.625) ++(\Xshift,\Yshift) node[
  scale=0.75,
  anchor=base west,
  text=black,
  rotate=0.0
]{\scriptsize 1};
\end{axis}

\end{tikzpicture}


==> tikz/S_vs_nd.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\def\Xshift{0pt}
\def\Yshift{4pt}

\begin{axis}[
width=0.8\columnwidth,
scale only axis,
xlabel={\(\displaystyle \overline{n}_d\)},
xmajorgrids,
xmin=0, xmax=25,
xtick={-5,0,5,10,15,20,25,30},
xticklabels={
  \(\displaystyle {\ensuremath{-}5}\),
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\),
  \(\displaystyle {25}\),
  \(\displaystyle {30}\)
},
ylabel={\(\displaystyle S_\mathrm{push}\) [packet/s]},
ymajorgrids,
ymin=19, ymax=450,
ytick={0,50,100,150,200,250,300,350,400,450,500},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {50}\),
  \(\displaystyle {100}\),
  \(\displaystyle {150}\),
  \(\displaystyle {200}\),
  \(\displaystyle {250}\),
  \(\displaystyle {300}\),
  \(\displaystyle {350}\),
  \(\displaystyle {400}\),
  \(\displaystyle {450}\),
  \(\displaystyle {500}\)
},
legend style={at={(1,0)}, anchor=south east},
]
%% LEGEND
\addlegendimage{draw=gray, fill=lightgray, mark=*, only marks, mark size=1.5pt}
\addlegendentry{$Q$}
\addlegendimage{no markers, lightskyblue, thick}
\addlegendentry{$\lambda_q = 500$ }
\addlegendimage{no markers, gray, thick}
\addlegendentry{$\lambda_q = 750$ }
\addlegendimage{no markers, darkblue, thick}
\addlegendentry{$\lambda_q = 1000$ }


\addplot [draw=darkblue, fill=darkblue, mark=*, only marks, mark size=1pt, forget plot]
table{%
x  y
7.9897094062618 40.0291563933603
8.79501291680494 141.472888557066
9.62080563801118 215.495802577505
10.4646274183557 265.963238584834
11.3243029737945 301.75278771352
12.197920455167 328.249754438221
13.083806744165 348.589081887205
13.9805018792175 364.666449364919
14.8867341522047 377.681989105529
15.8013967876385 388.428106419657
16.7235266766748 397.447418116595
17.6522853453987 405.123286443905
18.5869421512448 411.733925648812
19.5268595914931 417.485976942463
20.4714805492334 422.536048515991
21.4203172772457 427.004946906309
22.372941916333 430.987327300973
23.3289783531577 434.558390268517
24.2880952378325 437.778625589693
};
% \addlegendentry{$Q$}
\addplot [thick, lightskyblue, mark=*, mark size=1pt, mark options={solid}, forget plot]
table {%
0.295998510854079 40.0291563933603
0.456157958552875 141.472888557066
0.674743269592514 215.495802577505
0.959865379619818 265.963238584834
1.31656005093778 301.75278771352
1.74634241455469 328.249754438221
2.24741026356705 348.589081887205
2.81533139940253 364.666449364919
3.44395005130298 377.681989105529
4.12627068926303 388.428106419657
4.85516966952833 397.447418116595
5.62388301504622 405.123286443905
6.42628641622191 411.733925648812
7.25701513379499 417.485976942463
8.11147674255648 422.536048515991
8.98580135999201 427.004946906309
9.87676158296209 430.987327300973
10.7816828336899 434.558390268517
11.6983560222024 437.778625589693
};
% \addlegendentry{$\lambda_q = 500$ }
\addplot [thick, gray, mark=*, mark size=1pt, mark options={solid}, forget plot]
table {%
3.04689962809444 40.0291563933603
3.64310294420016 141.472888557066
4.28757360290291 215.495802577505
4.97536638757592 265.963238584834
5.70155425955565 301.75278771352
6.46144338985363 328.249754438221
7.25070513577205 348.589081887205
8.06544208304179 364.666449364919
8.90220657064041 377.681989105529
9.75798799351948 388.428106419657
10.6301817008313 397.447418116595
11.5165487335672 405.123286443905
12.4151725854923 411.733925648812
13.3244168165734 417.485976942463
14.2428856688528 422.536048515991
15.1693887100307 427.004946906309
16.1029098207676 430.987327300973
17.0425804241503 434.558390268517
17.9876566325309 437.778625589693
};
% \addlegendentry{$\lambda_q = 750$ }
\addplot [thick, darkblue, mark=*, mark size=1pt, mark options={solid}, forget plot]
table {%
7.9897094062618 40.0291563933603
8.79501291680494 141.472888557066
9.62080563801118 215.495802577505
10.4646274183557 265.963238584834
11.3243029737945 301.75278771352
12.197920455167 328.249754438221
13.083806744165 348.589081887205
13.9805018792175 364.666449364919
14.8867341522047 377.681989105529
15.8013967876385 388.428106419657
16.7235266766748 397.447418116595
17.6522853453987 405.123286443905
18.5869421512448 411.733925648812
19.5268595914931 417.485976942463
20.4714805492334 422.536048515991
21.4203172772457 427.004946906309
22.372941916333 430.987327300973
23.3289783531577 434.558390268517
24.2880952378325 437.778625589693
};
% \addlegendentry{$\lambda_q = 1000$ }



\draw (axis cs:7.9897094062618,40.0291563933603) ++(\Xshift,-\Yshift) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{19};
\draw (axis cs:8.79501291680494,141.472888557066) ++(\Xshift,-\Yshift) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{18};
\draw (axis cs:9.62080563801118,215.495802577505) ++(\Xshift,-\Yshift) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{17};
\draw (axis cs:10.4646274183557,265.963238584834) ++(\Xshift,-\Yshift) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{16};
\draw (axis cs:11.3243029737945,301.75278771352) ++(\Xshift,-\Yshift) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{15};
\draw (axis cs:12.197920455167,328.249754438221) ++(\Xshift,-\Yshift) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{14};
\draw (axis cs:13.083806744165,348.589081887205) ++(\Xshift,-\Yshift) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{13};
\draw (axis cs:13.9805018792175,364.666449364919) ++(\Xshift,-\Yshift) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{12};
\draw (axis cs:14.8867341522047,377.681989105529) ++(\Xshift,-\Yshift) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{11};
\draw (axis cs:15.8013967876385,388.428106419657) ++(\Xshift,-\Yshift) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{10};
\draw (axis cs:16.7235266766748,397.447418116595) ++(\Xshift,-\Yshift) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{9};
\draw (axis cs:17.6522853453987,405.123286443905) ++(\Xshift,-\Yshift) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{8};
\draw (axis cs:18.5869421512448,411.733925648812) ++(\Xshift,-\Yshift) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{7};
\draw (axis cs:19.5268595914931,417.485976942463) ++(\Xshift,-\Yshift) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{6};
\draw (axis cs:20.4714805492334,422.536048515991) ++(\Xshift,-\Yshift) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{5};
\draw (axis cs:21.4203172772457,427.004946906309) ++(\Xshift,-\Yshift) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{4};
\draw (axis cs:22.372941916333,430.987327300973) ++(\Xshift,-\Yshift) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{3};
\draw (axis cs:23.3289783531577,434.558390268517) ++(\Xshift,-\Yshift) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{2};
\draw (axis cs:24.2880952378325,437.778625589693) ++(\Xshift,-\Yshift) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{1};
\end{axis}

\end{tikzpicture}


==> tikz/lambdaP_vs_lambdaQ+.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}



\def\hsep{1.1cm}
\def\vsep{1.3cm}
\def\vside{3.2cm}

\def\XshiftA{0pt}
\def\YshiftA{0pt}
\def\XshiftB{-0.8pt}
\def\YshiftB{-1pt}

\begin{groupplot}[
group style={group name=analytic, group size=1 by 2,  horizontal sep=\hsep, vertical sep=\vsep, xlabels at=edge bottom}, 
title style={at={(0.5,0.85)}},
anchor=south east,
height=\vside,
width=0.8\columnwidth,
scale only axis,
xmajorgrids,
ymajorgrids,
legend cell align={left},
legend style={  
  at={(0.5, 1.0)}, 
  draw=none,
  fill opacity=0,
  anchor=south, 
  /tikz/every even column/.append style={column sep=0.2cm}
},
legend columns=-1,
ylabel shift=-6pt,
xlabel shift=-3pt,
% ylabel near ticks,
]
\nextgroupplot[
xlabel={\(\displaystyle \lambda_q\) [queries/s]},
xmajorgrids,
xmin=0, xmax=1019.21085,
xtick={-200,0,200,400,600,800,1000,1200},
xticklabels={
  \(\displaystyle {\ensuremath{-}200}\),
  \(\displaystyle {0}\),
  \(\displaystyle {200}\),
  \(\displaystyle {400}\),
  \(\displaystyle {600}\),
  \(\displaystyle {800}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {1200}\)
},
ylabel={\(\displaystyle \lambda_p\) [packets/s]},
ymajorgrids,
ymin=0, ymax=1448.3409902655,
ytick style={color=black},
ytick={-200,0,200,400,600,800,1000,1200,1400,1600},
yticklabels={
  \(\displaystyle {\ensuremath{-}200}\),
  \(\displaystyle {0}\),
  \(\displaystyle {200}\),
  \(\displaystyle {400}\),
  \(\displaystyle {600}\),
  \(\displaystyle {800}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {1200}\),
  \(\displaystyle {1400}\),
  \(\displaystyle {1600}\)
}
]
\addplot [draw=gray, fill=gray, mark=*, only marks, mark size=1.2pt]
table{%
x  y
970.677 110.5215842
915.014 182.3556436
859.422 252.769505
803.909 323.1259406
748.487 393.5584158
693.172 464.0514851
637.98 534.5821782
582.935 605.1366337
528.055 675.7108911
473.382 746.2930693
418.962 816.8831683
364.855 887.4811881
311.146 958.0831683
257.963 1028.693069
205.5 1099.29901
154.077 1169.912871
104.283 1240.526733
57.377 1311.140594
16.973 1381.758416
};
\addlegendentry{$Q$}
\addplot [draw=darkblue, fill=darkblue, forget plot, mark=*, only marks, mark size=1.2pt]
table{%
x  y
808.8752475 80.41188119
761.0138614 127.9310891
713.2594059 172.8724752
665.6277228 217.1592079
618.1346535 261.2815842
570.7960396 305.3770297
523.6356436 349.4811881
476.6851485 393.599604
429.980198 437.7306931
383.5631683 481.8732673
337.4930693 526.0237624
291.849505 570.1782178
246.7405941 614.3405941
202.3223762 658.5069307
158.8293069 702.6732673
116.6411881 746.8435644
76.43326733 791.0138614
39.6039604 835.1881188
9.900990099 879.3623762
};
\addplot [draw=deepskyblue, fill=deepskyblue, forget plot, mark=*, only marks, mark size=1.2pt]
table{%
x  y
656.582 50.10693069
615.762 76.41663366
575.117 99.79405941
534.657 121.9548515
494.408 143.5128713
454.396 164.749703
414.65 185.809505
375.21 206.7714851
336.123 227.6784158
297.449 248.5556436
259.264 269.4166337
221.669 290.270099
184.8 311.119604
148.85 331.9679208
114.102 352.8162376
81.005 373.6653465
50.328 394.5156436
23.582 415.3663366
4.4 436.2178218
};
\addplot [semithick, gray, const plot mark left]
table {%
970.677 0
970.677 110.5215842
915.014 182.3556436
859.422 252.769505
803.909 323.1259406
748.487 393.5584158
693.172 464.0514851
637.98 534.5821782
582.935 605.1366337
528.055 675.7108911
473.382 746.2930693
418.962 816.8831683
364.855 887.4811881
311.146 958.0831683
257.963 1028.693069
205.5 1099.29901
154.077 1169.912871
104.283 1240.526733
57.377 1311.140594
16.973 1381.758416
0 1381.758416
};
\addlegendentry{$p_{\rm th} = 0.7$}
\addplot [semithick, darkblue, const plot mark left]
table {%
808.8752475 0
808.8752475 80.41188119
761.0138614 127.9310891
713.2594059 172.8724752
665.6277228 217.1592079
618.1346535 261.2815842
570.7960396 305.3770297
523.6356436 349.4811881
476.6851485 393.599604
429.980198 437.7306931
383.5631683 481.8732673
337.4930693 526.0237624
291.849505 570.1782178
246.7405941 614.3405941
202.3223762 658.5069307
158.8293069 702.6732673
116.6411881 746.8435644
76.43326733 791.0138614
39.6039604 835.1881188
9.900990099 879.3623762
0 879.3623762
};
\addlegendentry{$p_{\rm th} = 0.8$}
\addplot [semithick, deepskyblue, const plot mark left]
table {%
656.582 0
656.582 50.10693069
615.762 76.41663366
575.117 99.79405941
534.657 121.9548515
494.408 143.5128713
454.396 164.749703
414.65 185.809505
375.21 206.7714851
336.123 227.6784158
297.449 248.5556436
259.264 269.4166337
221.669 290.270099
184.8 311.119604
148.85 331.9679208
114.102 352.8162376
81.005 373.6653465
50.328 394.5156436
23.582 415.3663366
4.4 436.2178218
0 436.2178218
};
\addlegendentry{$p_{\rm th} = 0.9$}
\draw (axis cs:970.677,110.5215842) ++(\XshiftA,\YshiftA) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{19};
\draw (axis cs:915.014,182.3556436) ++(\XshiftA,\YshiftA) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{18};
\draw (axis cs:859.422,252.769505) ++(\XshiftA,\YshiftA) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{17};
\draw (axis cs:803.909,323.1259406) ++(\XshiftA,\YshiftA) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{16};
\draw (axis cs:748.487,393.5584158) ++(\XshiftA,\YshiftA) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{15};
\draw (axis cs:693.172,464.0514851) ++(\XshiftA,\YshiftA) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{14};
\draw (axis cs:637.98,534.5821782) ++(\XshiftA,\YshiftA) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{13};
\draw (axis cs:582.935,605.1366337) ++(\XshiftA,\YshiftA) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{12};
\draw (axis cs:528.055,675.7108911) ++(\XshiftA,\YshiftA) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{11};
\draw (axis cs:473.382,746.2930693) ++(\XshiftA,\YshiftA) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{10};
\draw (axis cs:418.962,816.8831683) ++(\XshiftA,\YshiftA) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{9};
\draw (axis cs:364.855,887.4811881) ++(\XshiftA,\YshiftA) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{8};
\draw (axis cs:311.146,958.0831683) ++(\XshiftA,\YshiftA) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{7};
\draw (axis cs:257.963,1028.693069) ++(\XshiftA,\YshiftA) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{6};
\draw (axis cs:205.5,1099.29901) ++(\XshiftA,\YshiftA) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{5};
\draw (axis cs:154.077,1169.912871) ++(\XshiftA,\YshiftA) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{4};
\draw (axis cs:104.283,1240.526733) ++(\XshiftA,\YshiftA) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{3};
\draw (axis cs:57.377,1311.140594) ++(\XshiftA,\YshiftA) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{2};
\draw (axis cs:16.973,1381.758416) ++(\XshiftA,\YshiftA) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{1};
\draw (axis cs:808.8752475,80.41188119) ++(\XshiftA,\YshiftA) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{19};
\draw (axis cs:761.0138614,127.9310891) ++(\XshiftA,\YshiftA) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{18};
\draw (axis cs:713.2594059,172.8724752) ++(\XshiftA,\YshiftA) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{17};
\draw (axis cs:665.6277228,217.1592079) ++(\XshiftA,\YshiftA) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{16};
\draw (axis cs:618.1346535,261.2815842) ++(\XshiftA,\YshiftA) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{15};
\draw (axis cs:570.7960396,305.3770297) ++(\XshiftA,\YshiftA) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{14};
\draw (axis cs:523.6356436,349.4811881) ++(\XshiftA,\YshiftA) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{13};
\draw (axis cs:476.6851485,393.599604) ++(\XshiftA,\YshiftA) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{12};
\draw (axis cs:429.980198,437.7306931) ++(\XshiftA,\YshiftA) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{11};
\draw (axis cs:383.5631683,481.8732673) ++(\XshiftA,\YshiftA) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{10};
\draw (axis cs:337.4930693,526.0237624) ++(\XshiftA,\YshiftA) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{9};
\draw (axis cs:291.849505,570.1782178) ++(\XshiftA,\YshiftA) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{8};
\draw (axis cs:246.7405941,614.3405941) ++(\XshiftA,\YshiftA) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{7};
\draw (axis cs:202.3223762,658.5069307) ++(\XshiftA,\YshiftA) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{6};
\draw (axis cs:158.8293069,702.6732673) ++(\XshiftA,\YshiftA) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{5};
\draw (axis cs:116.6411881,746.8435644) ++(\XshiftA,\YshiftA) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{4};
\draw (axis cs:76.43326733,791.0138614) ++(\XshiftA,\YshiftA) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{3};
\draw (axis cs:39.6039604,835.1881188) ++(\XshiftA,\YshiftA) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{2};
\draw (axis cs:9.900990099,879.3623762) ++(\XshiftA,\YshiftA) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{1};
\draw (axis cs:656.582,50.10693069) ++(\XshiftA,\YshiftA) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{19};
\draw (axis cs:615.762,76.41663366) ++(\XshiftA,\YshiftA) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{18};
\draw (axis cs:575.117,99.79405941) ++(\XshiftA,\YshiftA) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{17};
\draw (axis cs:534.657,121.9548515) ++(\XshiftA,\YshiftA) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{16};
\draw (axis cs:494.408,143.5128713) ++(\XshiftA,\YshiftA) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{15};
\draw (axis cs:454.396,164.749703) ++(\XshiftA,\YshiftA) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{14};
\draw (axis cs:414.65,185.809505) ++(\XshiftA,\YshiftA) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{13};
\draw (axis cs:375.21,206.7714851) ++(\XshiftA,\YshiftA) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{12};
\draw (axis cs:336.123,227.6784158) ++(\XshiftA,\YshiftA) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{11};
\draw (axis cs:297.449,248.5556436) ++(\XshiftA,\YshiftA) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{10};
\draw (axis cs:259.264,269.4166337) ++(\XshiftA,\YshiftA) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{9};
\draw (axis cs:221.669,290.270099) ++(\XshiftA,\YshiftA) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{8};
\draw (axis cs:184.8,311.119604) ++(\XshiftA,\YshiftA) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{7};
\draw (axis cs:148.85,331.9679208) ++(\XshiftA,\YshiftA) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{6};
\draw (axis cs:114.102,352.8162376) ++(\XshiftA,\YshiftA) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{5};
\draw (axis cs:81.005,373.6653465) ++(\XshiftA,\YshiftA) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{4};
\draw (axis cs:50.328,394.5156436) ++(\XshiftA,\YshiftA) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{3};
\draw (axis cs:23.582,415.3663366) ++(\XshiftA,\YshiftA) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{2};
\draw (axis cs:4.4,436.2178218) ++(\XshiftA,\YshiftA) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{1};


\nextgroupplot[
xlabel={\(\displaystyle \overline{n}_s\) [queries]},
xmajorgrids,
xmin=0, xmax=18.0145427497507,
xtick={-2.5,0,2.5,5,7.5,10,12.5,15,17.5,20},
xticklabels={
  \(\displaystyle {\ensuremath{-}2.5}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {2.5}\),
  \(\displaystyle {5.0}\),
  \(\displaystyle {7.5}\),
  \(\displaystyle {10.0}\),
  \(\displaystyle {12.5}\),
  \(\displaystyle {15.0}\),
  \(\displaystyle {17.5}\),
  \(\displaystyle {20.0}\)
},
ylabel={\(\displaystyle S_{\rm push}\) [packets/s]},
ymajorgrids,
ymin=0, ymax=1002.95695791901,
ytick style={color=black},
ytick={-200,0,200,400,600,800,1000,1200},
yticklabels={
  \(\displaystyle {\ensuremath{-}200}\),
  \(\displaystyle {0}\),
  \(\displaystyle {200}\),
  \(\displaystyle {400}\),
  \(\displaystyle {600}\),
  \(\displaystyle {800}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {1200}\)
}
]
\addplot [draw=gray, fill=gray, forget plot, mark=*, only marks, mark size=1.2]
table{%
x  y
17.156707380715 63.2488429272301
16.1728544158901 115.066574086133
15.1902565683255 165.171229875443
14.2090755341605 214.883421652549
13.2295146814093 264.472032567787
12.2518276416032 314.008117885355
11.2763108513896 363.515744378451
10.3033523619865 413.00585653637
9.33338368797114 462.486061768209
8.36705145521061 511.956866999804
7.40516556981742 561.42177347571
6.44881006848276 610.883126138595
5.49950566749499 660.340840804548
4.55949448738974 709.797788741004
3.63220863506265 759.249661920321
2.72331352032733 808.702252860925
1.84320254857061 858.15260177454
1.0141403204575 907.601079270517
0.299998442496535 957.049715452029
};
\addplot [draw=darkblue, fill=darkblue, mark=*, only marks, mark size=1.2]
table{%
x  y
16.3392981393778 53.5749678492776
15.3724767090371 92.6163556147455
14.4078398859839 129.224627070619
13.4456732498306 165.08611742207
12.4862961458551 200.678533591025
11.5300676541574 236.162826394344
10.5774570473649 271.598268579889
9.6290632537614 307.008185179739
8.68560584410566 342.402967079569
7.74797506346201 377.788739276442
6.81736081701879 413.167739782517
5.89536046050881 448.540498363117
4.98416190263969 483.911382306587
4.08691256888036 519.279455918639
3.20835233613691 554.643379624733
2.3561507376773 590.006317644259
1.54395306381615 625.366479096419
0.800000000056 660.726723049621
0.19999999999984 696.085020799339
};
%\addlegendentry{$Q$}
\addplot [draw=deepskyblue, fill=deepskyblue, forget plot, mark=*, only marks, mark size=1.2]
table{%
x  y
14.920807869943 38.9048661123874
13.9932048748464 63.0071612487542
13.0695234638098 84.3624156251252
12.1500778358919 104.551827620551
11.2354181023777 124.148288564379
10.3261364166171 143.417941770946
9.42291385086104 162.499300391832
8.52664276923198 181.469890393447
7.63839393382954 200.373131814564
6.75952692655409 219.235421918096
5.89177297861482 238.071792723924
5.03742492025367 256.892197535301
4.19957783589686 275.701681494126
3.382612881171 294.504054005533
2.59296867408031 313.301467312662
1.84083836542267 332.095466208324
1.14370274685566 350.887072452156
0.535899151439645 369.676218102455
0.0999909999099991 388.463651621722
};
\addplot [semithick, gray, const plot mark left]
table {%
17.156707380715 0
17.156707380715 63.2488429272301
16.1728544158901 115.066574086133
15.1902565683255 165.171229875443
14.2090755341605 214.883421652549
13.2295146814093 264.472032567787
12.2518276416032 314.008117885355
11.2763108513896 363.515744378451
10.3033523619865 413.00585653637
9.33338368797114 462.486061768209
8.36705145521061 511.956866999804
7.40516556981742 561.42177347571
6.44881006848276 610.883126138595
5.49950566749499 660.340840804548
4.55949448738974 709.797788741004
3.63220863506265 759.249661920321
2.72331352032733 808.702252860925
1.84320254857061 858.15260177454
1.0141403204575 907.601079270517
0.299998442496535 957.049715452029
0 957.049715452029
};
%\addlegendentry{$p_{\rm th} = 0.7$}
\addplot [semithick, darkblue, const plot mark left]
table {%
16.3392981393778 0
16.3392981393778 53.5749678492776
15.3724767090371 92.6163556147455
14.4078398859839 129.224627070619
13.4456732498306 165.08611742207
12.4862961458551 200.678533591025
11.5300676541574 236.162826394344
10.5774570473649 271.598268579889
9.6290632537614 307.008185179739
8.68560584410566 342.402967079569
7.74797506346201 377.788739276442
6.81736081701879 413.167739782517
5.89536046050881 448.540498363117
4.98416190263969 483.911382306587
4.08691256888036 519.279455918639
3.20835233613691 554.643379624733
2.3561507376773 590.006317644259
1.54395306381615 625.366479096419
0.800000000056 660.726723049621
0.19999999999984 696.085020799339
0 696.085020799339
};
%\addlegendentry{$p_{\rm th} = 0.8$}
\addplot [semithick, deepskyblue, const plot mark left]
table {%
14.920807869943 0
14.920807869943 38.9048661123874
13.9932048748464 63.0071612487542
13.0695234638098 84.3624156251252
12.1500778358919 104.551827620551
11.2354181023777 124.148288564379
10.3261364166171 143.417941770946
9.42291385086104 162.499300391832
8.52664276923198 181.469890393447
7.63839393382954 200.373131814564
6.75952692655409 219.235421918096
5.89177297861482 238.071792723924
5.03742492025367 256.892197535301
4.19957783589686 275.701681494126
3.382612881171 294.504054005533
2.59296867408031 313.301467312662
1.84083836542267 332.095466208324
1.14370274685566 350.887072452156
0.535899151439645 369.676218102455
0.0999909999099991 388.463651621722
0 388.463651621722
};
%\addlegendentry{$p_{\rm th} = 0.9$}
\draw (axis cs:17.156707380715,63.2488429272301) ++(\XshiftB,\YshiftB) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{19};
\draw (axis cs:16.1728544158901,115.066574086133) ++(\XshiftB,\YshiftB) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{18};
\draw (axis cs:15.1902565683255,165.171229875443) ++(\XshiftB,\YshiftB) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{17};
\draw (axis cs:14.2090755341605,214.883421652549) ++(\XshiftB,\YshiftB) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{16};
\draw (axis cs:13.2295146814093,264.472032567787) ++(\XshiftB,\YshiftB) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{15};
\draw (axis cs:12.2518276416032,314.008117885355) ++(\XshiftB,\YshiftB) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{14};
\draw (axis cs:11.2763108513896,363.515744378451) ++(\XshiftB,\YshiftB) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{13};
\draw (axis cs:10.3033523619865,413.00585653637) ++(\XshiftB,\YshiftB) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{12};
\draw (axis cs:9.33338368797114,462.486061768209) ++(\XshiftB,\YshiftB) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{11};
\draw (axis cs:8.36705145521061,511.956866999804) ++(\XshiftB,\YshiftB) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{10};
\draw (axis cs:7.40516556981742,561.42177347571) ++(\XshiftB,\YshiftB) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{9};
\draw (axis cs:6.44881006848276,610.883126138595) ++(\XshiftB,\YshiftB) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{8};
\draw (axis cs:5.49950566749499,660.340840804548) ++(\XshiftB,\YshiftB) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{7};
\draw (axis cs:4.55949448738974,709.797788741004) ++(\XshiftB,\YshiftB) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{6};
\draw (axis cs:3.63220863506265,759.249661920321) ++(\XshiftB,\YshiftB) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{5};
\draw (axis cs:2.72331352032733,808.702252860925) ++(\XshiftB,\YshiftB) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{4};
\draw (axis cs:1.84320254857061,858.15260177454) ++(\XshiftB,\YshiftB) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{3};
\draw (axis cs:1.0141403204575,907.601079270517) ++(\XshiftB,\YshiftB) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{2};
\draw (axis cs:0.299998442496535,957.049715452029) ++(\XshiftB,\YshiftB) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{1};
\draw (axis cs:16.3392981393778,53.5749678492776) ++(\XshiftB,\YshiftB) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{19};
\draw (axis cs:15.3724767090371,92.6163556147455) ++(\XshiftB,\YshiftB) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{18};
\draw (axis cs:14.4078398859839,129.224627070619) ++(\XshiftB,\YshiftB) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{17};
\draw (axis cs:13.4456732498306,165.08611742207) ++(\XshiftB,\YshiftB) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{16};
\draw (axis cs:12.4862961458551,200.678533591025) ++(\XshiftB,\YshiftB) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{15};
\draw (axis cs:11.5300676541574,236.162826394344) ++(\XshiftB,\YshiftB) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{14};
\draw (axis cs:10.5774570473649,271.598268579889) ++(\XshiftB,\YshiftB) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{13};
\draw (axis cs:9.6290632537614,307.008185179739) ++(\XshiftB,\YshiftB) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{12};
\draw (axis cs:8.68560584410566,342.402967079569) ++(\XshiftB,\YshiftB) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{11};
\draw (axis cs:7.74797506346201,377.788739276442) ++(\XshiftB,\YshiftB) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{10};
\draw (axis cs:6.81736081701879,413.167739782517) ++(\XshiftB,\YshiftB) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{9};
\draw (axis cs:5.89536046050881,448.540498363117) ++(\XshiftB,\YshiftB) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{8};
\draw (axis cs:4.98416190263969,483.911382306587) ++(\XshiftB,\YshiftB) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{7};
\draw (axis cs:4.08691256888036,519.279455918639) ++(\XshiftB,\YshiftB) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{6};
\draw (axis cs:3.20835233613691,554.643379624733) ++(\XshiftB,\YshiftB) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{5};
\draw (axis cs:2.3561507376773,590.006317644259) ++(\XshiftB,\YshiftB) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{4};
\draw (axis cs:1.54395306381615,625.366479096419) ++(\XshiftB,\YshiftB) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{3};
\draw (axis cs:0.800000000056,660.726723049621) ++(\XshiftB,\YshiftB) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{2};
\draw (axis cs:0.19999999999984,696.085020799339) ++(\XshiftB,\YshiftB) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{1};
\draw (axis cs:14.920807869943,38.9048661123874) ++(\XshiftB,\YshiftB) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{19};
\draw (axis cs:13.9932048748464,63.0071612487542) ++(\XshiftB,\YshiftB) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{18};
\draw (axis cs:13.0695234638098,84.3624156251252) ++(\XshiftB,\YshiftB) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{17};
\draw (axis cs:12.1500778358919,104.551827620551) ++(\XshiftB,\YshiftB) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{16};
\draw (axis cs:11.2354181023777,124.148288564379) ++(\XshiftB,\YshiftB) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{15};
\draw (axis cs:10.3261364166171,143.417941770946) ++(\XshiftB,\YshiftB) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{14};
\draw (axis cs:9.42291385086104,162.499300391832) ++(\XshiftB,\YshiftB) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{13};
\draw (axis cs:8.52664276923198,181.469890393447) ++(\XshiftB,\YshiftB) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{12};
\draw (axis cs:7.63839393382954,200.373131814564) ++(\XshiftB,\YshiftB) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{11};
\draw (axis cs:6.75952692655409,219.235421918096) ++(\XshiftB,\YshiftB) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{10};
\draw (axis cs:5.89177297861482,238.071792723924) ++(\XshiftB,\YshiftB) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{9};
\draw (axis cs:5.03742492025367,256.892197535301) ++(\XshiftB,\YshiftB) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{8};
\draw (axis cs:4.19957783589686,275.701681494126) ++(\XshiftB,\YshiftB) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{7};
\draw (axis cs:3.382612881171,294.504054005533) ++(\XshiftB,\YshiftB) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{6};
\draw (axis cs:2.59296867408031,313.301467312662) ++(\XshiftB,\YshiftB) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{5};
\draw (axis cs:1.84083836542267,332.095466208324) ++(\XshiftB,\YshiftB) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{4};
\draw (axis cs:1.14370274685566,350.887072452156) ++(\XshiftB,\YshiftB) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{3};
\draw (axis cs:0.535899151439645,369.676218102455) ++(\XshiftB,\YshiftB) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{2};
\draw (axis cs:0.0999909999099991,388.463651621722) ++(\XshiftB,\YshiftB) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{1};
\end{groupplot}

%% Subcaptions
\node[text width=.40\columnwidth, align=center, anchor=north] at ([yshift=-0.6cm]analytic c1r1.south) {\subcaption{$\lambda_p$ vs $\lambda_q$.\label{fig:lambdaP_vs_lambdaQ}}};

\node[text width=.40\columnwidth, align=center, anchor=north] at ([yshift=-0.6cm]analytic c1r2.south) {\subcaption{$S_{\rm push}$ vs $\overline{n}_s$.\label{fig:Spush_vs_ns}}};
\end{tikzpicture}

==> tikz/pb_pmac_BACKUP.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}



\def\hsep{1.1cm}
\def\vsep{1cm}
\def\vside{3.5cm}


\begin{groupplot}[
group style={group name=analytic, group size=2 by 1,  horizontal sep=\hsep, vertical sep=\vsep, xlabels at=edge bottom}, 
title style={at={(0.5,0.85)}},
anchor=south east,
height=\vside,
width=0.345\columnwidth,
scale only axis,
xmajorgrids,
ymajorgrids,
legend cell align={left},
legend style={  
  at={(-0.2, 1.05)}, 
  draw=none,
  fill opacity=0,
  anchor=south west,  
},
legend columns=5,
xmin=0, xmax=4000,
xtick={0,1000,2000,3000,4000,4500},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {4000}\),
  \(\displaystyle {4500}\)
},
ymin=0, ymax=1,
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
},
ylabel shift=-6pt,
% ylabel near ticks,
]
\nextgroupplot[
xlabel={\(\displaystyle \lambda_{q}\) [queries/s]},
ylabel={\(\displaystyle p_{b}(\overline{n}_q)\)},
]
\addplot [draw=lightblue, fill=lightblue, forget plot, mark=*, only marks, mark size=1pt]
table{%
x  y
39.6039603960396 0.0042
435.643564356436 0.697753107487815
831.683168316832 0.849179710973584
1227.72277227723 0.90034789452306
1623.76237623762 0.925800715401059
2019.80198019802 0.939865217541885
2415.84158415842 0.94963414564601
2811.88118811881 0.957388522754248
3207.92079207921 0.962672704398455
3603.9603960396 0.966622145980085
};
\addplot [draw=darkorange25512714, fill=darkorange25512714, forget plot, mark=*, only marks, mark size=1pt]
table{%
x  y
39.6039603960396 0
435.643564356436 0.325475465689283
831.683168316832 0.650714552005397
1227.72277227723 0.767508068328606
1623.76237623762 0.824570866267187
2019.80198019802 0.860478778440109
2415.84158415842 0.882960505386344
2811.88118811881 0.899703919502017
3207.92079207921 0.912728609456084
3603.9603960396 0.922303358651923
};
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, forget plot, mark=*, only marks, mark size=1pt]
table{%
x  y
39.6039603960396 0
435.643564356436 0.0849335360932496
831.683168316832 0.448723417295849
1227.72277227723 0.632827153809463
1623.76237623762 0.725882174314107
2019.80198019802 0.781356508608684
2415.84158415842 0.817362441718718
2811.88118811881 0.842837067328632
3207.92079207921 0.862572722332491
3603.9603960396 0.878758139053596
};
\addplot [draw=crimson2143940, fill=crimson2143940, forget plot, mark=*, only marks, mark size=1pt]
table{%
x  y
39.6039603960396 0
435.643564356436 0.0111757116722287
831.683168316832 0.26161679512524
1227.72277227723 0.49732970227832
1623.76237623762 0.623308867633369
2019.80198019802 0.703232054966508
2415.84158415842 0.75027946101079
2811.88118811881 0.78460710278054
3207.92079207921 0.812692770209944
3603.9603960396 0.832905020311259
};
\addplot [draw=mediumpurple148103189, fill=mediumpurple148103189, forget plot, mark=*, only marks, mark size=1pt]
table{%
x  y
39.6039603960396 0
435.643564356436 0.00103646715603237
831.683168316832 0.120973693917704
1227.72277227723 0.367042888602173
1623.76237623762 0.523419422687453
2019.80198019802 0.618117731090561
2415.84158415842 0.681391766081951
2811.88118811881 0.726714756084301
3207.92079207921 0.762857350972083
3603.9603960396 0.788608380628038
};
\addplot [semithick, lightblue]
table {%
0 0
39.6039603960396 0.0625
79.2079207920792 0.210526315789474
118.811881188119 0.346153846153846
158.415841584158 0.450704225352113
198.019801980198 0.529661016949153
237.623762376238 0.59016393442623
277.227722772277 0.637546468401487
316.831683168317 0.675461741424802
356.435643564356 0.706395348837209
396.039603960396 0.732064421669107
435.643564356436 0.753680634201585
475.247524752475 0.772117962466488
514.851485148515 0.788020086083214
554.455445544554 0.80187025131502
594.059405940594 0.814037626628075
633.663366336634 0.824808699154249
673.267326732673 0.834408967391304
712.871287128713 0.843018213356461
752.475247524752 0.850781443810469
792.079207920792 0.857816856101222
831.683168316832 0.864221724524076
871.287128712871 0.870076809936264
910.891089108911 0.875449704993524
950.49504950495 0.880397401604891
990.09900990099 0.884968282736747
1029.70297029703 0.889203683092178
1069.30693069307 0.893139123332426
1108.91089108911 0.896805294550208
1148.51485148515 0.900228849844973
1188.11881188119 0.903433045573178
1227.72277227723 0.906438264467839
1267.32673267327 0.909262445196737
1306.93069306931 0.91192143727162
1346.53465346535 0.914429295984366
1386.13861386139 0.916798528845743
1425.74257425743 0.919040302564709
1465.34653465347 0.921164617734779
1504.9504950495 0.923180456946734
1544.55445544554 0.925095910919809
1584.15841584158 0.926918286359818
1623.76237623762 0.928654198555568
1663.36633663366 0.930309651171551
1702.9702970297 0.931890105253288
1742.57425742574 0.933400539107186
1782.17821782178 0.934845500430875
1821.78217821782 0.936229151838101
1861.38613861386 0.937555310733443
1900.9900990099 0.938827484337595
1940.59405940594 0.940048900536947
1980.19801980198 0.941222535126425
2019.80198019802 0.94235113592771
2059.40594059406 0.943437244192756
2099.0099009901 0.944483213642246
2138.61386138614 0.945491227438124
2178.21782178218 0.94646331334691
2217.82178217822 0.947401357314718
2257.42574257426 0.948307115644586
2297.0297029703 0.949182225941097
2336.63366336634 0.950028216965335
2376.23762376238 0.95084651752463
2415.84158415842 0.951638464505526
2455.44554455446 0.952405310144742
2495.04950495049 0.953148228621092
2534.65346534653 0.953868322041176
2574.25742574257 0.954566625882876
2613.86138613861 0.955244113953071
2653.46534653465 0.955901702909375
2693.06930693069 0.956540256389976
2732.67326732673 0.957160588790602
2772.27722772277 0.957763468723299
2811.88118811881 0.95834962218783
2851.48514851485 0.958919735483175
2891.08910891089 0.959474457883625
2930.69306930693 0.960014404101378
2970.29702970297 0.960540156555238
3009.90099009901 0.96105226746299
3049.50495049505 0.961551260773229
3089.10891089109 0.962037633950835
3128.71287128713 0.962511859628847
3168.31683168317 0.962974387138273
3207.92079207921 0.96342564392621
3247.52475247525 0.963866036871676
3287.12871287129 0.964295953507668
3326.73267326733 0.964715763157124
3366.33663366337 0.965125817989804
3405.94059405941 0.96552645400643
3445.54455445545 0.965917991955854
3485.14851485148 0.966300738190512
3524.75247524752 0.966674985464957
3564.35643564356 0.96704101368184
3603.9603960396 0.96739909058932
3643.56435643564 0.967749472433566
3683.16831683168 0.968092404569679
3722.77227722772 0.968428122034088
3762.37623762376 0.968756850081241
3801.9801980198 0.969078804687141
3841.58415841584 0.96939419302211
3881.18811881188 0.969703213894939
3920.79207920792 0.970006058170433
};
\addlegendentry{$Q =  3$}

\addplot [semithick, darkorange25512714, dashed]
table {%
0 0
39.6039603960396 7.2992700729927e-05
79.2079207920792 0.00344086021505376
118.811881188119 0.0218643152780277
158.415841584158 0.0627489429499357
198.019801980198 0.12051863507343
237.623762376238 0.185054735840076
277.227722772277 0.248871448818564
316.831683168317 0.308164699963088
356.435643564356 0.361584507904713
396.039603960396 0.409040783002228
435.643564356436 0.450984499294034
475.247524752475 0.488044640142786
514.851485148515 0.520863322765189
554.455445544554 0.550029307484307
594.059405940594 0.576057229536247
633.663366336634 0.599386759178561
673.267326732673 0.620389563391231
712.871287128713 0.639378572935673
752.475247524752 0.656617196762333
792.079207920792 0.672327580856531
831.683168316832 0.686697663537035
871.287128712871 0.699887057691353
910.891089108911 0.712031894542735
950.49504950495 0.723248789326495
990.09900990099 0.733638082018145
1029.70297029703 0.743286487039542
1069.30693069307 0.752269264108631
1108.91089108911 0.760652002028051
1148.51485148515 0.768492089601422
1188.11881188119 0.775839933251458
1227.72277227723 0.782739969048099
1267.32673267327 0.78923150733853
1306.93069306931 0.795349440588606
1346.53465346535 0.801124839021975
1386.13861386139 0.806585453861485
1425.74257425743 0.811756144178339
1465.34653465347 0.816659240330197
1504.9504950495 0.821314854555954
1544.55445544554 0.825741147362933
1584.15841584158 0.829954556790583
1623.76237623762 0.833969996384216
1663.36633663366 0.837801026700676
1702.9702970297 0.841460004346554
1742.57425742574 0.844958211880253
1782.17821782178 0.848305971361825
1821.78217821782 0.851512743885133
1861.38613861386 0.854587217056713
1900.9900990099 0.857537382079674
1940.59405940594 0.860370601847081
1980.19801980198 0.863093671237946
2019.80198019802 0.865712870632493
2059.40594059406 0.868234013515495
2099.0099009901 0.870662488912265
2138.61386138614 0.873003299297137
2178.21782178218 0.875261094525757
2217.82178217822 0.877440202267419
2257.42574257426 0.87954465534991
2297.0297029703 0.88157821637488
2336.63366336634 0.8835443999153
2376.23762376238 0.885446492566723
2415.84158415842 0.887287571089821
2455.44554455446 0.88907051885224
2495.04950495049 0.890798040752362
2534.65346534653 0.892472676785568
2574.25742574257 0.894096814394533
2613.86138613861 0.895672699728512
2653.46534653465 0.897202447922152
2693.06930693069 0.898688052491782
2732.67326732673 0.900131393936126
2772.27722772277 0.901534247618785
2811.88118811881 0.902898291001327
2851.48514851485 0.904225110288448
2891.08910891089 0.905516206540105
2930.69306930693 0.906773001299734
2970.29702970297 0.907996841782608
3009.90099009901 0.909189005663844
3049.50495049505 0.910350705501578
3089.10891089109 0.911483092827292
3128.71287128713 0.912587261932096
3168.31683168317 0.913664253374973
3207.92079207921 0.914715057236486
3247.52475247525 0.915740616139194
3287.12871287129 0.91674182805405
3326.73267326733 0.917719548910231
3366.33663366337 0.918674595024252
3405.94059405941 0.919607745362797
3445.54455445545 0.92051974365236
3485.14851485148 0.921411300347659
3524.75247524752 0.922283094469706
3564.35643564356 0.923135775323499
3603.9603960396 0.923969964104406
3643.56435643564 0.924786255401567
3683.16831683168 0.925585218605924
3722.77227722772 0.926367399229857
3762.37623762376 0.927133320144828
3801.9801980198 0.927883482742904
3841.58415841584 0.928618368027567
3881.18811881188 0.929338437638777
3920.79207920792 0.93004413481686
};

\addlegendentry{$Q =  7$}
\addplot [semithick, forestgreen4416044, dotted]
table {%
0 0
39.6039603960396 9.21615564066696e-09
79.2079207920792 6.94361868423634e-06
118.811881188119 0.000220966095697819
158.415841584158 0.00192629997913097
198.019801980198 0.00828736846734298
237.623762376238 0.0229908922111388
277.227722772277 0.047716846751529
316.831683168317 0.081288320488031
356.435643564356 0.120820734004337
396.039603960396 0.163232333244434
435.643564356436 0.206084774527551
475.247524752475 0.247765546543321
514.851485148515 0.287352723954644
554.455445544554 0.324406763313464
594.059405940594 0.358791567092291
633.663366336634 0.390547377813827
673.267326732673 0.419808633863534
712.871287128713 0.44675385760365
752.475247524752 0.47157640893022
792.079207920792 0.494468180672393
831.683168316832 0.515611073729891
871.287128712871 0.535173033707914
910.891089108911 0.553306692681363
950.49504950495 0.570149446423916
990.09900990099 0.585824277378107
1029.70297029703 0.600440922818646
1069.30693069307 0.614097160472711
1108.91089108911 0.626880086395946
1148.51485148515 0.6388673202172
1188.11881188119 0.650128107895506
1227.72277227723 0.660724312068035
1267.32673267327 0.670711291030732
1306.93069306931 0.680138673062986
1346.53465346535 0.689051035393693
1386.13861386139 0.697488497933154
1425.74257425743 0.705487241754695
1465.34653465347 0.713079961670314
1504.9504950495 0.720296261380276
1544.55445544554 0.727162998744023
1584.15841584158 0.733704587805139
1623.76237623762 0.739943263350807
1663.36633663366 0.745899313015688
1702.9702970297 0.751591281257131
1742.57425742574 0.75703614893074
1782.17821782178 0.762249491676596
1821.78217821782 0.767245619878832
1861.38613861386 0.772037702576616
1900.9900990099 0.776637877374766
1940.59405940594 0.78105734811981
1980.19801980198 0.785306471865627
2019.80198019802 0.789394836446004
2059.40594059406 0.793331329794397
2099.0099009901 0.797124201999495
2138.61386138614 0.800781120955103
2178.21782178218 0.80430922235117
2217.82178217822 0.807715154656759
2257.42574257426 0.811005119663044
2297.0297029703 0.814184909083144
2336.63366336634 0.817259937643977
2376.23762376238 0.820235273052043
2415.84158415842 0.823115663168872
2455.44554455446 0.825905560691745
2495.04950495049 0.828609145600484
2534.65346534653 0.831230345600695
2574.25742574257 0.833772854767381
2613.86138613861 0.836240150569677
2653.46534653465 0.838635509437186
2693.06930693069 0.840962021010614
2732.67326732673 0.84322260120381
2772.27722772277 0.845420004190549
2811.88118811881 0.84755683341733
2851.48514851485 0.849635551732757
2891.08910891089 0.851658490714644
2930.69306930693 0.853627859267621
2970.29702970297 0.855545751556633
3009.90099009901 0.857414154335121
3049.50495049505 0.859234953720855
3089.10891089109 0.861009941467164
3128.71287128713 0.862740820772701
3168.31683168317 0.864429211668696
3207.92079207921 0.866076656018991
3247.52475247525 0.867684622164823
3287.12871287129 0.869254509243339
3326.73267326733 0.870787651206191
3366.33663366337 0.872285320562141
3405.94059405941 0.873748731865484
3445.54455445545 0.875179044970118
3485.14851485148 0.87657736806739
3524.75247524752 0.877944760524238
3564.35643564356 0.879282235536732
3603.9603960396 0.880590762612849
3643.56435643564 0.881871269897109
3683.16831683168 0.883124646348695
3722.77227722772 0.884351743783673
3762.37623762376 0.885553378791088
3801.9801980198 0.886730334531904
3841.58415841584 0.88788336242905
3881.18811881188 0.889013183756155
3920.79207920792 0.890120491131989
};
\addlegendentry{$Q = 11$}

\addplot [semithick, crimson2143940, dash dot]
table {%
0 0
39.6039603960396 2.81323432020845e-13
79.2079207920792 3.39126213050146e-09
118.811881188119 5.46305808186314e-07
158.415841584158 1.50391903437361e-05
198.019801980198 0.000157256286300916
237.623762376238 0.000891709529924463
277.227722772277 0.00331860864343998
316.831683168317 0.00910088892787695
356.435643564356 0.0198684813850694
396.039603960396 0.0364969454723708
435.643564356436 0.058796904326037
475.247524752475 0.0857292494953005
514.851485148515 0.115865078777153
554.455445544554 0.147787762815822
594.059405940594 0.180316399143223
633.663366336634 0.21257336385014
673.267326732673 0.243962671200242
712.871287128713 0.274113844240031
752.475247524752 0.302822001528268
792.079207920792 0.329996927418533
831.683168316832 0.355624180819467
871.287128712871 0.379737162613239
910.891089108911 0.402397830479263
950.49504950495 0.423683761180138
990.09900990099 0.443679681282003
1029.70297029703 0.462472061690375
1069.30693069307 0.480145775020365
1108.91089108911 0.496782122160075
1148.51485148515 0.512457755625002
1188.11881188119 0.527244181629169
1227.72277227723 0.54120762848067
1267.32673267327 0.55440914047827
1306.93069306931 0.56690480462124
1346.53465346535 0.578746049674098
1386.13861386139 0.589979978634087
1425.74257425743 0.600649709952955
1465.34653465347 0.610794712340216
1504.9504950495 0.620451124217626
1544.55445544554 0.629652052973987
1584.15841584158 0.63842785180311
1623.76237623762 0.646806373577242
1663.36633663366 0.654813202236791
1702.9702970297 0.662471862781816
1742.57425742574 0.669804011277609
1782.17821782178 0.676829606433508
1821.78217821782 0.683567064346752
1861.38613861386 0.690033397965337
1900.9900990099 0.696244342744755
1940.59405940594 0.702214469872173
1980.19801980198 0.707957288320629
2019.80198019802 0.713485336882962
2059.40594059406 0.718810267225397
2099.0099009901 0.723942918896797
2138.61386138614 0.728893387133099
2178.21782178218 0.733671084207995
2217.82178217822 0.738284795000594
2257.42574257426 0.742742727378416
2297.0297029703 0.747052557929058
2336.63366336634 0.751221473515838
2376.23762376238 0.75525620908095
2415.84158415842 0.759163082073589
2455.44554455446 0.762948023839627
2495.04950495049 0.766616608273067
2534.65346534653 0.770174077997289
2574.25742574257 0.773625368315507
2613.86138613861 0.776975129144484
2653.46534653465 0.780227745123062
2693.06930693069 0.783387354067045
2732.67326732673 0.786457863924277
2772.27722772277 0.789442968367909
2811.88118811881 0.792346161151894
2851.48514851485 0.795170749340191
2891.08910891089 0.797919865510071
2930.69306930693 0.800596479019973
2970.29702970297 0.803203406423528
3009.90099009901 0.805743321103399
3049.50495049505 0.808218762191584
3089.10891089109 0.810632142836434
3128.71287128713 0.812985757870983
3168.31683168317 0.815281790932108
3207.92079207921 0.81752232107544
3247.52475247525 0.81970932892687
3287.12871287129 0.821844702407759
3326.73267326733 0.823930242067673
3366.33663366337 0.825967666055434
3405.94059405941 0.827958614756589
3445.54455445545 0.829904655122934
3485.14851485148 0.831807284717545
3524.75247524752 0.833667935496737
3564.35643564356 0.835487977348592
3603.9603960396 0.837268721406018
3643.56435643564 0.839011423150848
3683.16831683168 0.84071728532409
3722.77227722772 0.842387460656254
3762.37623762376 0.844023054430519
3801.9801980198 0.845625126890508
3841.58415841584 0.847194695503499
3881.18811881188 0.848732737089054
3920.79207920792 0.850240189822262
};
\addlegendentry{$Q = 15$}

\addplot [semithick, mediumpurple148103189, dash pattern={on 7pt off 2pt on 1pt off 3pt}]
table {%
0 0
39.6039603960396 3.02420270060242e-18
79.2079207920792 5.83292419826965e-13
118.811881188119 4.75691917958027e-10
158.415841584158 4.13873186549405e-08
198.019801980198 1.05648467468312e-06
237.623762376238 1.24169374786437e-05
277.227722772277 8.54527512537147e-05
316.831683168317 0.000397529296823188
356.435643564356 0.00137189716348591
396.039603960396 0.00374509948234314
435.643564356436 0.00847579241353959
475.247524752475 0.0164875720104333
514.851485148515 0.0283751750129099
554.455445544554 0.0442364974849863
594.059405940594 0.0636950146549065
633.663366336634 0.0860566440006421
673.267326732673 0.110499695575666
712.871287128713 0.136225141957603
752.475247524752 0.162543580753223
792.079207920792 0.188907909896168
831.683168316832 0.214911446422588
871.287128712871 0.240269109326616
910.891089108911 0.264793272667228
950.49504950495 0.288370479865924
990.09900990099 0.310941616892901
1029.70297029703 0.332486158834946
1069.30693069307 0.353010181701268
1108.91089108911 0.372537501611469
1148.51485148515 0.391103263431044
1188.11881188119 0.408749380519219
1227.72277227723 0.425521341358407
1267.32673267327 0.441466009628303
1306.93069306931 0.456630138020917
1346.53465346535 0.471059390150137
1386.13861386139 0.484797721188471
1425.74257425743 0.497887009633259
1465.34653465347 0.51036686314894
1504.9504950495 0.522274543557835
1544.55445544554 0.533644971983428
1584.15841584158 0.544510786577169
1623.76237623762 0.554902433435363
1663.36633663366 0.564848277151211
1702.9702970297 0.574374721610112
1742.57425742574 0.58350633459965
1782.17821782178 0.592265971910329
1821.78217821782 0.600674898093324
1861.38613861386 0.608752902091985
1900.9900990099 0.616518406699708
1940.59405940594 0.623988571307685
1980.19801980198 0.631179387756234
2019.80198019802 0.638105769339086
2059.40594059406 0.644781633164191
2099.0099009901 0.65121997617131
2138.61386138614 0.657432945162841
2178.21782178218 0.66343190123235
2217.82178217822 0.669227478984058
2257.42574257426 0.674829640932223
2297.0297029703 0.680247727456614
2336.63366336634 0.685490502672238
2376.23762376238 0.690566196550357
2415.84158415842 0.69548254360534
2455.44554455446 0.70024681843892
2495.04950495049 0.704865868410848
2534.65346534653 0.709346143683176
2574.25742574257 0.713693724864694
2613.86138613861 0.717914348462671
2653.46534653465 0.722013430330996
2693.06930693069 0.725996087287082
2732.67326732673 0.729867157054584
2772.27722772277 0.733631216674869
2811.88118811881 0.737292599517327
2851.48514851485 0.740855411006879
2891.08910891089 0.744323543176377
2930.69306930693 0.747700688141869
2970.29702970297 0.750990350589927
3009.90099009901 0.754195859358224
3049.50495049505 0.757320378183303
3089.10891089109 0.760366915682931
3128.71287128713 0.763338334634458
3168.31683168317 0.766237360605204
3207.92079207921 0.769066589986033
3247.52475247525 0.771828497474782
3287.12871287129 0.774525443052251
3326.73267326733 0.777159678489753
3366.33663366337 0.779733353423938
3405.94059405941 0.782248521031589
3445.54455445545 0.784707143334337
3485.14851485148 0.787111096160769
3524.75247524752 0.789462173791133
3564.35643564356 0.791762093307774
3603.9603960396 0.794012498672572
3643.56435643564 0.796214964550935
3683.16831683168 0.798370999900329
3722.77227722772 0.800482051339921
3762.37623762376 0.802549506316594
3801.9801980198 0.804574696081413
3841.58415841584 0.806558898489518
3881.18811881188 0.808503340635459
3920.79207920792 0.810409201335021
};
\addlegendentry{$Q = 19$}


\nextgroupplot[
xlabel={\(\displaystyle \lambda_{p}\) [packets/s]},
ylabel={\(\displaystyle p_\mathrm{mac}^{(p)}\)},
]
\addplot [draw=lightblue, fill=lightblue, forget plot, mark=*, only marks, mark size=1pt]
table{%
x  y
39.6039603960396 0.9396
435.643564356436 0.143022176572138
831.683168316832 0.0165634226544931
1227.72277227723 0.0025805157963814
1623.76237623762 0.000436874422826435
2019.80198019802 2.5e-05
2415.84158415842 0
2811.88118811881 0
3207.92079207921 0
3603.9603960396 0
};
\addplot [draw=darkorange25512714, fill=darkorange25512714, forget plot, mark=*, only marks, mark size=1pt]
table{%
x  y
39.6039603960396 0.981516666666667
435.643564356436 0.66853470364345
831.683168316832 0.444533923371141
1227.72277227723 0.303052964639204
1623.76237623762 0.207701530492628
2019.80198019802 0.136656796249906
2415.84158415842 0.0892407648983602
2811.88118811881 0.0613021055094961
3207.92079207921 0.0410147107209088
3603.9603960396 0.0260676221786625
};
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, forget plot, mark=*, only marks, mark size=1pt]
table{%
x  y
39.6039603960396 0.993
435.643564356436 0.802730640477402
831.683168316832 0.642549477126588
1227.72277227723 0.514016879094276
1623.76237623762 0.409332837673338
2019.80198019802 0.32955774526735
2415.84158415842 0.262724350227583
2811.88118811881 0.210507741633324
3207.92079207921 0.167185324431961
3603.9603960396 0.135182562382759
};
\addplot [draw=crimson2143940, fill=crimson2143940, forget plot, mark=*, only marks, mark size=1pt]
table{%
x  y
39.6039603960396 0.992666666666667
435.643564356436 0.852461425629412
831.683168316832 0.728874734146532
1227.72277227723 0.638012264417354
1623.76237623762 0.542312791972039
2019.80198019802 0.462217158068027
2415.84158415842 0.396937243870012
2811.88118811881 0.340236564881658
3207.92079207921 0.294967613641613
3603.9603960396 0.252511825194826
};
\addplot [draw=mediumpurple148103189, fill=mediumpurple148103189, forget plot, mark=*, only marks, mark size=1pt]
table{%
x  y
39.6039603960396 0.992666666666667
435.643564356436 0.890016956326678
831.683168316832 0.789120286983217
1227.72277227723 0.707766464171825
1623.76237623762 0.628387810800596
2019.80198019802 0.551627888583863
2415.84158415842 0.498511109523271
2811.88118811881 0.436855592062549
3207.92079207921 0.390780716513611
3603.9603960396 0.348169676254473
};
\addplot [semithick, lightblue, forget plot]
table {%
0 1
39.6039603960396 0.931443581054617
79.2079207920792 0.804066236735396
118.811881188119 0.673567778025567
158.415841584158 0.557082295424344
198.019801980198 0.458164814714532
237.623762376238 0.375873076846086
277.227722772277 0.308018234435619
316.831683168317 0.252286781836344
356.435643564356 0.206592757825962
396.039603960396 0.169157754063325
435.643564356436 0.13849977252772
475.247524752475 0.113395905558677
514.851485148515 0.0928414076855656
554.455445544554 0.0760123703993426
594.059405940594 0.0622337589842498
633.663366336634 0.0509527268391641
673.267326732673 0.0417165771005633
712.871287128713 0.0341546492516208
752.475247524752 0.0279634634195079
792.079207920792 0.0228945480956293
831.683168316832 0.0187444708360331
871.287128712871 0.0153466748090989
910.891089108911 0.0125647946551373
950.49504950495 0.0102871838018372
990.09900990099 0.00842243374538485
1029.70297029703 0.0068957055246737
1069.30693069307 0.00564572617779596
1108.91089108911 0.0046223296454308
1148.51485148515 0.00378444343165617
1188.11881188119 0.00309844022080955
1227.72277227723 0.00253678829536106
1267.32673267327 0.00207694659146426
1306.93069306931 0.0017004600469337
1346.53465346535 0.00139221893480557
1386.13861386139 0.00113985245694299
1425.74257425743 0.000933232260470792
1465.34653465347 0.000764065951411945
1504.9504950495 0.000625564291800755
1544.55445544554 0.00051216872372473
1584.15841584158 0.000419328284878139
1623.76237623762 0.000343316962465177
1663.36633663366 0.000281084155223561
1702.9702970297 0.000230132242084474
1742.57425742574 0.000188416343869346
1782.17821782178 0.000154262255108349
1821.78217821782 0.000126299252296366
1861.38613861386 0.00010340508194579
1900.9900990099 8.46609206135672e-05
1940.59405940594 6.93144992902214e-05
1980.19801980198 5.67499122031061e-05
2019.80198019802 4.64628983551582e-05
2059.40594059406 3.80406037605046e-05
2099.0099009901 3.11450121643789e-05
2138.61386138614 2.5499379263965e-05
2178.21782178218 2.08771259878071e-05
2217.82178217822 1.70927450821011e-05
2257.42574257426 1.39943560532387e-05
2297.0297029703 1.14576096703095e-05
2336.63366336634 9.38069739384611e-06
2376.23762376238 7.68026544166026e-06
2415.84158415842 6.28806950888929e-06
2455.44554455446 5.14823588441964e-06
2495.04950495049 4.21501904267397e-06
2534.65346534653 3.45096571504651e-06
2574.25742574257 2.82541175872632e-06
2613.86138613861 2.31325149697738e-06
2653.46534653465 1.89393014017906e-06
2693.06930693069 1.55061884994589e-06
2732.67326732673 1.26953933875312e-06
2772.27722772277 1.03941089887946e-06
2811.88118811881 8.5099766799704e-07
2851.48514851485 6.96737961586826e-07
2891.08910891089 5.70440795987998e-07
2930.69306930693 4.67037422485659e-07
2970.29702970297 3.82377900627282e-07
3009.90099009901 3.13064546540952e-07
3049.50495049505 2.56315571951491e-07
3089.10891089109 2.09853441249458e-07
3128.71287128713 1.71813465990175e-07
3168.31683168317 1.40668968399074e-07
3207.92079207921 1.15170010432076e-07
3247.52475247525 9.42932293730526e-08
3287.12871287129 7.72007666947551e-08
3326.73267326733 6.32066418541942e-08
3366.33663366337 5.17492214848146e-08
3405.94059405941 4.23686790774614e-08
3445.54455445545 3.46885405280092e-08
3485.14851485148 2.84005749096734e-08
3524.75247524752 2.32524240836445e-08
3564.35643564356 1.90374746808908e-08
3603.9603960396 1.55865659821887e-08
3643.56435643564 1.2761200904497e-08
3683.16831683168 1.04479876267183e-08
3722.77227722772 8.55408877777251e-09
3762.37623762376 7.00349554692158e-09
3801.9801980198 5.73397718330938e-09
3841.58415841584 4.69458345742285e-09
3881.18811881188 3.84359984948329e-09
3920.79207920792 3.14687339929786e-09
};

\addplot [semithick, darkorange25512714, forget plot, dashed]
table {%
0 1
39.6039603960396 0.985494022401527
79.2079207920792 0.95594055735122
118.811881188119 0.921800993731711
158.415841584158 0.886886628552773
198.019801980198 0.852563786664602
237.623762376238 0.819300740603632
277.227722772277 0.787236735601149
316.831683168317 0.756391269342265
356.435643564356 0.726741030915488
396.039603960396 0.698248156290051
435.643564356436 0.670870576057406
475.247524752475 0.644565777122548
514.851485148515 0.619292143288561
554.455445544554 0.595009406862152
594.059405940594 0.571678774852014
633.663366336634 0.549262937022543
673.267326732673 0.527726031989182
712.871287128713 0.507033599323722
752.475247524752 0.487152527901872
792.079207920792 0.468051004202891
831.683168316832 0.449698461873697
871.287128712871 0.432065532990025
910.891089108911 0.415124001125426
950.49504950495 0.398846756222502
990.09900990099 0.383207751219674
1029.70297029703 0.368181960373517
1069.30693069307 0.353745339213401
1108.91089108911 0.339874786065637
1148.51485148515 0.326548105086037
1188.11881188119 0.313743970741874
1227.72277227723 0.30144189368651
1267.32673267327 0.289622187972076
1306.93069306931 0.278265939547761
1346.53465346535 0.267354975993288
1386.13861386139 0.256871837439174
1425.74257425743 0.246799748627211
1465.34653465347 0.237122592066472
1504.9504950495 0.22782488224189
1544.55445544554 0.218891740834129
1584.15841584158 0.210308872911099
1623.76237623762 0.202062544053012
1663.36633663366 0.194139558374385
1702.9702970297 0.186527237407806
1742.57425742574 0.179213399815678
1782.17821782178 0.172186341897486
1821.78217821782 0.165434818861375
1861.38613861386 0.158948026830087
1900.9900990099 0.152715585552448
1940.59405940594 0.146727521792755
1980.19801980198 0.140974253371472
2019.80198019802 0.135446573831694
2059.40594059406 0.130135637706857
2099.0099009901 0.125032946366101
2138.61386138614 0.120130334414649
2178.21782178218 0.115419956627431
2217.82178217822 0.110894275395055
2257.42574257426 0.106546048662018
2297.0297029703 0.102368318337877
2336.63366336634 0.098354399162815
2376.23762376238 0.0944978680098048
2415.84158415842 0.0907925536062307
2455.44554455446 0.0872325266585377
2495.04950495049 0.083812090364096
2534.65346534653 0.0805257712951037
2574.25742574257 0.077368310639931
2613.86138613861 0.0743346557879021
2653.46534653465 0.071419952244039
2693.06930693069 0.0686195358608365
2732.67326732673 0.0659289253746254
2772.27722772277 0.0633438152346022
2811.88118811881 0.0608600687130215
2851.48514851485 0.0584737112855562
2891.08910891089 0.0561809242712041
2930.69306930693 0.0539780387215898
2970.29702970297 0.0518615295498583
3009.90099009901 0.0498280098897897
3049.50495049505 0.0478742256760878
3089.10891089109 0.0459970504371799
3128.71287128713 0.0441934802921995
3168.31683168317 0.0424606291441314
3207.92079207921 0.0407957240614451
3247.52475247525 0.0391961008408085
3287.12871287129 0.0376591997437986
3326.73267326733 0.0361825614007694
3366.33663366337 0.0347638228753395
3405.94059405941 0.0334007138831884
3445.54455445545 0.0320910531591156
3485.14851485148 0.0308327449665543
3524.75247524752 0.0296237757439421
3564.35643564356 0.0284622108825966
3603.9603960396 0.027346191630925
3643.56435643564 0.0262739321200282
3683.16831683168 0.0252437165059283
3722.77227722772 0.0242538962238509
3762.37623762376 0.0233028873501726
3801.9801980198 0.0223891680678019
3841.58415841584 0.0215112762309507
3881.18811881188 0.0206678070253857
3920.79207920792 0.0198574107204289
};

\addplot [semithick, forestgreen4416044, forget plot, dotted]
table {%
0 1
39.6039603960396 0.991889768650809
79.2079207920792 0.975192226736357
118.811881188119 0.955636983137612
158.415841584158 0.935325219408242
198.019801980198 0.915023438855627
237.623762376238 0.895007286471726
277.227722772277 0.875371969808781
316.831683168317 0.856146453377419
356.435643564356 0.837335465425116
396.039603960396 0.818934948439242
435.643564356436 0.800937740206687
475.247524752475 0.783335660959018
514.851485148515 0.766120278451917
554.455445544554 0.749283186743999
594.059405940594 0.732816106134504
633.663366336634 0.716710917366563
673.267326732673 0.700959671704434
712.871287128713 0.685554592190314
752.475247524752 0.670488071710173
792.079207920792 0.655752669938337
831.683168316832 0.641341109921121
871.287128712871 0.627246274578031
910.891089108911 0.613461203221937
950.49504950495 0.599979088134401
990.09900990099 0.586793271208422
1029.70297029703 0.573897240662088
1069.30693069307 0.561284627823393
1108.91089108911 0.54894920398531
1148.51485148515 0.536884877329858
1188.11881188119 0.525085689919694
1227.72277227723 0.513545814755818
1267.32673267327 0.502259552899931
1306.93069306931 0.491221330660021
1346.53465346535 0.480425696837824
1386.13861386139 0.469867320036743
1425.74257425743 0.459540986028978
1465.34653465347 0.449441595180465
1504.9504950495 0.439564159932461
1544.55445544554 0.429903802338424
1584.15841584158 0.420455751655079
1623.76237623762 0.411215341986371
1663.36633663366 0.40217800997925
1702.9702970297 0.393339292570045
1742.57425742574 0.384694824780417
1782.17821782178 0.376240337561702
1821.78217821782 0.367971655686671
1861.38613861386 0.359884695687593
1900.9900990099 0.351975463839625
1940.59405940594 0.344240054188531
1980.19801980198 0.336674646621721
2019.80198019802 0.329275504981714
2059.40594059406 0.322038975221032
2099.0099009901 0.314961483597672
2138.61386138614 0.308039534910206
2178.21782178218 0.301269710771701
2217.82178217822 0.294648667921543
2257.42574257426 0.288173136574389
2297.0297029703 0.281839918805381
2336.63366336634 0.275645886970866
2376.23762376238 0.269587982163811
2415.84158415842 0.263663212703178
2455.44554455446 0.25786865265648
2495.04950495049 0.252201440394825
2534.65346534653 0.2466587771797
2574.25742574257 0.24123792578083
2613.86138613861 0.235936209124393
2653.46534653465 0.230751008970966
2693.06930693069 0.225679764622506
2732.67326732673 0.220719971657751
2772.27722772277 0.215869180695433
2811.88118811881 0.211124996184644
2851.48514851485 0.206485075221808
2891.08910891089 0.201947126393631
2930.69306930693 0.197508908645509
2970.29702970297 0.193168230174778
3009.90099009901 0.188922947348305
3049.50495049505 0.184770963643846
3089.10891089109 0.180710228614701
3128.71287128713 0.176738736877098
3168.31683168317 0.172854527119841
3207.92079207921 0.169055681135714
3247.52475247525 0.165340322874191
3287.12871287129 0.161706617514947
3326.73267326733 0.158152770561739
3366.33663366337 0.154677026956189
3405.94059405941 0.15127767021107
3445.54455445545 0.147953021562608
3485.14851485148 0.14470143914144
3524.75247524752 0.141521317161766
3564.35643564356 0.138411085128354
3603.9603960396 0.135369207060943
3643.56435643564 0.132394180735705
3683.16831683168 0.129484536943381
3722.77227722772 0.126638838763704
3762.37623762376 0.123855680855791
3801.9801980198 0.121133688764117
3841.58415841584 0.118471518239738
3881.18811881188 0.11586785457644
3920.79207920792 0.113321411961478
};

\addplot [semithick, crimson2143940, forget plot, dash dot]
table {%
0 1
39.6039603960396 0.994371462031961
79.2079207920792 0.982736262162012
118.811881188119 0.969037356078386
158.415841584158 0.954723046828414
198.019801980198 0.940323940074242
237.623762376238 0.926033072991451
277.227722772277 0.911919331252433
316.831683168317 0.89800596024311
356.435643564356 0.884299447229313
396.039603960396 0.870800146023421
435.643564356436 0.857506185099661
475.247524752475 0.844414904835596
514.851485148515 0.831523385777179
554.455445544554 0.818828642517174
594.059405940594 0.806327694566634
633.663366336634 0.794017591981554
673.267326732673 0.781895424351688
712.871287128713 0.769958323675345
752.475247524752 0.758203464991558
792.079207920792 0.746628066193725
831.683168316832 0.735229387548541
871.287128712871 0.724004731112794
910.891089108911 0.712951440118799
950.49504950495 0.702066898354397
990.09900990099 0.691348529546972
1029.70297029703 0.680793796754867
1069.30693069307 0.670400201767349
1108.91089108911 0.660165284513469
1148.51485148515 0.650086622479845
1188.11881188119 0.640161830137293
1227.72277227723 0.630388558376208
1267.32673267327 0.620764493950548
1306.93069306931 0.611287358930312
1346.53465346535 0.601954910162381
1386.13861386139 0.592764938739566
1425.74257425743 0.583715269477809
1465.34653465347 0.574803760401299
1504.9504950495 0.566028302235526
1544.55445544554 0.557386817907995
1584.15841584158 0.548877262056637
1623.76237623762 0.54049762054566
1663.36633663366 0.532245909988849
1702.9702970297 0.524120177280085
1742.57425742574 0.516118499131097
1782.17821782178 0.508238981616203
1821.78217821782 0.500479759724067
1861.38613861386 0.492838996916234
1900.9900990099 0.485314884692471
1940.59405940594 0.477905642162682
1980.19801980198 0.470609515625414
2019.80198019802 0.463424778152742
2059.40594059406 0.456349729181554
2099.0099009901 0.44938269411101
2138.61386138614 0.442522023906208
2178.21782178218 0.435766094707844
2217.82178217822 0.429113307447891
2257.42574257426 0.42256208747108
2297.0297029703 0.416110884162223
2336.63366336634 0.409758170579171
2376.23762376238 0.403502443091427
2415.84158415842 0.39734222102422
2455.44554455446 0.391276046308071
2495.04950495049 0.385302483133658
2534.65346534653 0.379420117611993
2574.25742574257 0.373627557439746
2613.86138613861 0.367923431569719
2653.46534653465 0.362306389886318
2693.06930693069 0.356775102886006
2732.67326732673 0.351328261362594
2772.27722772277 0.3459645760974
2811.88118811881 0.340682777554078
2851.48514851485 0.335481615578143
2891.08910891089 0.330359859101048
2930.69306930693 0.325316295848836
2970.29702970297 0.320349732055179
3009.90099009901 0.315458992178838
3049.50495049505 0.310642918625403
3089.10891089109 0.305900371473329
3128.71287128713 0.30123022820411
3168.31683168317 0.296631383436594
3207.92079207921 0.292102748665334
3247.52475247525 0.287643252002974
3287.12871287129 0.283251837926528
3326.73267326733 0.278927467027552
3366.33663366337 0.27466911576611
3405.94059405941 0.270475776228537
3445.54455445545 0.266346455888857
3485.14851485148 0.262280177373869
3524.75247524752 0.2582759782318
3564.35643564356 0.254332910704517
3603.9603960396 0.250450041503193
3643.56435643564 0.246626451587406
3683.16831683168 0.242861235947605
3722.77227722772 0.239153503390916
3762.37623762376 0.235502376330194
3801.9801980198 0.231906990576312
3841.58415841584 0.228366495133601
3881.18811881188 0.22488005199845
3920.79207920792 0.221446835960941
};

\addplot [semithick, mediumpurple148103189, forget plot, dash pattern={on 7pt off 2pt on 1pt off 3pt}]
table {%
0 1
39.6039603960396 0.995690237040558
79.2079207920792 0.986762031721296
118.811881188119 0.976220675330842
158.415841584158 0.96517074832868
198.019801980198 0.954017610484111
237.623762376238 0.942909404259754
277.227722772277 0.931899658633471
316.831683168317 0.921007107567314
356.435643564356 0.910237695859813
396.039603960396 0.89959267451555
435.643564356436 0.889071578735636
475.247524752475 0.878673323331161
514.851485148515 0.86839660557674
554.455445544554 0.858240053287003
594.059405940594 0.848202279167294
633.663366336634 0.838281900686034
673.267326732673 0.828477547264632
712.871287128713 0.818787862803209
752.475247524752 0.809211506491836
792.079207920792 0.799747152992455
831.683168316832 0.790393492390625
871.287128712871 0.781149230063954
910.891089108911 0.772013086521206
950.49504950495 0.762983797231938
990.09900990099 0.754060112453953
1029.70297029703 0.745240797061234
1069.30693069307 0.736524630373324
1108.91089108911 0.727910405986498
1148.51485148515 0.719396931606828
1188.11881188119 0.710983028885174
1227.72277227723 0.702667533254095
1267.32673267327 0.694449293766667
1306.93069306931 0.686327172937174
1346.53465346535 0.678300046583684
1386.13861386139 0.670366803672424
1425.74257425743 0.662526346164039
1465.34653465347 0.654777588861573
1504.9504950495 0.647119459260304
1544.55445544554 0.639550897399264
1584.15841584158 0.632070855714564
1623.76237623762 0.624678298894369
1663.36633663366 0.617372203735628
1702.9702970297 0.610151559002427
1742.57425742574 0.603015365286053
1782.17821782178 0.59596263486663
1821.78217821782 0.588992391576451
1861.38613861386 0.582103670664822
1900.9900990099 0.575295518664574
1940.59405940594 0.568566993260054
1980.19801980198 0.561917163156737
2019.80198019802 0.555345107952288
2059.40594059406 0.548849918009206
2099.0099009901 0.542430694328886
2138.61386138614 0.536086548427223
2178.21782178218 0.529816602211603
2217.82178217822 0.5236199878594
2257.42574257426 0.517495847697828
2297.0297029703 0.511443334085261
2336.63366336634 0.505461609293883
2376.23762376238 0.499549845393764
2415.84158415842 0.493707224138243
2455.44554455446 0.487932936850697
2495.04950495049 0.482226184312588
2534.65346534653 0.476586176652869
2574.25742574257 0.471012133238633
2613.86138613861 0.465503282567087
2653.46534653465 0.46005886215876
2693.06930693069 0.454678118451952
2732.67326732673 0.449360306698464
2772.27722772277 0.4441046908605
2811.88118811881 0.438910543508798
2851.48514851485 0.433777145721925
2891.08910891089 0.428703786986809
2930.69306930693 0.42368976510037
2970.29702970297 0.418734386072342
3009.90099009901 0.413836964029191
3049.50495049505 0.408996821119225
3089.10891089109 0.404213287418742
3128.71287128713 0.399485700839324
3168.31683168317 0.394813407036168
3207.92079207921 0.390195759317559
3247.52475247525 0.385632118555332
3287.12871287129 0.381121853096428
3326.73267326733 0.37666433867544
3366.33663366337 0.372258958328245
3405.94059405941 0.367905102306585
3445.54455445545 0.36360216799368
3485.14851485148 0.359349559820824
3524.75247524752 0.355146689184928
3564.35643564356 0.350992974367092
3603.9603960396 0.346887840452059
3643.56435643564 0.342830719248654
3683.16831683168 0.338821049211124
3722.77227722772 0.334858275361443
3762.37623762376 0.330941849212473
3801.9801980198 0.327071228692064
3841.58415841584 0.323245878068005
3881.18811881188 0.319465267873899
3920.79207920792 0.315728874835864
};
\end{groupplot}

%% Subcaptions
\node[text width=.40\columnwidth, align=center, anchor=north] at ([yshift=-0.8cm]analytic c1r1.south) {\subcaption{$p_{\rm b} (\overline{n}_q)$ vs $\lambda_p$.\label{fig:pb_fig}}};

\node[text width=.40\columnwidth, align=center, anchor=north] at ([yshift=-0.8cm]analytic c2r1.south) {\subcaption{$p_{\rm mac}^{(p)}$ vs $\lambda_p$.\label{fig:pmac_fig}}};
\end{tikzpicture}

==> tikz/pb_pmac_vs_lambda.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}



\def\hsep{1.1cm}
\def\vsep{1cm}
\def\vside{3.5cm}


\begin{groupplot}[
group style={group name=analytic, group size=2 by 1,  horizontal sep=\hsep, vertical sep=\vsep, xlabels at=edge bottom}, 
title style={at={(0.5,0.85)}},
anchor=south east,
height=\vside,
width=0.345\columnwidth,
scale only axis,
xmajorgrids,
ymajorgrids,
legend cell align={left},
legend style={  
  at={(-0.2, 1.05)}, 
  draw=none,
  fill opacity=0,
  anchor=south west,  
},
legend columns=5,
xmin=0, xmax=4000,
xtick={0,1000,2000,3000,4000,4500},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {4000}\),
  \(\displaystyle {4500}\)
},
ymin=0, ymax=1,
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
},
ylabel shift=-6pt,
% ylabel near ticks,
]
\nextgroupplot[
xlabel={\(\displaystyle \lambda_{q}\) [queries/s]},
ylabel={\(\displaystyle p_{b}(\overline{n}_q)\)},
]
\addplot [draw=lightblue, fill=lightblue, forget plot, mark=*, only marks, mark size=1pt]
table{%
x  y
39.6039603960396 0.0042
435.643564356436 0.697753107487815
831.683168316832 0.849179710973584
1227.72277227723 0.90034789452306
1623.76237623762 0.925800715401059
2019.80198019802 0.939865217541885
2415.84158415842 0.94963414564601
2811.88118811881 0.957388522754248
3207.92079207921 0.962672704398455
3603.9603960396 0.966622145980085
};
\addplot [draw=lightgray, fill=lightgray, forget plot, mark=*, only marks, mark size=1pt]
table{%
x  y
39.6039603960396 0
435.643564356436 0.325475465689283
831.683168316832 0.650714552005397
1227.72277227723 0.767508068328606
1623.76237623762 0.824570866267187
2019.80198019802 0.860478778440109
2415.84158415842 0.882960505386344
2811.88118811881 0.899703919502017
3207.92079207921 0.912728609456084
3603.9603960396 0.922303358651923
};
\addplot [draw=darkblue, fill=darkblue, forget plot, mark=*, only marks, mark size=1pt]
table{%
x  y
39.6039603960396 0
435.643564356436 0.0849335360932496
831.683168316832 0.448723417295849
1227.72277227723 0.632827153809463
1623.76237623762 0.725882174314107
2019.80198019802 0.781356508608684
2415.84158415842 0.817362441718718
2811.88118811881 0.842837067328632
3207.92079207921 0.862572722332491
3603.9603960396 0.878758139053596
};
\addplot [draw=gray, fill=gray, forget plot, mark=*, only marks, mark size=1pt]
table{%
x  y
39.6039603960396 0
435.643564356436 0.0111757116722287
831.683168316832 0.26161679512524
1227.72277227723 0.49732970227832
1623.76237623762 0.623308867633369
2019.80198019802 0.703232054966508
2415.84158415842 0.75027946101079
2811.88118811881 0.78460710278054
3207.92079207921 0.812692770209944
3603.9603960396 0.832905020311259
};
\addplot [draw=deepskyblue, fill=deepskyblue, forget plot, mark=*, only marks, mark size=1pt]
table{%
x  y
39.6039603960396 0
435.643564356436 0.00103646715603237
831.683168316832 0.120973693917704
1227.72277227723 0.367042888602173
1623.76237623762 0.523419422687453
2019.80198019802 0.618117731090561
2415.84158415842 0.681391766081951
2811.88118811881 0.726714756084301
3207.92079207921 0.762857350972083
3603.9603960396 0.788608380628038
};
\addplot [semithick, lightblue]
table {%
0 0
39.6039603960396 0.0625
79.2079207920792 0.210526315789474
118.811881188119 0.346153846153846
158.415841584158 0.450704225352113
198.019801980198 0.529661016949153
237.623762376238 0.59016393442623
277.227722772277 0.637546468401487
316.831683168317 0.675461741424802
356.435643564356 0.706395348837209
396.039603960396 0.732064421669107
435.643564356436 0.753680634201585
475.247524752475 0.772117962466488
514.851485148515 0.788020086083214
554.455445544554 0.80187025131502
594.059405940594 0.814037626628075
633.663366336634 0.824808699154249
673.267326732673 0.834408967391304
712.871287128713 0.843018213356461
752.475247524752 0.850781443810469
792.079207920792 0.857816856101222
831.683168316832 0.864221724524076
871.287128712871 0.870076809936264
910.891089108911 0.875449704993524
950.49504950495 0.880397401604891
990.09900990099 0.884968282736747
1029.70297029703 0.889203683092178
1069.30693069307 0.893139123332426
1108.91089108911 0.896805294550208
1148.51485148515 0.900228849844973
1188.11881188119 0.903433045573178
1227.72277227723 0.906438264467839
1267.32673267327 0.909262445196737
1306.93069306931 0.91192143727162
1346.53465346535 0.914429295984366
1386.13861386139 0.916798528845743
1425.74257425743 0.919040302564709
1465.34653465347 0.921164617734779
1504.9504950495 0.923180456946734
1544.55445544554 0.925095910919809
1584.15841584158 0.926918286359818
1623.76237623762 0.928654198555568
1663.36633663366 0.930309651171551
1702.9702970297 0.931890105253288
1742.57425742574 0.933400539107186
1782.17821782178 0.934845500430875
1821.78217821782 0.936229151838101
1861.38613861386 0.937555310733443
1900.9900990099 0.938827484337595
1940.59405940594 0.940048900536947
1980.19801980198 0.941222535126425
2019.80198019802 0.94235113592771
2059.40594059406 0.943437244192756
2099.0099009901 0.944483213642246
2138.61386138614 0.945491227438124
2178.21782178218 0.94646331334691
2217.82178217822 0.947401357314718
2257.42574257426 0.948307115644586
2297.0297029703 0.949182225941097
2336.63366336634 0.950028216965335
2376.23762376238 0.95084651752463
2415.84158415842 0.951638464505526
2455.44554455446 0.952405310144742
2495.04950495049 0.953148228621092
2534.65346534653 0.953868322041176
2574.25742574257 0.954566625882876
2613.86138613861 0.955244113953071
2653.46534653465 0.955901702909375
2693.06930693069 0.956540256389976
2732.67326732673 0.957160588790602
2772.27722772277 0.957763468723299
2811.88118811881 0.95834962218783
2851.48514851485 0.958919735483175
2891.08910891089 0.959474457883625
2930.69306930693 0.960014404101378
2970.29702970297 0.960540156555238
3009.90099009901 0.96105226746299
3049.50495049505 0.961551260773229
3089.10891089109 0.962037633950835
3128.71287128713 0.962511859628847
3168.31683168317 0.962974387138273
3207.92079207921 0.96342564392621
3247.52475247525 0.963866036871676
3287.12871287129 0.964295953507668
3326.73267326733 0.964715763157124
3366.33663366337 0.965125817989804
3405.94059405941 0.96552645400643
3445.54455445545 0.965917991955854
3485.14851485148 0.966300738190512
3524.75247524752 0.966674985464957
3564.35643564356 0.96704101368184
3603.9603960396 0.96739909058932
3643.56435643564 0.967749472433566
3683.16831683168 0.968092404569679
3722.77227722772 0.968428122034088
3762.37623762376 0.968756850081241
3801.9801980198 0.969078804687141
3841.58415841584 0.96939419302211
3881.18811881188 0.969703213894939
3920.79207920792 0.970006058170433
};
\addlegendentry{$Q =  3$}

\addplot [semithick, lightgray, dashed]
table {%
0 0
39.6039603960396 7.2992700729927e-05
79.2079207920792 0.00344086021505376
118.811881188119 0.0218643152780277
158.415841584158 0.0627489429499357
198.019801980198 0.12051863507343
237.623762376238 0.185054735840076
277.227722772277 0.248871448818564
316.831683168317 0.308164699963088
356.435643564356 0.361584507904713
396.039603960396 0.409040783002228
435.643564356436 0.450984499294034
475.247524752475 0.488044640142786
514.851485148515 0.520863322765189
554.455445544554 0.550029307484307
594.059405940594 0.576057229536247
633.663366336634 0.599386759178561
673.267326732673 0.620389563391231
712.871287128713 0.639378572935673
752.475247524752 0.656617196762333
792.079207920792 0.672327580856531
831.683168316832 0.686697663537035
871.287128712871 0.699887057691353
910.891089108911 0.712031894542735
950.49504950495 0.723248789326495
990.09900990099 0.733638082018145
1029.70297029703 0.743286487039542
1069.30693069307 0.752269264108631
1108.91089108911 0.760652002028051
1148.51485148515 0.768492089601422
1188.11881188119 0.775839933251458
1227.72277227723 0.782739969048099
1267.32673267327 0.78923150733853
1306.93069306931 0.795349440588606
1346.53465346535 0.801124839021975
1386.13861386139 0.806585453861485
1425.74257425743 0.811756144178339
1465.34653465347 0.816659240330197
1504.9504950495 0.821314854555954
1544.55445544554 0.825741147362933
1584.15841584158 0.829954556790583
1623.76237623762 0.833969996384216
1663.36633663366 0.837801026700676
1702.9702970297 0.841460004346554
1742.57425742574 0.844958211880253
1782.17821782178 0.848305971361825
1821.78217821782 0.851512743885133
1861.38613861386 0.854587217056713
1900.9900990099 0.857537382079674
1940.59405940594 0.860370601847081
1980.19801980198 0.863093671237946
2019.80198019802 0.865712870632493
2059.40594059406 0.868234013515495
2099.0099009901 0.870662488912265
2138.61386138614 0.873003299297137
2178.21782178218 0.875261094525757
2217.82178217822 0.877440202267419
2257.42574257426 0.87954465534991
2297.0297029703 0.88157821637488
2336.63366336634 0.8835443999153
2376.23762376238 0.885446492566723
2415.84158415842 0.887287571089821
2455.44554455446 0.88907051885224
2495.04950495049 0.890798040752362
2534.65346534653 0.892472676785568
2574.25742574257 0.894096814394533
2613.86138613861 0.895672699728512
2653.46534653465 0.897202447922152
2693.06930693069 0.898688052491782
2732.67326732673 0.900131393936126
2772.27722772277 0.901534247618785
2811.88118811881 0.902898291001327
2851.48514851485 0.904225110288448
2891.08910891089 0.905516206540105
2930.69306930693 0.906773001299734
2970.29702970297 0.907996841782608
3009.90099009901 0.909189005663844
3049.50495049505 0.910350705501578
3089.10891089109 0.911483092827292
3128.71287128713 0.912587261932096
3168.31683168317 0.913664253374973
3207.92079207921 0.914715057236486
3247.52475247525 0.915740616139194
3287.12871287129 0.91674182805405
3326.73267326733 0.917719548910231
3366.33663366337 0.918674595024252
3405.94059405941 0.919607745362797
3445.54455445545 0.92051974365236
3485.14851485148 0.921411300347659
3524.75247524752 0.922283094469706
3564.35643564356 0.923135775323499
3603.9603960396 0.923969964104406
3643.56435643564 0.924786255401567
3683.16831683168 0.925585218605924
3722.77227722772 0.926367399229857
3762.37623762376 0.927133320144828
3801.9801980198 0.927883482742904
3841.58415841584 0.928618368027567
3881.18811881188 0.929338437638777
3920.79207920792 0.93004413481686
};

\addlegendentry{$Q =  7$}
\addplot [semithick, darkblue, dotted]
table {%
0 0
39.6039603960396 9.21615564066696e-09
79.2079207920792 6.94361868423634e-06
118.811881188119 0.000220966095697819
158.415841584158 0.00192629997913097
198.019801980198 0.00828736846734298
237.623762376238 0.0229908922111388
277.227722772277 0.047716846751529
316.831683168317 0.081288320488031
356.435643564356 0.120820734004337
396.039603960396 0.163232333244434
435.643564356436 0.206084774527551
475.247524752475 0.247765546543321
514.851485148515 0.287352723954644
554.455445544554 0.324406763313464
594.059405940594 0.358791567092291
633.663366336634 0.390547377813827
673.267326732673 0.419808633863534
712.871287128713 0.44675385760365
752.475247524752 0.47157640893022
792.079207920792 0.494468180672393
831.683168316832 0.515611073729891
871.287128712871 0.535173033707914
910.891089108911 0.553306692681363
950.49504950495 0.570149446423916
990.09900990099 0.585824277378107
1029.70297029703 0.600440922818646
1069.30693069307 0.614097160472711
1108.91089108911 0.626880086395946
1148.51485148515 0.6388673202172
1188.11881188119 0.650128107895506
1227.72277227723 0.660724312068035
1267.32673267327 0.670711291030732
1306.93069306931 0.680138673062986
1346.53465346535 0.689051035393693
1386.13861386139 0.697488497933154
1425.74257425743 0.705487241754695
1465.34653465347 0.713079961670314
1504.9504950495 0.720296261380276
1544.55445544554 0.727162998744023
1584.15841584158 0.733704587805139
1623.76237623762 0.739943263350807
1663.36633663366 0.745899313015688
1702.9702970297 0.751591281257131
1742.57425742574 0.75703614893074
1782.17821782178 0.762249491676596
1821.78217821782 0.767245619878832
1861.38613861386 0.772037702576616
1900.9900990099 0.776637877374766
1940.59405940594 0.78105734811981
1980.19801980198 0.785306471865627
2019.80198019802 0.789394836446004
2059.40594059406 0.793331329794397
2099.0099009901 0.797124201999495
2138.61386138614 0.800781120955103
2178.21782178218 0.80430922235117
2217.82178217822 0.807715154656759
2257.42574257426 0.811005119663044
2297.0297029703 0.814184909083144
2336.63366336634 0.817259937643977
2376.23762376238 0.820235273052043
2415.84158415842 0.823115663168872
2455.44554455446 0.825905560691745
2495.04950495049 0.828609145600484
2534.65346534653 0.831230345600695
2574.25742574257 0.833772854767381
2613.86138613861 0.836240150569677
2653.46534653465 0.838635509437186
2693.06930693069 0.840962021010614
2732.67326732673 0.84322260120381
2772.27722772277 0.845420004190549
2811.88118811881 0.84755683341733
2851.48514851485 0.849635551732757
2891.08910891089 0.851658490714644
2930.69306930693 0.853627859267621
2970.29702970297 0.855545751556633
3009.90099009901 0.857414154335121
3049.50495049505 0.859234953720855
3089.10891089109 0.861009941467164
3128.71287128713 0.862740820772701
3168.31683168317 0.864429211668696
3207.92079207921 0.866076656018991
3247.52475247525 0.867684622164823
3287.12871287129 0.869254509243339
3326.73267326733 0.870787651206191
3366.33663366337 0.872285320562141
3405.94059405941 0.873748731865484
3445.54455445545 0.875179044970118
3485.14851485148 0.87657736806739
3524.75247524752 0.877944760524238
3564.35643564356 0.879282235536732
3603.9603960396 0.880590762612849
3643.56435643564 0.881871269897109
3683.16831683168 0.883124646348695
3722.77227722772 0.884351743783673
3762.37623762376 0.885553378791088
3801.9801980198 0.886730334531904
3841.58415841584 0.88788336242905
3881.18811881188 0.889013183756155
3920.79207920792 0.890120491131989
};
\addlegendentry{$Q = 11$}

\addplot [semithick, gray, dash dot]
table {%
0 0
39.6039603960396 2.81323432020845e-13
79.2079207920792 3.39126213050146e-09
118.811881188119 5.46305808186314e-07
158.415841584158 1.50391903437361e-05
198.019801980198 0.000157256286300916
237.623762376238 0.000891709529924463
277.227722772277 0.00331860864343998
316.831683168317 0.00910088892787695
356.435643564356 0.0198684813850694
396.039603960396 0.0364969454723708
435.643564356436 0.058796904326037
475.247524752475 0.0857292494953005
514.851485148515 0.115865078777153
554.455445544554 0.147787762815822
594.059405940594 0.180316399143223
633.663366336634 0.21257336385014
673.267326732673 0.243962671200242
712.871287128713 0.274113844240031
752.475247524752 0.302822001528268
792.079207920792 0.329996927418533
831.683168316832 0.355624180819467
871.287128712871 0.379737162613239
910.891089108911 0.402397830479263
950.49504950495 0.423683761180138
990.09900990099 0.443679681282003
1029.70297029703 0.462472061690375
1069.30693069307 0.480145775020365
1108.91089108911 0.496782122160075
1148.51485148515 0.512457755625002
1188.11881188119 0.527244181629169
1227.72277227723 0.54120762848067
1267.32673267327 0.55440914047827
1306.93069306931 0.56690480462124
1346.53465346535 0.578746049674098
1386.13861386139 0.589979978634087
1425.74257425743 0.600649709952955
1465.34653465347 0.610794712340216
1504.9504950495 0.620451124217626
1544.55445544554 0.629652052973987
1584.15841584158 0.63842785180311
1623.76237623762 0.646806373577242
1663.36633663366 0.654813202236791
1702.9702970297 0.662471862781816
1742.57425742574 0.669804011277609
1782.17821782178 0.676829606433508
1821.78217821782 0.683567064346752
1861.38613861386 0.690033397965337
1900.9900990099 0.696244342744755
1940.59405940594 0.702214469872173
1980.19801980198 0.707957288320629
2019.80198019802 0.713485336882962
2059.40594059406 0.718810267225397
2099.0099009901 0.723942918896797
2138.61386138614 0.728893387133099
2178.21782178218 0.733671084207995
2217.82178217822 0.738284795000594
2257.42574257426 0.742742727378416
2297.0297029703 0.747052557929058
2336.63366336634 0.751221473515838
2376.23762376238 0.75525620908095
2415.84158415842 0.759163082073589
2455.44554455446 0.762948023839627
2495.04950495049 0.766616608273067
2534.65346534653 0.770174077997289
2574.25742574257 0.773625368315507
2613.86138613861 0.776975129144484
2653.46534653465 0.780227745123062
2693.06930693069 0.783387354067045
2732.67326732673 0.786457863924277
2772.27722772277 0.789442968367909
2811.88118811881 0.792346161151894
2851.48514851485 0.795170749340191
2891.08910891089 0.797919865510071
2930.69306930693 0.800596479019973
2970.29702970297 0.803203406423528
3009.90099009901 0.805743321103399
3049.50495049505 0.808218762191584
3089.10891089109 0.810632142836434
3128.71287128713 0.812985757870983
3168.31683168317 0.815281790932108
3207.92079207921 0.81752232107544
3247.52475247525 0.81970932892687
3287.12871287129 0.821844702407759
3326.73267326733 0.823930242067673
3366.33663366337 0.825967666055434
3405.94059405941 0.827958614756589
3445.54455445545 0.829904655122934
3485.14851485148 0.831807284717545
3524.75247524752 0.833667935496737
3564.35643564356 0.835487977348592
3603.9603960396 0.837268721406018
3643.56435643564 0.839011423150848
3683.16831683168 0.84071728532409
3722.77227722772 0.842387460656254
3762.37623762376 0.844023054430519
3801.9801980198 0.845625126890508
3841.58415841584 0.847194695503499
3881.18811881188 0.848732737089054
3920.79207920792 0.850240189822262
};
\addlegendentry{$Q = 15$}

\addplot [semithick, deepskyblue, dash pattern={on 7pt off 2pt on 1pt off 3pt}]
table {%
0 0
39.6039603960396 3.02420270060242e-18
79.2079207920792 5.83292419826965e-13
118.811881188119 4.75691917958027e-10
158.415841584158 4.13873186549405e-08
198.019801980198 1.05648467468312e-06
237.623762376238 1.24169374786437e-05
277.227722772277 8.54527512537147e-05
316.831683168317 0.000397529296823188
356.435643564356 0.00137189716348591
396.039603960396 0.00374509948234314
435.643564356436 0.00847579241353959
475.247524752475 0.0164875720104333
514.851485148515 0.0283751750129099
554.455445544554 0.0442364974849863
594.059405940594 0.0636950146549065
633.663366336634 0.0860566440006421
673.267326732673 0.110499695575666
712.871287128713 0.136225141957603
752.475247524752 0.162543580753223
792.079207920792 0.188907909896168
831.683168316832 0.214911446422588
871.287128712871 0.240269109326616
910.891089108911 0.264793272667228
950.49504950495 0.288370479865924
990.09900990099 0.310941616892901
1029.70297029703 0.332486158834946
1069.30693069307 0.353010181701268
1108.91089108911 0.372537501611469
1148.51485148515 0.391103263431044
1188.11881188119 0.408749380519219
1227.72277227723 0.425521341358407
1267.32673267327 0.441466009628303
1306.93069306931 0.456630138020917
1346.53465346535 0.471059390150137
1386.13861386139 0.484797721188471
1425.74257425743 0.497887009633259
1465.34653465347 0.51036686314894
1504.9504950495 0.522274543557835
1544.55445544554 0.533644971983428
1584.15841584158 0.544510786577169
1623.76237623762 0.554902433435363
1663.36633663366 0.564848277151211
1702.9702970297 0.574374721610112
1742.57425742574 0.58350633459965
1782.17821782178 0.592265971910329
1821.78217821782 0.600674898093324
1861.38613861386 0.608752902091985
1900.9900990099 0.616518406699708
1940.59405940594 0.623988571307685
1980.19801980198 0.631179387756234
2019.80198019802 0.638105769339086
2059.40594059406 0.644781633164191
2099.0099009901 0.65121997617131
2138.61386138614 0.657432945162841
2178.21782178218 0.66343190123235
2217.82178217822 0.669227478984058
2257.42574257426 0.674829640932223
2297.0297029703 0.680247727456614
2336.63366336634 0.685490502672238
2376.23762376238 0.690566196550357
2415.84158415842 0.69548254360534
2455.44554455446 0.70024681843892
2495.04950495049 0.704865868410848
2534.65346534653 0.709346143683176
2574.25742574257 0.713693724864694
2613.86138613861 0.717914348462671
2653.46534653465 0.722013430330996
2693.06930693069 0.725996087287082
2732.67326732673 0.729867157054584
2772.27722772277 0.733631216674869
2811.88118811881 0.737292599517327
2851.48514851485 0.740855411006879
2891.08910891089 0.744323543176377
2930.69306930693 0.747700688141869
2970.29702970297 0.750990350589927
3009.90099009901 0.754195859358224
3049.50495049505 0.757320378183303
3089.10891089109 0.760366915682931
3128.71287128713 0.763338334634458
3168.31683168317 0.766237360605204
3207.92079207921 0.769066589986033
3247.52475247525 0.771828497474782
3287.12871287129 0.774525443052251
3326.73267326733 0.777159678489753
3366.33663366337 0.779733353423938
3405.94059405941 0.782248521031589
3445.54455445545 0.784707143334337
3485.14851485148 0.787111096160769
3524.75247524752 0.789462173791133
3564.35643564356 0.791762093307774
3603.9603960396 0.794012498672572
3643.56435643564 0.796214964550935
3683.16831683168 0.798370999900329
3722.77227722772 0.800482051339921
3762.37623762376 0.802549506316594
3801.9801980198 0.804574696081413
3841.58415841584 0.806558898489518
3881.18811881188 0.808503340635459
3920.79207920792 0.810409201335021
};
\addlegendentry{$Q = 19$}


\nextgroupplot[
xlabel={\(\displaystyle \lambda_{p}\) [packets/s]},
ylabel={\(\displaystyle p_\mathrm{mac}^{(p)}\)},
]
% \addplot [draw=lightblue, fill=lightblue, forget plot, mark=*, only marks, mark size=1pt]
\addplot [draw=deepskyblue, fill=deepskyblue, forget plot, mark=*, only marks, mark size=1pt]
table{%
x  y
39.6039603960396 0.9396
435.643564356436 0.143022176572138
831.683168316832 0.0165634226544931
1227.72277227723 0.0025805157963814
1623.76237623762 0.000436874422826435
2019.80198019802 2.5e-05
2415.84158415842 0
2811.88118811881 0
3207.92079207921 0
3603.9603960396 0
};
% \addplot [draw=lightgray, fill=lightgray, forget plot, mark=*, only marks, mark size=1pt]
\addplot [draw=gray, fill=gray, forget plot, mark=*, only marks, mark size=1pt]
table{%
x  y
39.6039603960396 0.981516666666667
435.643564356436 0.66853470364345
831.683168316832 0.444533923371141
1227.72277227723 0.303052964639204
1623.76237623762 0.207701530492628
2019.80198019802 0.136656796249906
2415.84158415842 0.0892407648983602
2811.88118811881 0.0613021055094961
3207.92079207921 0.0410147107209088
3603.9603960396 0.0260676221786625
};
\addplot [draw=darkblue, fill=darkblue, forget plot, mark=*, only marks, mark size=1pt]
table{%
x  y
39.6039603960396 0.993
435.643564356436 0.802730640477402
831.683168316832 0.642549477126588
1227.72277227723 0.514016879094276
1623.76237623762 0.409332837673338
2019.80198019802 0.32955774526735
2415.84158415842 0.262724350227583
2811.88118811881 0.210507741633324
3207.92079207921 0.167185324431961
3603.9603960396 0.135182562382759
};
% \addplot [draw=gray, fill=gray, forget plot, mark=*, only marks, mark size=1pt]
\addplot [draw=lightgray, fill=lightgray, forget plot, mark=*, only marks, mark size=1pt]
table{%
x  y
39.6039603960396 0.992666666666667
435.643564356436 0.852461425629412
831.683168316832 0.728874734146532
1227.72277227723 0.638012264417354
1623.76237623762 0.542312791972039
2019.80198019802 0.462217158068027
2415.84158415842 0.396937243870012
2811.88118811881 0.340236564881658
3207.92079207921 0.294967613641613
3603.9603960396 0.252511825194826
};
% \addplot [draw=deepskyblue, fill=deepskyblue, forget plot, mark=*, only marks, mark size=1pt]
\addplot [draw=lightblue, fill=lightblue, forget plot, mark=*, only marks, mark size=1pt]
table{%
x  y
39.6039603960396 0.992666666666667
435.643564356436 0.890016956326678
831.683168316832 0.789120286983217
1227.72277227723 0.707766464171825
1623.76237623762 0.628387810800596
2019.80198019802 0.551627888583863
2415.84158415842 0.498511109523271
2811.88118811881 0.436855592062549
3207.92079207921 0.390780716513611
3603.9603960396 0.348169676254473
};
% \addplot [semithick, lightblue, forget plot]
\addplot [semithick, deepskyblue, forget plot, dash pattern={on 7pt off 2pt on 1pt off 3pt}]
table {%
0 1
39.6039603960396 0.931443581054617
79.2079207920792 0.804066236735396
118.811881188119 0.673567778025567
158.415841584158 0.557082295424344
198.019801980198 0.458164814714532
237.623762376238 0.375873076846086
277.227722772277 0.308018234435619
316.831683168317 0.252286781836344
356.435643564356 0.206592757825962
396.039603960396 0.169157754063325
435.643564356436 0.13849977252772
475.247524752475 0.113395905558677
514.851485148515 0.0928414076855656
554.455445544554 0.0760123703993426
594.059405940594 0.0622337589842498
633.663366336634 0.0509527268391641
673.267326732673 0.0417165771005633
712.871287128713 0.0341546492516208
752.475247524752 0.0279634634195079
792.079207920792 0.0228945480956293
831.683168316832 0.0187444708360331
871.287128712871 0.0153466748090989
910.891089108911 0.0125647946551373
950.49504950495 0.0102871838018372
990.09900990099 0.00842243374538485
1029.70297029703 0.0068957055246737
1069.30693069307 0.00564572617779596
1108.91089108911 0.0046223296454308
1148.51485148515 0.00378444343165617
1188.11881188119 0.00309844022080955
1227.72277227723 0.00253678829536106
1267.32673267327 0.00207694659146426
1306.93069306931 0.0017004600469337
1346.53465346535 0.00139221893480557
1386.13861386139 0.00113985245694299
1425.74257425743 0.000933232260470792
1465.34653465347 0.000764065951411945
1504.9504950495 0.000625564291800755
1544.55445544554 0.00051216872372473
1584.15841584158 0.000419328284878139
1623.76237623762 0.000343316962465177
1663.36633663366 0.000281084155223561
1702.9702970297 0.000230132242084474
1742.57425742574 0.000188416343869346
1782.17821782178 0.000154262255108349
1821.78217821782 0.000126299252296366
1861.38613861386 0.00010340508194579
1900.9900990099 8.46609206135672e-05
1940.59405940594 6.93144992902214e-05
1980.19801980198 5.67499122031061e-05
2019.80198019802 4.64628983551582e-05
2059.40594059406 3.80406037605046e-05
2099.0099009901 3.11450121643789e-05
2138.61386138614 2.5499379263965e-05
2178.21782178218 2.08771259878071e-05
2217.82178217822 1.70927450821011e-05
2257.42574257426 1.39943560532387e-05
2297.0297029703 1.14576096703095e-05
2336.63366336634 9.38069739384611e-06
2376.23762376238 7.68026544166026e-06
2415.84158415842 6.28806950888929e-06
2455.44554455446 5.14823588441964e-06
2495.04950495049 4.21501904267397e-06
2534.65346534653 3.45096571504651e-06
2574.25742574257 2.82541175872632e-06
2613.86138613861 2.31325149697738e-06
2653.46534653465 1.89393014017906e-06
2693.06930693069 1.55061884994589e-06
2732.67326732673 1.26953933875312e-06
2772.27722772277 1.03941089887946e-06
2811.88118811881 8.5099766799704e-07
2851.48514851485 6.96737961586826e-07
2891.08910891089 5.70440795987998e-07
2930.69306930693 4.67037422485659e-07
2970.29702970297 3.82377900627282e-07
3009.90099009901 3.13064546540952e-07
3049.50495049505 2.56315571951491e-07
3089.10891089109 2.09853441249458e-07
3128.71287128713 1.71813465990175e-07
3168.31683168317 1.40668968399074e-07
3207.92079207921 1.15170010432076e-07
3247.52475247525 9.42932293730526e-08
3287.12871287129 7.72007666947551e-08
3326.73267326733 6.32066418541942e-08
3366.33663366337 5.17492214848146e-08
3405.94059405941 4.23686790774614e-08
3445.54455445545 3.46885405280092e-08
3485.14851485148 2.84005749096734e-08
3524.75247524752 2.32524240836445e-08
3564.35643564356 1.90374746808908e-08
3603.9603960396 1.55865659821887e-08
3643.56435643564 1.2761200904497e-08
3683.16831683168 1.04479876267183e-08
3722.77227722772 8.55408877777251e-09
3762.37623762376 7.00349554692158e-09
3801.9801980198 5.73397718330938e-09
3841.58415841584 4.69458345742285e-09
3881.18811881188 3.84359984948329e-09
3920.79207920792 3.14687339929786e-09
};

% \addplot [semithick, lightgray, forget plot, dashed]
\addplot [semithick, gray, forget plot, dash dot]
table {%
0 1
39.6039603960396 0.985494022401527
79.2079207920792 0.95594055735122
118.811881188119 0.921800993731711
158.415841584158 0.886886628552773
198.019801980198 0.852563786664602
237.623762376238 0.819300740603632
277.227722772277 0.787236735601149
316.831683168317 0.756391269342265
356.435643564356 0.726741030915488
396.039603960396 0.698248156290051
435.643564356436 0.670870576057406
475.247524752475 0.644565777122548
514.851485148515 0.619292143288561
554.455445544554 0.595009406862152
594.059405940594 0.571678774852014
633.663366336634 0.549262937022543
673.267326732673 0.527726031989182
712.871287128713 0.507033599323722
752.475247524752 0.487152527901872
792.079207920792 0.468051004202891
831.683168316832 0.449698461873697
871.287128712871 0.432065532990025
910.891089108911 0.415124001125426
950.49504950495 0.398846756222502
990.09900990099 0.383207751219674
1029.70297029703 0.368181960373517
1069.30693069307 0.353745339213401
1108.91089108911 0.339874786065637
1148.51485148515 0.326548105086037
1188.11881188119 0.313743970741874
1227.72277227723 0.30144189368651
1267.32673267327 0.289622187972076
1306.93069306931 0.278265939547761
1346.53465346535 0.267354975993288
1386.13861386139 0.256871837439174
1425.74257425743 0.246799748627211
1465.34653465347 0.237122592066472
1504.9504950495 0.22782488224189
1544.55445544554 0.218891740834129
1584.15841584158 0.210308872911099
1623.76237623762 0.202062544053012
1663.36633663366 0.194139558374385
1702.9702970297 0.186527237407806
1742.57425742574 0.179213399815678
1782.17821782178 0.172186341897486
1821.78217821782 0.165434818861375
1861.38613861386 0.158948026830087
1900.9900990099 0.152715585552448
1940.59405940594 0.146727521792755
1980.19801980198 0.140974253371472
2019.80198019802 0.135446573831694
2059.40594059406 0.130135637706857
2099.0099009901 0.125032946366101
2138.61386138614 0.120130334414649
2178.21782178218 0.115419956627431
2217.82178217822 0.110894275395055
2257.42574257426 0.106546048662018
2297.0297029703 0.102368318337877
2336.63366336634 0.098354399162815
2376.23762376238 0.0944978680098048
2415.84158415842 0.0907925536062307
2455.44554455446 0.0872325266585377
2495.04950495049 0.083812090364096
2534.65346534653 0.0805257712951037
2574.25742574257 0.077368310639931
2613.86138613861 0.0743346557879021
2653.46534653465 0.071419952244039
2693.06930693069 0.0686195358608365
2732.67326732673 0.0659289253746254
2772.27722772277 0.0633438152346022
2811.88118811881 0.0608600687130215
2851.48514851485 0.0584737112855562
2891.08910891089 0.0561809242712041
2930.69306930693 0.0539780387215898
2970.29702970297 0.0518615295498583
3009.90099009901 0.0498280098897897
3049.50495049505 0.0478742256760878
3089.10891089109 0.0459970504371799
3128.71287128713 0.0441934802921995
3168.31683168317 0.0424606291441314
3207.92079207921 0.0407957240614451
3247.52475247525 0.0391961008408085
3287.12871287129 0.0376591997437986
3326.73267326733 0.0361825614007694
3366.33663366337 0.0347638228753395
3405.94059405941 0.0334007138831884
3445.54455445545 0.0320910531591156
3485.14851485148 0.0308327449665543
3524.75247524752 0.0296237757439421
3564.35643564356 0.0284622108825966
3603.9603960396 0.027346191630925
3643.56435643564 0.0262739321200282
3683.16831683168 0.0252437165059283
3722.77227722772 0.0242538962238509
3762.37623762376 0.0233028873501726
3801.9801980198 0.0223891680678019
3841.58415841584 0.0215112762309507
3881.18811881188 0.0206678070253857
3920.79207920792 0.0198574107204289
};

\addplot [semithick, darkblue, forget plot, dotted]
table {%
0 1
39.6039603960396 0.991889768650809
79.2079207920792 0.975192226736357
118.811881188119 0.955636983137612
158.415841584158 0.935325219408242
198.019801980198 0.915023438855627
237.623762376238 0.895007286471726
277.227722772277 0.875371969808781
316.831683168317 0.856146453377419
356.435643564356 0.837335465425116
396.039603960396 0.818934948439242
435.643564356436 0.800937740206687
475.247524752475 0.783335660959018
514.851485148515 0.766120278451917
554.455445544554 0.749283186743999
594.059405940594 0.732816106134504
633.663366336634 0.716710917366563
673.267326732673 0.700959671704434
712.871287128713 0.685554592190314
752.475247524752 0.670488071710173
792.079207920792 0.655752669938337
831.683168316832 0.641341109921121
871.287128712871 0.627246274578031
910.891089108911 0.613461203221937
950.49504950495 0.599979088134401
990.09900990099 0.586793271208422
1029.70297029703 0.573897240662088
1069.30693069307 0.561284627823393
1108.91089108911 0.54894920398531
1148.51485148515 0.536884877329858
1188.11881188119 0.525085689919694
1227.72277227723 0.513545814755818
1267.32673267327 0.502259552899931
1306.93069306931 0.491221330660021
1346.53465346535 0.480425696837824
1386.13861386139 0.469867320036743
1425.74257425743 0.459540986028978
1465.34653465347 0.449441595180465
1504.9504950495 0.439564159932461
1544.55445544554 0.429903802338424
1584.15841584158 0.420455751655079
1623.76237623762 0.411215341986371
1663.36633663366 0.40217800997925
1702.9702970297 0.393339292570045
1742.57425742574 0.384694824780417
1782.17821782178 0.376240337561702
1821.78217821782 0.367971655686671
1861.38613861386 0.359884695687593
1900.9900990099 0.351975463839625
1940.59405940594 0.344240054188531
1980.19801980198 0.336674646621721
2019.80198019802 0.329275504981714
2059.40594059406 0.322038975221032
2099.0099009901 0.314961483597672
2138.61386138614 0.308039534910206
2178.21782178218 0.301269710771701
2217.82178217822 0.294648667921543
2257.42574257426 0.288173136574389
2297.0297029703 0.281839918805381
2336.63366336634 0.275645886970866
2376.23762376238 0.269587982163811
2415.84158415842 0.263663212703178
2455.44554455446 0.25786865265648
2495.04950495049 0.252201440394825
2534.65346534653 0.2466587771797
2574.25742574257 0.24123792578083
2613.86138613861 0.235936209124393
2653.46534653465 0.230751008970966
2693.06930693069 0.225679764622506
2732.67326732673 0.220719971657751
2772.27722772277 0.215869180695433
2811.88118811881 0.211124996184644
2851.48514851485 0.206485075221808
2891.08910891089 0.201947126393631
2930.69306930693 0.197508908645509
2970.29702970297 0.193168230174778
3009.90099009901 0.188922947348305
3049.50495049505 0.184770963643846
3089.10891089109 0.180710228614701
3128.71287128713 0.176738736877098
3168.31683168317 0.172854527119841
3207.92079207921 0.169055681135714
3247.52475247525 0.165340322874191
3287.12871287129 0.161706617514947
3326.73267326733 0.158152770561739
3366.33663366337 0.154677026956189
3405.94059405941 0.15127767021107
3445.54455445545 0.147953021562608
3485.14851485148 0.14470143914144
3524.75247524752 0.141521317161766
3564.35643564356 0.138411085128354
3603.9603960396 0.135369207060943
3643.56435643564 0.132394180735705
3683.16831683168 0.129484536943381
3722.77227722772 0.126638838763704
3762.37623762376 0.123855680855791
3801.9801980198 0.121133688764117
3841.58415841584 0.118471518239738
3881.18811881188 0.11586785457644
3920.79207920792 0.113321411961478
};

% \addplot [semithick, gray, forget plot, dash dot]
\addplot [semithick, lightgray, forget plot, dashed]
table {%
0 1
39.6039603960396 0.994371462031961
79.2079207920792 0.982736262162012
118.811881188119 0.969037356078386
158.415841584158 0.954723046828414
198.019801980198 0.940323940074242
237.623762376238 0.926033072991451
277.227722772277 0.911919331252433
316.831683168317 0.89800596024311
356.435643564356 0.884299447229313
396.039603960396 0.870800146023421
435.643564356436 0.857506185099661
475.247524752475 0.844414904835596
514.851485148515 0.831523385777179
554.455445544554 0.818828642517174
594.059405940594 0.806327694566634
633.663366336634 0.794017591981554
673.267326732673 0.781895424351688
712.871287128713 0.769958323675345
752.475247524752 0.758203464991558
792.079207920792 0.746628066193725
831.683168316832 0.735229387548541
871.287128712871 0.724004731112794
910.891089108911 0.712951440118799
950.49504950495 0.702066898354397
990.09900990099 0.691348529546972
1029.70297029703 0.680793796754867
1069.30693069307 0.670400201767349
1108.91089108911 0.660165284513469
1148.51485148515 0.650086622479845
1188.11881188119 0.640161830137293
1227.72277227723 0.630388558376208
1267.32673267327 0.620764493950548
1306.93069306931 0.611287358930312
1346.53465346535 0.601954910162381
1386.13861386139 0.592764938739566
1425.74257425743 0.583715269477809
1465.34653465347 0.574803760401299
1504.9504950495 0.566028302235526
1544.55445544554 0.557386817907995
1584.15841584158 0.548877262056637
1623.76237623762 0.54049762054566
1663.36633663366 0.532245909988849
1702.9702970297 0.524120177280085
1742.57425742574 0.516118499131097
1782.17821782178 0.508238981616203
1821.78217821782 0.500479759724067
1861.38613861386 0.492838996916234
1900.9900990099 0.485314884692471
1940.59405940594 0.477905642162682
1980.19801980198 0.470609515625414
2019.80198019802 0.463424778152742
2059.40594059406 0.456349729181554
2099.0099009901 0.44938269411101
2138.61386138614 0.442522023906208
2178.21782178218 0.435766094707844
2217.82178217822 0.429113307447891
2257.42574257426 0.42256208747108
2297.0297029703 0.416110884162223
2336.63366336634 0.409758170579171
2376.23762376238 0.403502443091427
2415.84158415842 0.39734222102422
2455.44554455446 0.391276046308071
2495.04950495049 0.385302483133658
2534.65346534653 0.379420117611993
2574.25742574257 0.373627557439746
2613.86138613861 0.367923431569719
2653.46534653465 0.362306389886318
2693.06930693069 0.356775102886006
2732.67326732673 0.351328261362594
2772.27722772277 0.3459645760974
2811.88118811881 0.340682777554078
2851.48514851485 0.335481615578143
2891.08910891089 0.330359859101048
2930.69306930693 0.325316295848836
2970.29702970297 0.320349732055179
3009.90099009901 0.315458992178838
3049.50495049505 0.310642918625403
3089.10891089109 0.305900371473329
3128.71287128713 0.30123022820411
3168.31683168317 0.296631383436594
3207.92079207921 0.292102748665334
3247.52475247525 0.287643252002974
3287.12871287129 0.283251837926528
3326.73267326733 0.278927467027552
3366.33663366337 0.27466911576611
3405.94059405941 0.270475776228537
3445.54455445545 0.266346455888857
3485.14851485148 0.262280177373869
3524.75247524752 0.2582759782318
3564.35643564356 0.254332910704517
3603.9603960396 0.250450041503193
3643.56435643564 0.246626451587406
3683.16831683168 0.242861235947605
3722.77227722772 0.239153503390916
3762.37623762376 0.235502376330194
3801.9801980198 0.231906990576312
3841.58415841584 0.228366495133601
3881.18811881188 0.22488005199845
3920.79207920792 0.221446835960941
};

% \addplot [semithick, deepskyblue, forget plot, dash pattern={on 7pt off 2pt on 1pt off 3pt}]
\addplot [semithick, lightblue, forget plot]
table {%
0 1
39.6039603960396 0.995690237040558
79.2079207920792 0.986762031721296
118.811881188119 0.976220675330842
158.415841584158 0.96517074832868
198.019801980198 0.954017610484111
237.623762376238 0.942909404259754
277.227722772277 0.931899658633471
316.831683168317 0.921007107567314
356.435643564356 0.910237695859813
396.039603960396 0.89959267451555
435.643564356436 0.889071578735636
475.247524752475 0.878673323331161
514.851485148515 0.86839660557674
554.455445544554 0.858240053287003
594.059405940594 0.848202279167294
633.663366336634 0.838281900686034
673.267326732673 0.828477547264632
712.871287128713 0.818787862803209
752.475247524752 0.809211506491836
792.079207920792 0.799747152992455
831.683168316832 0.790393492390625
871.287128712871 0.781149230063954
910.891089108911 0.772013086521206
950.49504950495 0.762983797231938
990.09900990099 0.754060112453953
1029.70297029703 0.745240797061234
1069.30693069307 0.736524630373324
1108.91089108911 0.727910405986498
1148.51485148515 0.719396931606828
1188.11881188119 0.710983028885174
1227.72277227723 0.702667533254095
1267.32673267327 0.694449293766667
1306.93069306931 0.686327172937174
1346.53465346535 0.678300046583684
1386.13861386139 0.670366803672424
1425.74257425743 0.662526346164039
1465.34653465347 0.654777588861573
1504.9504950495 0.647119459260304
1544.55445544554 0.639550897399264
1584.15841584158 0.632070855714564
1623.76237623762 0.624678298894369
1663.36633663366 0.617372203735628
1702.9702970297 0.610151559002427
1742.57425742574 0.603015365286053
1782.17821782178 0.59596263486663
1821.78217821782 0.588992391576451
1861.38613861386 0.582103670664822
1900.9900990099 0.575295518664574
1940.59405940594 0.568566993260054
1980.19801980198 0.561917163156737
2019.80198019802 0.555345107952288
2059.40594059406 0.548849918009206
2099.0099009901 0.542430694328886
2138.61386138614 0.536086548427223
2178.21782178218 0.529816602211603
2217.82178217822 0.5236199878594
2257.42574257426 0.517495847697828
2297.0297029703 0.511443334085261
2336.63366336634 0.505461609293883
2376.23762376238 0.499549845393764
2415.84158415842 0.493707224138243
2455.44554455446 0.487932936850697
2495.04950495049 0.482226184312588
2534.65346534653 0.476586176652869
2574.25742574257 0.471012133238633
2613.86138613861 0.465503282567087
2653.46534653465 0.46005886215876
2693.06930693069 0.454678118451952
2732.67326732673 0.449360306698464
2772.27722772277 0.4441046908605
2811.88118811881 0.438910543508798
2851.48514851485 0.433777145721925
2891.08910891089 0.428703786986809
2930.69306930693 0.42368976510037
2970.29702970297 0.418734386072342
3009.90099009901 0.413836964029191
3049.50495049505 0.408996821119225
3089.10891089109 0.404213287418742
3128.71287128713 0.399485700839324
3168.31683168317 0.394813407036168
3207.92079207921 0.390195759317559
3247.52475247525 0.385632118555332
3287.12871287129 0.381121853096428
3326.73267326733 0.37666433867544
3366.33663366337 0.372258958328245
3405.94059405941 0.367905102306585
3445.54455445545 0.36360216799368
3485.14851485148 0.359349559820824
3524.75247524752 0.355146689184928
3564.35643564356 0.350992974367092
3603.9603960396 0.346887840452059
3643.56435643564 0.342830719248654
3683.16831683168 0.338821049211124
3722.77227722772 0.334858275361443
3762.37623762376 0.330941849212473
3801.9801980198 0.327071228692064
3841.58415841584 0.323245878068005
3881.18811881188 0.319465267873899
3920.79207920792 0.315728874835864
};
\end{groupplot}

%% Subcaptions
\node[text width=.40\columnwidth, align=center, anchor=north] at ([yshift=-0.8cm]analytic c1r1.south) {\subcaption{$p_{\rm b} (\overline{n}_q)$ vs $\lambda_p$.\label{fig:pb_fig}}};

\node[text width=.40\columnwidth, align=center, anchor=north] at ([yshift=-0.8cm]analytic c2r1.south) {\subcaption{$p_{\rm mac}^{(p)}$ vs $\lambda_p$.\label{fig:pmac_fig}}};
\end{tikzpicture}

==> tikz/pb_vs_lambdaQ.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \lambda_{q}\) [queries/s]},
xmajorgrids,
xmin=-197.821782178218, xmax=4154.25742574257,
xtick style={color=black},
xtick={-500,0,500,1000,1500,2000,2500,3000,3500,4000,4500},
xticklabels={
  \(\displaystyle {\ensuremath{-}500}\),
  \(\displaystyle {0}\),
  \(\displaystyle {500}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {1500}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {2500}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {3500}\),
  \(\displaystyle {4000}\),
  \(\displaystyle {4500}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle p_{b}(\overline{n}_q)\)},
ymajorgrids,
ymin=-0.0485136744343171, ymax=1.01878716312066,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*, only marks]
table{%
x  y
39.6039603960396 0.0042
435.643564356436 0.697753107487815
831.683168316832 0.849179710973584
1227.72277227723 0.90034789452306
1623.76237623762 0.925800715401059
2019.80198019802 0.939865217541885
2415.84158415842 0.94963414564601
2811.88118811881 0.957388522754248
3207.92079207921 0.962672704398455
3603.9603960396 0.966622145980085
};
\addplot [draw=darkorange25512714, fill=darkorange25512714, forget plot, mark=*, only marks]
table{%
x  y
39.6039603960396 0
435.643564356436 0.325475465689283
831.683168316832 0.650714552005397
1227.72277227723 0.767508068328606
1623.76237623762 0.824570866267187
2019.80198019802 0.860478778440109
2415.84158415842 0.882960505386344
2811.88118811881 0.899703919502017
3207.92079207921 0.912728609456084
3603.9603960396 0.922303358651923
};
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, forget plot, mark=*, only marks]
table{%
x  y
39.6039603960396 0
435.643564356436 0.0849335360932496
831.683168316832 0.448723417295849
1227.72277227723 0.632827153809463
1623.76237623762 0.725882174314107
2019.80198019802 0.781356508608684
2415.84158415842 0.817362441718718
2811.88118811881 0.842837067328632
3207.92079207921 0.862572722332491
3603.9603960396 0.878758139053596
};
\addplot [draw=crimson2143940, fill=crimson2143940, forget plot, mark=*, only marks]
table{%
x  y
39.6039603960396 0
435.643564356436 0.0111757116722287
831.683168316832 0.26161679512524
1227.72277227723 0.49732970227832
1623.76237623762 0.623308867633369
2019.80198019802 0.703232054966508
2415.84158415842 0.75027946101079
2811.88118811881 0.78460710278054
3207.92079207921 0.812692770209944
3603.9603960396 0.832905020311259
};
\addplot [draw=mediumpurple148103189, fill=mediumpurple148103189, forget plot, mark=*, only marks]
table{%
x  y
39.6039603960396 0
435.643564356436 0.00103646715603237
831.683168316832 0.120973693917704
1227.72277227723 0.367042888602173
1623.76237623762 0.523419422687453
2019.80198019802 0.618117731090561
2415.84158415842 0.681391766081951
2811.88118811881 0.726714756084301
3207.92079207921 0.762857350972083
3603.9603960396 0.788608380628038
};
\addplot [semithick, steelblue31119180]
table {%
0 0
3.96039603960396 0.000150806816468104
7.92079207920792 0.00109170305676856
11.8811881188119 0.00333456835865135
15.8415841584158 0.00715563506261181
19.8019801980198 0.0126582278481013
23.7623762376238 0.0198237885462555
27.7227722772277 0.0285524015649713
31.6831683168317 0.0386940749697703
35.6435643564356 0.0500721203379353
39.6039603960396 0.0625
43.5643564356436 0.075792950287569
47.5247524752475 0.0897755610972569
51.4851485148515 0.104286324583472
55.4455445544554 0.119179986101459
59.4059405940594 0.134328358208955
63.3663366336634 0.149620105201636
67.3267326732673 0.16495987643958
71.2871287128713 0.18026706231454
75.2475247524752 0.195474365185671
79.2079207920792 0.210526315789474
83.1683168316832 0.225377819960575
87.1287128712871 0.239992787594663
91.0891089108911 0.254342872671781
95.0495049504951 0.268406337371855
99.009900990099 0.282167042889391
102.970297029703 0.295613562970936
106.930693069307 0.308738412310009
110.891089108911 0.321537379892196
114.851485148515 0.334008956572947
118.811881188119 0.346153846153846
122.772277227723 0.357974549692986
126.732673267327 0.369475013530579
130.693069306931 0.380660332390607
134.653465346535 0.391536499840612
138.613861386139 0.4021101992966
142.574257425743 0.412388629613916
146.534653465347 0.422379360089391
150.49504950495 0.432090210406955
154.455445544554 0.441529151687024
158.415841584158 0.450704225352113
162.376237623762 0.459623477002488
166.336633663366 0.468294902912621
170.29702970297 0.476726407118488
174.257425742574 0.484925767374078
178.217821782178 0.49290060851927
182.178217821782 0.500658382026171
186.138613861386 0.508206350682598
190.09900990099 0.515551577534124
194.059405940594 0.522700918344226
198.019801980198 0.529661016949153
201.980198019802 0.536438302983246
205.940594059406 0.543038991534326
209.90099009901 0.549469084359672
213.861386138614 0.555734372353041
217.821782178218 0.561840439003799
221.782178217822 0.567792664631938
225.742574257426 0.573596231218814
229.70297029703 0.579256127683831
233.663366336634 0.584777155482918
237.623762376238 0.59016393442623
241.584158415842 0.595420908630653
245.544554455446 0.600552352537999
249.50495049505 0.605562376942582
253.465346534653 0.610454934982674
257.425742574257 0.615233828059367
261.386138613861 0.619902711653902
265.346534653465 0.624465101020902
269.306930693069 0.628924376740167
273.267326732673 0.633283790114104
277.227722772277 0.637546468401487
281.188118811881 0.641715419881271
285.148514851485 0.645793538742629
289.108910891089 0.649783609799444
293.069306930693 0.653688313029114
297.029702970297 0.657510227936879
300.990099009901 0.661251837747945
304.950495049505 0.664915533430527
308.910891089109 0.668503617553587
312.871287128713 0.672018307983573
316.831683168317 0.675461741424802
320.792079207921 0.67883597680844
324.752475247525 0.682142998535176
328.712871287129 0.685384719576821
332.673267326733 0.68856298444209
336.633663366337 0.691679572011826
340.594059405941 0.694736198248895
344.554455445545 0.697734518787887
348.514851485149 0.700676131409676
352.475247524752 0.703562578405767
356.435643564356 0.706395348837209
360.39603960396 0.709175880692753
364.356435643564 0.711905562950719
368.316831683168 0.714585737548939
372.277227722772 0.717217701266942
376.237623762376 0.719802707524399
380.19801980198 0.722341968099698
384.158415841584 0.724836654772333
388.118811881188 0.727287900892658
392.079207920792 0.729696802882392
396.039603960396 0.732064421669107
400 0.734391784057805
403.960396039604 0.736679884042518
407.920792079208 0.73892968406076
411.881188118812 0.741142116193508
415.841584158416 0.743318083313268
419.80198019802 0.745458460182663
423.762376237624 0.747564094505871
427.722772277228 0.749635807935102
431.683168316832 0.751674397034232
435.643564356436 0.753680634201585
439.60396039604 0.755655268553773
443.564356435644 0.757599026772387
447.524752475248 0.759512613915285
451.485148514851 0.761396714194089
455.445544554455 0.763251991719465
459.405940594059 0.76507909121566
463.366336633663 0.766878638705702
467.326732673267 0.768651242168612
471.287128712871 0.770397492169888
475.247524752475 0.772117962466488
479.207920792079 0.773813210587444
483.168316831683 0.775483778391232
487.128712871287 0.777130192600908
491.089108910891 0.778752965318032
495.049504950495 0.780352594516306
499.009900990099 0.781929564515827
502.970297029703 0.783484346438815
506.930693069307 0.785017398647637
510.891089108911 0.786529167165876
514.851485148515 0.788020086083214
518.811881188119 0.789490577944816
522.772277227723 0.790941054125881
526.732673267327 0.792371915192009
530.693069306931 0.793783551245982
534.653465346535 0.795176342261544
538.613861386139 0.79655065840473
542.574257425743 0.797906860343267
546.534653465347 0.799245299544552
550.49504950495 0.800566318562687
554.455445544554 0.80187025131502
558.415841584158 0.803157423348636
562.376237623762 0.804428152097203
566.336633663366 0.805682747128581
570.29702970297 0.806921510383563
574.257425742574 0.80814473640611
578.217821782178 0.809352712565432
582.178217821782 0.810545719270231
586.138613861386 0.811724030175436
590.09900990099 0.812887912381717
594.059405940594 0.814037626628075
598.019801980198 0.815173427477773
601.980198019802 0.816295563497878
605.940594059406 0.817404277432664
609.90099009901 0.818499806371108
613.861386138614 0.819582381908718
617.821782178218 0.820652230303911
621.782178217822 0.821709572629138
625.742574257426 0.82275462491698
629.70297029703 0.823787598301387
633.663366336634 0.824808699154249
637.623762376238 0.825818129217489
641.584158415842 0.826816085730822
645.544554455446 0.827802761555366
649.50495049505 0.828778345293246
653.465346534653 0.829743021403339
657.425742574257 0.830696970313313
661.386138613861 0.831640368528086
665.346534653465 0.83257338873484
669.306930693069 0.833496199904715
673.267326732673 0.834408967391304
677.227722772277 0.835311853026065
681.188118811881 0.836205015210755
685.148514851485 0.837088609007003
689.108910891089 0.837962786223115
693.069306930693 0.83882769549821
697.029702970297 0.839683482383789
700.990099009901 0.840530289422814
704.950495049505 0.841368256226399
708.910891089109 0.84219751954818
712.871287128713 0.843018213356461
716.831683168317 0.843830468904201
720.792079207921 0.844634414796914
724.752475247525 0.845430177058576
728.712871287129 0.846217879195564
732.673267326733 0.84699764225875
736.633663366337 0.847769584903751
740.59405940594 0.848533823449456
744.554455445545 0.849290471934837
748.514851485149 0.850039642174136
752.475247524752 0.850781443810469
756.435643564356 0.851515984367891
760.396039603961 0.852243369301992
764.356435643564 0.852963702049054
768.316831683168 0.853677084073826
772.277227722772 0.854383614915957
776.237623762376 0.855083392235137
780.19801980198 0.855776511854977
784.158415841584 0.856463067805676
788.118811881188 0.857143152365519
792.079207920792 0.857816856101222
796.039603960396 0.85848426790719
800 0.859145475043695
803.960396039604 0.859800563174026
807.920792079208 0.860449616400636
811.881188118812 0.861092717300316
815.841584158416 0.861729946958429
819.80198019802 0.862361385002236
823.762376237624 0.862987109633328
827.722772277228 0.863607197659216
831.683168316832 0.864221724524076
835.643564356436 0.864830764338698
839.60396039604 0.86543438990965
843.564356435644 0.866032672767684
847.524752475248 0.866625683195409
851.485148514851 0.867213490254251
855.445544554455 0.867796161810719
859.405940594059 0.868373764562003
863.366336633663 0.868946364060915
867.326732673267 0.869514024740207
871.287128712871 0.870076809936264
875.247524752475 0.870634781912213
879.207920792079 0.871188001880439
883.168316831683 0.871736530024557
887.128712871287 0.872280425520818
891.089108910891 0.872819746559007
895.049504950495 0.873354550362804
899.009900990099 0.873884893209663
902.970297029703 0.874410830450195
906.930693069307 0.87493241652708
910.891089108911 0.875449704993524
914.851485148515 0.875962748531267
918.811881188119 0.876471598968154
922.772277227723 0.876976307295293
926.732673267327 0.877476923683795
930.693069306931 0.87797349750112
934.653465346535 0.878466077327034
938.613861386139 0.878954710969188
942.574257425743 0.879439445478333
946.534653465347 0.879920327163177
950.49504950495 0.880397401604891
954.455445544554 0.880870713671288
958.415841584158 0.881340307530661
962.376237623762 0.881806226665307
966.336633663366 0.882268513884746
970.29702970297 0.882727211338621
974.257425742574 0.883182360529321
978.217821782178 0.883634002324306
982.178217821782 0.884082176968155
986.138613861386 0.884526924094341
990.09900990099 0.884968282736747
994.059405940594 0.885406291340911
998.019801980198 0.885840987775035
1001.9801980198 0.886272409340738
1005.94059405941 0.886700592783572
1009.90099009901 0.887125574303312
1013.86138613861 0.887547389564012
1017.82178217822 0.887966073703841
1021.78217821782 0.888381661344709
1025.74257425743 0.88879418660168
1029.70297029703 0.889203683092178
1033.66336633663 0.889610183945
1037.62376237624 0.890013721809125
1041.58415841584 0.890414328862347
1045.54455445545 0.89081203681971
1049.50495049505 0.891206876941772
1053.46534653465 0.891598880042688
1057.42574257426 0.891988076498124
1061.38613861386 0.892374496253005
1065.34653465347 0.892758168829096
1069.30693069307 0.893139123332426
1073.26732673267 0.893517388460561
1077.22772277228 0.893892992509717
1081.18811881188 0.894265963381733
1085.14851485149 0.894636328590892
1089.10891089109 0.895004115270613
1093.06930693069 0.895369350179989
1097.0297029703 0.895732059710208
1100.9900990099 0.896092269890832
1104.9504950495 0.89645000639595
1108.91089108911 0.896805294550208
1112.87128712871 0.89715815933472
1116.83168316832 0.897508625392849
1120.79207920792 0.897856717035887
1124.75247524752 0.898202458248609
1128.71287128713 0.898545872694721
1132.67326732673 0.898886983722198
1136.63366336634 0.899225814368523
1140.59405940594 0.899562387365811
1144.55445544554 0.899896725145837
1148.51485148515 0.900228849844973
1152.47524752475 0.900558783309014
1156.43564356436 0.900886547097923
1160.39603960396 0.901212162490474
1164.35643564356 0.90153565048881
1168.31683168317 0.901857031822912
1172.27722772277 0.902176326954985
1176.23762376238 0.902493556083748
1180.19801980198 0.902808739148661
1184.15841584158 0.903121895834052
1188.11881188119 0.903433045573178
1192.07920792079 0.903742207552205
1196.0396039604 0.904049400714112
1200 0.904354643762522
1203.9603960396 0.904657955165462
1207.92079207921 0.904959353159051
1211.88118811881 0.90525885575112
1215.84158415842 0.905556480724765
1219.80198019802 0.905852245641831
1223.76237623762 0.906146167846339
1227.72277227723 0.906438264467839
1231.68316831683 0.90672855242471
1235.64356435644 0.907017048427396
1239.60396039604 0.907303768981584
1243.56435643564 0.90758873039132
1247.52475247525 0.907871948762077
1251.48514851485 0.908153440003758
1255.44554455446 0.908433219833649
1259.40594059406 0.90871130377932
1263.36633663366 0.908987707181473
1267.32673267327 0.909262445196737
1271.28712871287 0.909535532800412
1275.24752475248 0.909806984789174
1279.20792079208 0.910076815783715
1283.16831683168 0.910345040231354
1287.12871287129 0.910611672408591
1291.08910891089 0.910876726423615
1295.0495049505 0.911140216218777
1299.0099009901 0.911402155573013
1302.9702970297 0.911662558104224
1306.93069306931 0.91192143727162
1310.89108910891 0.912178806378017
1314.85148514851 0.912434678572098
1318.81188118812 0.912689066850638
1322.77227722772 0.912941984060681
1326.73267326733 0.913193442901689
1330.69306930693 0.913443455927653
1334.65346534653 0.913692035549159
1338.61386138614 0.913939194035435
1342.57425742574 0.914184943516346
1346.53465346535 0.914429295984366
1350.49504950495 0.914672263296515
1354.45544554455 0.914913857176263
1358.41584158416 0.915154089215398
1362.37623762376 0.915392970875868
1366.33663366337 0.915630513491592
1370.29702970297 0.915866728270237
1374.25742574257 0.916101626294967
1378.21782178218 0.916335218526168
1382.17821782178 0.916567515803136
1386.13861386139 0.916798528845743
1390.09900990099 0.917028268256074
1394.05940594059 0.917256744520041
1398.0198019802 0.917483968008959
1401.9801980198 0.917709948981112
1405.94059405941 0.917934697583282
1409.90099009901 0.91815822385226
1413.86138613861 0.918380537716325
1417.82178217822 0.918601648996709
1421.78217821782 0.918821567409031
1425.74257425743 0.919040302564709
1429.70297029703 0.919257863972353
1433.66336633663 0.919474261039135
1437.62376237624 0.919689503072131
1441.58415841584 0.91990359927965
1445.54455445545 0.920116558772538
1449.50495049505 0.920328390565461
1453.46534653465 0.920539103578172
1457.42574257426 0.920748706636747
1461.38613861386 0.92095720847482
1465.34653465347 0.921164617734779
1469.30693069307 0.921370942968957
1473.26732673267 0.921576192640802
1477.22772277228 0.921780375126022
1481.18811881188 0.921983498713719
1485.14851485149 0.922185571607505
1489.10891089109 0.922386601926599
1493.06930693069 0.922586597706908
1497.0297029703 0.92278556690209
1500.9900990099 0.922983517384602
1504.9504950495 0.923180456946734
1508.91089108911 0.923376393301624
1512.87128712871 0.923571334084257
1516.83168316832 0.923765286852455
1520.79207920792 0.923958259087844
1524.75247524752 0.924150258196813
1528.71287128713 0.924341291511454
1532.67326732673 0.924531366290492
1536.63366336634 0.924720489720197
1540.59405940594 0.924908668915286
1544.55445544554 0.925095910919809
1548.51485148515 0.925282222708023
1552.47524752475 0.925467611185254
1556.43564356436 0.925652083188744
1560.39603960396 0.925835645488488
1564.35643564356 0.926018304788056
1568.31683168317 0.926200067725407
1572.27722772277 0.926380940873686
1576.23762376238 0.926560930742013
1580.19801980198 0.926740043776261
1584.15841584158 0.926918286359818
1588.11881188119 0.927095664814345
1592.07920792079 0.927272185400518
1596.0396039604 0.927447854318757
1600 0.927622677709955
1603.9603960396 0.927796661656183
1607.92079207921 0.927969812181398
1611.88118811881 0.928142135252128
1615.84158415842 0.928313636778158
1619.80198019802 0.928484322613204
1623.76237623762 0.928654198555568
1627.72277227723 0.928823270348798
1631.68316831683 0.928991543682331
1635.64356435644 0.929159024192126
1639.60396039604 0.929325717461289
1643.56435643564 0.929491629020695
1647.52475247525 0.929656764349592
1651.48514851485 0.929821128876204
1655.44554455446 0.929984727978319
1659.40594059406 0.93014756698388
1663.36633663366 0.930309651171551
1667.32673267327 0.930470985771294
1671.28712871287 0.930631575964921
1675.24752475248 0.93079142688665
1679.20792079208 0.930950543623651
1683.16831683168 0.931108931216578
1687.12871287129 0.931266594660104
1691.08910891089 0.931423538903441
1695.0495049505 0.931579768850853
1699.0099009901 0.931735289362171
1702.9702970297 0.931890105253288
1706.93069306931 0.932044221296657
1710.89108910891 0.932197642221779
1714.85148514851 0.932350372715685
1718.81188118812 0.932502417423408
1722.77227722772 0.932653780948456
1726.73267326733 0.932804467853271
1730.69306930693 0.932954482659688
1734.65346534653 0.933103829849383
1738.61386138614 0.93325251386432
1742.57425742574 0.933400539107186
1746.53465346535 0.933547909941827
1750.49504950495 0.933694630693673
1754.45544554455 0.933840705650159
1758.41584158416 0.933986139061142
1762.37623762376 0.934130935139311
1766.33663366337 0.934275098060592
1770.29702970297 0.934418631964546
1774.25742574257 0.934561540954768
1778.21782178218 0.934703829099272
1782.17821782178 0.934845500430875
1786.13861386139 0.934986558947582
1790.09900990099 0.935127008612953
1794.05940594059 0.935266853356479
1798.0198019802 0.935406097073944
1801.9801980198 0.935544743627784
1805.94059405941 0.935682796847446
1809.90099009901 0.935820260529736
1813.86138613861 0.935957138439169
1817.82178217822 0.936093434308307
1821.78217821782 0.936229151838101
1825.74257425743 0.936364294698221
1829.70297029703 0.936498866527389
1833.66336633663 0.936632870933702
1837.62376237624 0.936766311494951
1841.58415841584 0.936899191758946
1845.54455445545 0.93703151524382
1849.50495049505 0.937163285438343
1853.46534653465 0.937294505802228
1857.42574257426 0.937425179766429
1861.38613861386 0.937555310733443
1865.34653465347 0.937684902077602
1869.30693069307 0.937813957145363
1873.26732673267 0.937942479255596
1877.22772277228 0.938070471699868
1881.18811881188 0.938197937742722
1885.14851485149 0.938324880621953
1889.10891089109 0.938451303548882
1893.06930693069 0.938577209708625
1897.0297029703 0.938702602260362
1900.9900990099 0.938827484337595
1904.9504950495 0.938951859048414
1908.91089108911 0.93907572947575
1912.87128712871 0.939199098677631
1916.83168316832 0.93932196968743
1920.79207920792 0.939444345514116
1924.75247524752 0.939566229142496
1928.71287128713 0.93968762353346
1932.67326732673 0.939808531624215
1936.63366336634 0.939928956328527
1940.59405940594 0.940048900536947
1944.55445544554 0.94016836711705
1948.51485148515 0.940287358913656
1952.47524752475 0.940405878749056
1956.43564356436 0.94052392942324
1960.39603960396 0.940641513714108
1964.35643564356 0.940758634377693
1968.31683168317 0.940875294148376
1972.27722772277 0.940991495739093
1976.23762376238 0.941107241841549
1980.19801980198 0.941222535126425
1984.15841584158 0.941337378243581
1988.11881188119 0.941451773822257
1992.07920792079 0.941565724471279
1996.0396039604 0.941679232779248
2000 0.941792301314742
2003.9603960396 0.941904932626508
2007.92079207921 0.94201712924365
2011.88118811881 0.94212889367582
2015.84158415842 0.942240228413405
2019.80198019802 0.94235113592771
2023.76237623762 0.94246161867114
2027.72277227723 0.94257167907738
2031.68316831683 0.942681319561578
2035.64356435644 0.942790542520512
2039.60396039604 0.942899350332772
2043.56435643564 0.943007745358929
2047.52475247525 0.943115729941705
2051.48514851485 0.943223306406141
2055.44554455446 0.943330477059766
2059.40594059406 0.943437244192756
2063.36633663366 0.943543610078104
2067.32673267327 0.943649576971775
2071.28712871287 0.943755147112867
2075.24752475248 0.943860322723767
2079.20792079208 0.943965106010309
2083.16831683168 0.944069499161926
2087.12871287129 0.944173504351803
2091.08910891089 0.944277123737025
2095.0495049505 0.944380359458728
2099.0099009901 0.944483213642246
2102.9702970297 0.944585688397256
2106.93069306931 0.94468778581792
2110.89108910891 0.94478950798303
2114.85148514852 0.944890856956147
2118.81188118812 0.944991834785741
2122.77227722772 0.945092443505328
2126.73267326733 0.945192685133607
2130.69306930693 0.945292561674592
2134.65346534653 0.945392075117748
2138.61386138614 0.945491227438124
2142.57425742574 0.945590020596477
2146.53465346535 0.945688456539409
2150.49504950495 0.945786537199487
2154.45544554455 0.945884264495375
2158.41584158416 0.945981640331955
2162.37623762376 0.946078666600453
2166.33663366337 0.946175345178557
2170.29702970297 0.946271677930544
2174.25742574257 0.946367666707394
2178.21782178218 0.94646331334691
2182.17821782178 0.946558619673838
2186.13861386139 0.946653587499976
2190.09900990099 0.946748218624296
2194.05940594059 0.946842514833052
2198.0198019802 0.946936477899893
2201.9801980198 0.947030109585976
2205.94059405941 0.947123411640075
2209.90099009901 0.947216385798688
2213.86138613861 0.947309033786146
2217.82178217822 0.947401357314718
2221.78217821782 0.947493358084717
2225.74257425743 0.947585037784606
2229.70297029703 0.947676398091096
2233.66336633663 0.947767440669254
2237.62376237624 0.947858167172599
2241.58415841584 0.947948579243205
2245.54455445545 0.948038678511797
2249.50495049505 0.948128466597852
2253.46534653465 0.948217945109693
2257.42574257426 0.948307115644586
2261.38613861386 0.948395979788837
2265.34653465347 0.948484539117879
2269.30693069307 0.948572795196374
2273.26732673267 0.948660749578298
2277.22772277228 0.948748403807033
2281.18811881188 0.948835759415462
2285.14851485149 0.948922817926051
2289.10891089109 0.949009580850942
2293.06930693069 0.94909604969204
2297.0297029703 0.949182225941097
2300.9900990099 0.949268111079799
2304.9504950495 0.949353706579852
2308.91089108911 0.949439013903063
2312.87128712871 0.949524034501425
2316.83168316832 0.949608769817201
2320.79207920792 0.949693221282999
2324.75247524752 0.94977739032186
2328.71287128713 0.949861278347334
2332.67326732673 0.949944886763557
2336.63366336634 0.950028216965335
2340.59405940594 0.950111270338214
2344.55445544554 0.950194048258563
2348.51485148515 0.950276552093647
2352.47524752475 0.950358783201703
2356.43564356436 0.950440742932011
2360.39603960396 0.950522432624973
2364.35643564356 0.950603853612183
2368.31683168317 0.950685007216499
2372.27722772277 0.950765894752114
2376.23762376238 0.95084651752463
2380.19801980198 0.950926876831123
2384.15841584158 0.951006973960218
2388.11881188119 0.951086810192153
2392.07920792079 0.951166386798849
2396.0396039604 0.951245705043979
2400 0.951324766183032
2403.9603960396 0.951403571463378
2407.92079207921 0.951482122124341
2411.88118811881 0.951560419397253
2415.84158415842 0.951638464505526
2419.80198019802 0.951716258664714
2423.76237623762 0.951793803082574
2427.72277227723 0.951871098959129
2431.68316831683 0.951948147486733
2435.64356435644 0.952024949850126
2439.60396039604 0.9521015072265
2443.56435643564 0.952177820785558
2447.52475247525 0.95225389168957
2451.48514851485 0.952329721093435
2455.44554455446 0.952405310144742
2459.40594059406 0.95248065998382
2463.36633663366 0.952555771743803
2467.32673267327 0.95263064655068
2471.28712871287 0.952705285523359
2475.24752475247 0.952779689773714
2479.20792079208 0.952853860406646
2483.16831683168 0.952927798520136
2487.12871287129 0.953001505205299
2491.08910891089 0.953074981546437
2495.04950495049 0.953148228621092
2499.0099009901 0.9532212475001
2502.9702970297 0.953294039247641
2506.93069306931 0.953366604921294
2510.89108910891 0.953438945572082
2514.85148514851 0.953511062244531
2518.81188118812 0.953582955976711
2522.77227722772 0.953654627800295
2526.73267326733 0.9537260787406
2530.69306930693 0.95379730981664
2534.65346534653 0.953868322041176
2538.61386138614 0.953939116420758
2542.57425742574 0.95400969395578
2546.53465346535 0.954080055640519
2550.49504950495 0.95415020246319
2554.45544554455 0.954220135405984
2558.41584158416 0.954289855445121
2562.37623762376 0.954359363550889
2566.33663366337 0.954428660687693
2570.29702970297 0.954497747814098
2574.25742574257 0.954566625882876
2578.21782178218 0.954635295841044
2582.17821782178 0.954703758629912
2586.13861386139 0.954772015185125
2590.09900990099 0.954840066436702
2594.05940594059 0.954907913309085
2598.0198019802 0.954975556721175
2601.9801980198 0.955042997586376
2605.94059405941 0.955110236812634
2609.90099009901 0.955177275302481
2613.86138613861 0.955244113953071
2617.82178217822 0.955310753656225
2621.78217821782 0.955377195298466
2625.74257425743 0.955443439761061
2629.70297029703 0.955509487920057
2633.66336633663 0.955575340646325
2637.62376237624 0.955640998805592
2641.58415841584 0.955706463258483
2645.54455445545 0.955771734860556
2649.50495049505 0.95583681446234
2653.46534653465 0.955901702909375
2657.42574257426 0.955966401042243
2661.38613861386 0.956030909696609
2665.34653465346 0.956095229703252
2669.30693069307 0.956159361888106
2673.26732673267 0.956223307072292
2677.22772277228 0.956287066072155
2681.18811881188 0.956350639699295
2685.14851485148 0.956414028760606
2689.10891089109 0.956477234058307
2693.06930693069 0.956540256389976
2697.0297029703 0.956603096548585
2700.9900990099 0.956665755322533
2704.9504950495 0.956728233495677
2708.91089108911 0.956790531847366
2712.87128712871 0.956852651152475
2716.83168316832 0.956914592181433
2720.79207920792 0.956976355700259
2724.75247524752 0.957037942470589
2728.71287128713 0.957099353249713
2732.67326732673 0.957160588790602
2736.63366336634 0.957221649841938
2740.59405940594 0.957282537148147
2744.55445544554 0.957343251449429
2748.51485148515 0.957403793481787
2752.47524752475 0.957464163977056
2756.43564356436 0.957524363662934
2760.39603960396 0.95758439326301
2764.35643564356 0.957644253496794
2768.31683168317 0.957703945079744
2772.27722772277 0.957763468723299
2776.23762376238 0.957822825134898
2780.19801980198 0.95788201501802
2784.15841584158 0.957941039072201
2788.11881188119 0.957999897993069
2792.07920792079 0.958058592472365
2796.0396039604 0.958117123197978
2800 0.958175490853963
2803.9603960396 0.958233696120574
2807.92079207921 0.958291739674287
2811.88118811881 0.95834962218783
2815.84158415842 0.958407344330202
2819.80198019802 0.958464906766707
2823.76237623762 0.958522310158974
2827.72277227723 0.958579555164983
2831.68316831683 0.958636642439092
2835.64356435644 0.958693572632061
2839.60396039604 0.958750346391077
2843.56435643564 0.958806964359776
2847.52475247525 0.958863427178271
2851.48514851485 0.958919735483175
2855.44554455446 0.958975889907622
2859.40594059406 0.959031891081295
2863.36633663366 0.959087739630446
2867.32673267327 0.959143436177923
2871.28712871287 0.959198981343188
2875.24752475248 0.959254375742346
2879.20792079208 0.959309619988161
2883.16831683168 0.959364714690086
2887.12871287129 0.959419660454277
2891.08910891089 0.959474457883625
2895.0495049505 0.959529107577768
2899.0099009901 0.959583610133121
2902.9702970297 0.959637966142892
2906.93069306931 0.959692176197106
2910.89108910891 0.959746240882628
2914.85148514852 0.959800160783179
2918.81188118812 0.959853936479363
2922.77227722772 0.959907568548684
2926.73267326733 0.959961057565566
2930.69306930693 0.960014404101378
2934.65346534653 0.96006760872445
2938.61386138614 0.960120672000093
2942.57425742574 0.960173594490622
2946.53465346535 0.960226376755376
2950.49504950495 0.960279019350733
2954.45544554455 0.960331522830135
2958.41584158416 0.960383887744103
2962.37623762376 0.960436114640259
2966.33663366337 0.960488204063344
2970.29702970297 0.960540156555238
2974.25742574257 0.960591972654978
2978.21782178218 0.960643652898773
2982.17821782178 0.960695197820031
2986.13861386139 0.96074660794937
2990.09900990099 0.960797883814637
2994.05940594059 0.960849025940929
2998.0198019802 0.960900034850611
3001.9801980198 0.960950911063329
3005.94059405941 0.961001655096032
3009.90099009901 0.96105226746299
3013.86138613861 0.961102748675807
3017.82178217822 0.961153099243442
3021.78217821782 0.961203319672225
3025.74257425743 0.961253410465875
3029.70297029703 0.961303372125513
3033.66336633663 0.961353205149682
3037.62376237624 0.961402910034366
3041.58415841584 0.961452487272999
3045.54455445545 0.961501937356489
3049.50495049505 0.961551260773229
3053.46534653465 0.961600458009116
3057.42574257426 0.961649529547565
3061.38613861386 0.961698475869525
3065.34653465347 0.961747297453497
3069.30693069307 0.961795994775547
3073.26732673267 0.961844568309323
3077.22772277228 0.961893018526069
3081.18811881188 0.96194134589464
3085.14851485149 0.961989550881521
3089.10891089109 0.962037633950835
3093.06930693069 0.962085595564366
3097.0297029703 0.962133436181566
3100.9900990099 0.962181156259575
3104.9504950495 0.962228756253235
3108.91089108911 0.962276236615101
3112.87128712871 0.962323597795459
3116.83168316832 0.962370840242338
3120.79207920792 0.962417964401525
3124.75247524752 0.96246497071658
3128.71287128713 0.962511859628847
3132.67326732673 0.962558631577472
3136.63366336634 0.962605286999412
3140.59405940594 0.962651826329451
3144.55445544554 0.962698250000215
3148.51485148515 0.962744558442184
3152.47524752475 0.962790752083702
3156.43564356436 0.962836831350996
3160.39603960396 0.962882796668185
3164.35643564356 0.962928648457296
3168.31683168317 0.962974387138273
3172.27722772277 0.963020013128994
3176.23762376238 0.96306552684528
3180.19801980198 0.963110928700911
3184.15841584158 0.963156219107635
3188.11881188119 0.963201398475184
3192.07920792079 0.963246467211284
3196.0396039604 0.963291425721668
3200 0.963336274410087
3203.9603960396 0.963381013678326
3207.92079207921 0.96342564392621
3211.88118811881 0.963470165551619
3215.84158415842 0.963514578950504
3219.80198019802 0.963558884516889
3223.76237623762 0.963603082642892
3227.72277227723 0.963647173718732
3231.68316831683 0.963691158132739
3235.64356435644 0.96373503627137
3239.60396039604 0.963778808519217
3243.56435643564 0.96382247525902
3247.52475247525 0.963866036871676
3251.48514851485 0.963909493736252
3255.44554455446 0.963952846229995
3259.40594059406 0.963996094728343
3263.36633663366 0.964039239604937
3267.32673267327 0.96408228123163
3271.28712871287 0.964125219978498
3275.24752475248 0.964168056213853
3279.20792079208 0.964210790304248
3283.16831683168 0.964253422614495
3287.12871287129 0.964295953507668
3291.08910891089 0.96433838334512
3295.04950495049 0.964380712486487
3299.0099009901 0.964422941289702
3302.9702970297 0.964465070111004
3306.93069306931 0.964507099304949
3310.89108910891 0.964549029224418
3314.85148514851 0.964590860220628
3318.81188118812 0.964632592643143
3322.77227722772 0.96467422683988
3326.73267326733 0.964715763157124
3330.69306930693 0.964757201939532
3334.65346534653 0.964798543530146
3338.61386138614 0.964839788270404
3342.57425742574 0.964880936500143
3346.53465346535 0.964921988557615
3350.49504950495 0.964962944779494
3354.45544554455 0.965003805500883
3358.41584158416 0.965044571055326
3362.37623762376 0.965085241774816
3366.33663366337 0.965125817989804
3370.29702970297 0.965166300029207
3374.25742574257 0.965206688220419
3378.21782178218 0.965246982889319
3382.17821782178 0.965287184360277
3386.13861386139 0.965327292956169
3390.09900990099 0.965367308998378
3394.05940594059 0.965407232806808
3398.0198019802 0.96544706469989
3401.9801980198 0.965486804994594
3405.94059405941 0.96552645400643
3409.90099009901 0.965566012049466
3413.86138613861 0.965605479436326
3417.82178217822 0.96564485647821
3421.78217821782 0.965684143484889
3425.74257425743 0.965723340764724
3429.70297029703 0.965762448624669
3433.66336633663 0.965801467370279
3437.62376237624 0.96584039730572
3441.58415841584 0.965879238733776
3445.54455445545 0.965917991955854
3449.50495049505 0.965956657271997
3453.46534653465 0.965995234980888
3457.42574257426 0.966033725379859
3461.38613861386 0.966072128764898
3465.34653465346 0.966110445430657
3469.30693069307 0.96614867567046
3473.26732673267 0.966186819776311
3477.22772277228 0.966224878038898
3481.18811881188 0.966262850747603
3485.14851485148 0.966300738190512
3489.10891089109 0.966338540654415
3493.06930693069 0.966376258424823
3497.0297029703 0.966413891785964
3500.9900990099 0.9664514410208
3504.9504950495 0.966488906411029
3508.91089108911 0.966526288237093
3512.87128712871 0.966563586778183
3516.83168316832 0.966600802312252
3520.79207920792 0.966637935116014
3524.75247524752 0.966674985464957
3528.71287128713 0.966711953633347
3532.67326732673 0.966748839894235
3536.63366336634 0.966785644519464
3540.59405940594 0.966822367779677
3544.55445544554 0.96685900994432
3548.51485148515 0.966895571281652
3552.47524752475 0.966932052058752
3556.43564356436 0.966968452541521
3560.39603960396 0.967004772994693
3564.35643564356 0.96704101368184
3568.31683168317 0.967077174865377
3572.27722772277 0.967113256806571
3576.23762376238 0.967149259765545
3580.19801980198 0.967185184001285
3584.15841584158 0.967221029771646
3588.11881188119 0.967256797333359
3592.07920792079 0.967292486942035
3596.0396039604 0.967328098852175
3600 0.967363633317173
3603.9603960396 0.96739909058932
3607.92079207921 0.967434470919815
3611.88118811881 0.96746977455877
3615.84158415842 0.96750500175521
3619.80198019802 0.967540152757088
3623.76237623762 0.967575227811283
3627.72277227723 0.967610227163609
3631.68316831683 0.967645151058823
3635.64356435644 0.967679999740625
3639.60396039604 0.967714773451669
3643.56435643564 0.967749472433566
3647.52475247525 0.967784096926892
3651.48514851485 0.967818647171187
3655.44554455446 0.967853123404971
3659.40594059406 0.96788752586574
3663.36633663366 0.967921854789976
3667.32673267327 0.967956110413152
3671.28712871287 0.967990292969736
3675.24752475248 0.968024402693199
3679.20792079208 0.968058439816017
3683.16831683168 0.968092404569679
3687.12871287129 0.96812629718469
3691.08910891089 0.968160117890579
3695.0495049505 0.968193866915901
3699.0099009901 0.968227544488244
3702.9702970297 0.968261150834235
3706.93069306931 0.968294686179542
3710.89108910891 0.968328150748881
3714.85148514852 0.968361544766023
3718.81188118812 0.968394868453795
3722.77227722772 0.968428122034088
3726.73267326733 0.96846130572786
3730.69306930693 0.968494419755141
3734.65346534654 0.96852746433504
3738.61386138614 0.968560439685748
3742.57425742574 0.968593346024543
3746.53465346535 0.968626183567794
3750.49504950495 0.968658952530968
3754.45544554455 0.968691653128633
3758.41584158416 0.968724285574462
3762.37623762376 0.968756850081241
3766.33663366337 0.968789346860868
3770.29702970297 0.968821776124365
3774.25742574257 0.968854138081874
3778.21782178218 0.96888643294267
3782.17821782178 0.968918660915158
3786.13861386139 0.968950822206885
3790.09900990099 0.968982917024536
3794.05940594059 0.969014945573946
3798.0198019802 0.969046908060101
3801.9801980198 0.969078804687141
3805.94059405941 0.969110635658366
3809.90099009901 0.969142401176243
3813.86138613861 0.969174101442405
3817.82178217822 0.969205736657658
3821.78217821782 0.969237307021987
3825.74257425743 0.969268812734556
3829.70297029703 0.969300253993715
3833.66336633663 0.969331630997005
3837.62376237624 0.969362943941159
3841.58415841584 0.96939419302211
3845.54455445545 0.96942537843499
3849.50495049505 0.969456500374139
3853.46534653465 0.969487559033107
3857.42574257426 0.969518554604658
3861.38613861386 0.969549487280774
3865.34653465347 0.969580357252658
3869.30693069307 0.969611164710739
3873.26732673267 0.969641909844678
3877.22772277228 0.969672592843368
3881.18811881188 0.969703213894939
3885.14851485149 0.969733773186764
3889.10891089109 0.969764270905461
3893.06930693069 0.969794707236895
3897.0297029703 0.969825082366187
3900.9900990099 0.969855396477713
3904.95049504951 0.969885649755108
3908.91089108911 0.969915842381274
3912.87128712871 0.969945974538378
3916.83168316832 0.969976046407859
3920.79207920792 0.970006058170433
3924.75247524752 0.970036010006091
3928.71287128713 0.970065902094109
3932.67326732673 0.970095734613049
3936.63366336634 0.97012550774076
3940.59405940594 0.970155221654385
3944.55445544554 0.970184876530365
3948.51485148515 0.970214472544438
3952.47524752475 0.970244009871647
3956.43564356436 0.970273488686342
};
\addlegendentry{$Q =  3$}
\addplot [semithick, darkorange25512714]
table {%
0 0
3.96039603960396 1.79531233737334e-11
7.92079207920792 2.07931619840383e-09
11.8811881188119 3.21462192589507e-08
15.8415841584158 2.17907217449313e-07
19.8019801980198 9.40182752723474e-07
23.7623762376238 3.04825737648806e-06
27.7227722772277 8.11427907683474e-06
31.6831683168317 1.86966878507078e-05
35.6435643564356 3.85837191778277e-05
39.6039603960396 7.2992700729927e-05
43.5643564356436 0.000128707267260299
47.5247524752475 0.000214141513392272
51.4851485148515 0.000339326687725912
55.4455445544554 0.000515821825761369
59.4059405940594 0.00075655447036517
63.3663366336634 0.00107560123833648
67.3267326732673 0.00148792046514823
71.2871287128713 0.00200905056979144
75.2475247524752 0.00265478824298201
79.2079207920792 0.00344086021505376
83.1683168316832 0.00438260135774314
87.1287128712871 0.00549465037362621
91.0891089108911 0.00679067248176208
95.0495049504951 0.0082831164626507
99.009900990099 0.00998301131067195
102.970297029703 0.0118998056709549
106.930693069307 0.0140412513031427
110.891089108911 0.0164133300880749
114.851485148515 0.019020222624324
118.811881188119 0.0218643152780277
122.772277227723 0.0249462416606309
126.732673267327 0.0282649539076508
130.693069306931 0.0318178187969134
134.653465346535 0.0356007336467166
138.613861386139 0.0396082570367116
142.574257425743 0.0438337496575624
146.534653465347 0.0482695209800011
150.49504950495 0.0529069779020106
154.455445544554 0.0577367720503496
158.415841584158 0.0627489429499357
162.376237623762 0.0679330548072918
166.336633663366 0.0732783251632294
170.29702970297 0.078773744141119
174.257425742574 0.084408183441049
178.217821782178 0.0901704946014709
182.178217821782 0.0960495963664898
186.138613861386 0.102034551259344
190.09900990099 0.108114631673392
194.059405940594 0.114279375955051
198.019801980198 0.12051863507343
201.980198019802 0.126822610554221
205.940594059406 0.133181884406158
209.90099009901 0.139587441792298
213.861386138614 0.146030687200622
217.821782178218 0.152503454853398
221.782178217822 0.158998014066598
225.742574257426 0.165507070232882
229.70297029703 0.172023762057281
233.663366336634 0.178541655626227
237.623762376238 0.185054735840076
241.584158415842 0.191557395688362
245.544554455446 0.198044423796905
249.50495049505 0.204510990627706
253.465346534653 0.210952633666696
257.425742574257 0.217365241891646
261.386138613861 0.223745039772863
265.346534653465 0.230088571023075
269.306930693069 0.236392682279982
273.267326732673 0.242654506875407
277.227722772277 0.248871448818564
281.188118811881 0.255041167097598
285.148514851485 0.261161560382997
289.108910891089 0.267230752198542
293.069306930693 0.273247076609869
297.029702970297 0.279209064467355
300.990099009901 0.285115430228559
304.950495049505 0.290965059375758
308.910891089109 0.296756996435949
312.871287128713 0.30249043360388
316.831683168317 0.308164699963088
320.792079207921 0.313779251295349
324.752475247525 0.319333660465314
328.712871287129 0.324827608364203
332.673267326733 0.330260875394279
336.633663366337 0.335633333474156
340.594059405941 0.340944938543872
344.554455445545 0.346195723547926
348.514851485149 0.351385791874075
352.475247524752 0.356515311225581
356.435643564356 0.361584507904713
360.39603960396 0.366593661485625
364.356435643564 0.371543099855154
368.316831683168 0.376433194600703
372.277227722772 0.381264356724988
376.237623762376 0.386037032668185
380.19801980198 0.390751700618767
384.158415841584 0.395408867095151
388.118811881188 0.400009063781072
392.079207920792 0.404552844598434
396.039603960396 0.409040783002228
400 0.413473469482911
403.960396039604 0.417851509262417
407.920792079208 0.422175520170794
411.881188118812 0.426446130691166
415.841584158416 0.430663978161472
419.80198019802 0.434829707122124
423.762376237624 0.438943967799392
427.722772277228 0.443007414714946
431.683168316832 0.447020705412624
435.643564356436 0.450984499294034
439.60396039604 0.454899456555153
443.564356435644 0.458766237216617
447.524752475248 0.462585500240854
451.485148514851 0.466357902729687
455.445544554455 0.47008409919646
459.405940594059 0.473764740907147
463.366336633663 0.477400475285271
467.326732673267 0.480991945375831
471.287128712871 0.484539789363766
475.247524752475 0.488044640142786
479.207920792079 0.4915071249307
483.168316831683 0.494927864927655
487.128712871287 0.498307475013919
491.089108910891 0.501646563484134
495.049504950495 0.504945731815121
499.009900990099 0.508205574464594
502.970297029703 0.511426678698269
506.930693069307 0.51460962444309
510.891089108911 0.517754984164414
514.851485148515 0.520863322765189
518.811881188119 0.523935197505275
522.772277227723 0.526971157939223
526.732673267327 0.529971745870922
530.693069306931 0.532937495323656
534.653465346535 0.535868932524232
538.613861386139 0.538766575899909
542.574257425743 0.541630936086993
546.534653465347 0.544462515950006
550.49504950495 0.547261810610461
554.455445544554 0.550029307484307
558.415841584158 0.552765486327224
562.376237623762 0.555470819286957
566.336633663366 0.558145770962008
570.29702970297 0.560790798465976
574.257425742574 0.563406351496979
578.217821782178 0.565992872411548
582.178217821782 0.568550796302513
586.138613861386 0.571080551080368
590.09900990099 0.573582557557698
594.059405940594 0.576057229536247
598.019801980198 0.578504973896262
601.980198019802 0.580926190687764
605.940594059406 0.583321273223441
609.90099009901 0.585690608172862
613.861386138614 0.58803457565776
617.821782178218 0.590353549348132
621.782178217822 0.592647896558942
625.742574257426 0.594917978347218
629.70297029703 0.597164149609374
633.663366336634 0.599386759178561
637.623762376238 0.601586149921928
641.584158415842 0.603762658837629
645.544554455446 0.605916617151461
649.50495049505 0.608048350413016
653.465346534653 0.610158178591254
657.425742574257 0.61224641616939
661.386138613861 0.614313372239015
665.346534653465 0.616359350593398
669.306930693069 0.618384649819864
673.267326732673 0.620389563391231
677.227722772277 0.622374379756222
681.188118811881 0.624339382428826
685.148514851485 0.626284850076558
689.108910891089 0.628211056607588
693.069306930693 0.63011827125671
697.029702970297 0.632006758670123
700.990099009901 0.633876778989008
704.950495049505 0.635728587931875
708.910891089109 0.637562436875676
712.871287128713 0.639378572935673
716.831683168317 0.641177239044046
720.792079207921 0.642958674027237
724.752475247525 0.644723112682042
728.712871287129 0.646470785850432
732.673267326733 0.648201920493111
736.633663366337 0.649916739761823
740.59405940594 0.651615463070403
744.554455445545 0.653298306164584
748.514851485149 0.65496548119056
752.475247524752 0.656617196762333
756.435643564356 0.658253658027829
760.396039603961 0.659875066733816
764.356435643564 0.661481621289629
768.316831683168 0.663073516829703
772.277227722772 0.664650945274949
776.237623762376 0.666214095392975
780.19801980198 0.667763152857164
784.158415841584 0.669298300304632
788.118811881188 0.670819717393075
792.079207920792 0.672327580856531
796.039603960396 0.673822064560059
800 0.67530333955336
803.960396039604 0.676771574123363
807.920792079208 0.67822693384577
811.881188118812 0.679669581635608
815.841584158416 0.68109967779678
819.80198019802 0.682517380070638
823.762376237624 0.683922843683604
827.722772277228 0.685316221393848
831.683168316832 0.686697663537035
835.643564356436 0.688067318071171
839.60396039604 0.689425330620554
843.564356435644 0.690771844518847
847.524752475248 0.692107000851299
851.485148514851 0.693430938496115
855.445544554455 0.694743794165009
859.405940594059 0.696045702442931
863.366336633663 0.697336795827018
867.326732673267 0.698617204764752
871.287128712871 0.699887057691353
875.247524752475 0.701146481066436
879.207920792079 0.702395599409914
883.168316831683 0.703634535337199
887.128712871287 0.704863409593691
891.089108910891 0.706082341088567
895.049504950495 0.707291446927912
899.009900990099 0.708490842447167
902.970297029703 0.709680641242943
906.930693069307 0.710860955204188
910.891089108911 0.712031894542735
914.851485148515 0.713193567823239
918.811881188119 0.714346081992517
922.772277227723 0.715489542408301
926.732673267327 0.71662405286742
930.693069306931 0.717749715633416
934.653465346535 0.718866631463615
938.613861386139 0.719974899635658
942.574257425743 0.721074617973507
946.534653465347 0.722165882872932
950.49504950495 0.723248789326495
954.455445544554 0.724323430948038
958.415841584158 0.725389899996691
962.376237623762 0.726448287400402
966.336633663366 0.727498682779005
970.29702970297 0.728541174466833
974.257425742574 0.729575849534888
978.217821782178 0.730602793812579
982.178217821782 0.731622091909022
986.138613861386 0.732633827233941
990.09900990099 0.733638082018145
994.059405940594 0.734634937333618
998.019801980198 0.735624473113208
1001.9801980198 0.736606768169938
1005.94059405941 0.737581900215943
1009.90099009901 0.738549945881044
1013.86138613861 0.739510980730947
1017.82178217822 0.740465079285116
1021.78217821782 0.741412315034275
1025.74257425743 0.742352760457596
1029.70297029703 0.743286487039542
1033.66336633663 0.744213565286398
1037.62376237624 0.745134064742474
1041.58415841584 0.746048054006012
1045.54455445545 0.746955600744782
1049.50495049505 0.747856771711381
1053.46534653465 0.748751632758251
1057.42574257426 0.749640248852399
1061.38613861386 0.750522684089848
1065.34653465347 0.751399001709819
1069.30693069307 0.752269264108631
1073.26732673267 0.753133532853361
1077.22772277228 0.753991868695228
1081.18811881188 0.75484433158274
1085.14851485149 0.755690980674593
1089.10891089109 0.756531874352324
1093.06930693069 0.757367070232736
1097.0297029703 0.758196625180091
1100.9900990099 0.759020595318075
1104.9504950495 0.759839036041543
1108.91089108911 0.760652002028051
1112.87128712871 0.76145954724917
1116.83168316832 0.7622617249816
1120.79207920792 0.763058587818074
1124.75247524752 0.763850187678066
1128.71287128713 0.764636575818305
1132.67326732673 0.765417802843096
1136.63366336634 0.766193918714451
1140.59405940594 0.766964972762047
1144.55445544554 0.767731013692992
1148.51485148515 0.768492089601422
1152.47524752475 0.769248247977924
1156.43564356436 0.769999535718791
1160.39603960396 0.770745999135109
1164.35643564356 0.771487683961685
1168.31683168317 0.772224635365811
1172.27722772277 0.772956897955881
1176.23762376238 0.773684515789846
1180.19801980198 0.774407532383523
1184.15841584158 0.775125990718761
1188.11881188119 0.775839933251458
1192.07920792079 0.776549401919437
1196.0396039604 0.777254438150193
1200 0.777955082868489
1203.9603960396 0.778651376503836
1207.92079207921 0.77934335899783
1211.88118811881 0.780031069811368
1215.84158415842 0.78071454793174
1219.80198019802 0.781393831879595
1223.76237623762 0.782068959715785
1227.72277227723 0.782739969048099
1231.68316831683 0.783406897037876
1235.64356435644 0.784069780406501
1239.60396039604 0.784728655441803
1243.56435643564 0.785383558004326
1247.52475247525 0.786034523533512
1251.48514851485 0.786681587053764
1255.44554455446 0.787324783180414
1259.40594059406 0.787964146125593
1263.36633663366 0.78859970970399
1267.32673267327 0.78923150733853
1271.28712871287 0.789859572065944
1275.24752475248 0.790483936542253
1279.20792079208 0.791104633048159
1283.16831683168 0.791721693494342
1287.12871287129 0.792335149426678
1291.08910891089 0.792945032031359
1295.0495049505 0.793551372139942
1299.0099009901 0.794154200234298
1302.9702970297 0.794753546451499
1306.93069306931 0.795349440588606
1310.89108910891 0.795941912107392
1314.85148514851 0.796530990138982
1318.81188118812 0.797116703488418
1322.77227722772 0.79769908063915
1326.73267326733 0.798278149757455
1330.69306930693 0.798853938696784
1334.65346534653 0.799426475002035
1338.61386138614 0.799995785913769
1342.57425742574 0.80056189837234
1346.53465346535 0.801124839021975
1350.49504950495 0.80168463421478
1354.45544554455 0.802241310014688
1358.41584158416 0.802794892201334
1362.37623762376 0.803345406273882
1366.33663366337 0.803892877454779
1370.29702970297 0.804437330693459
1374.25742574257 0.804978790669981
1378.21782178218 0.805517281798618
1382.17821782178 0.806052828231379
1386.13861386139 0.806585453861485
1390.09900990099 0.807115182326789
1394.05940594059 0.807642037013138
1398.0198019802 0.808166041057685
1401.9801980198 0.808687217352155
1405.94059405941 0.809205588546051
1409.90099009901 0.809721177049817
1413.86138613861 0.810234005037949
1417.82178217822 0.810744094452063
1421.78217821782 0.811251467003908
1425.74257425743 0.811756144178339
1429.70297029703 0.812258147236245
1433.66336633663 0.812757497217426
1437.62376237624 0.813254214943434
1441.58415841584 0.813748321020364
1445.54455445545 0.81423983584161
1449.50495049505 0.814728779590572
1453.46534653465 0.815215172243325
1457.42574257426 0.815699033571253
1461.38613861386 0.816180383143635
1465.34653465347 0.816659240330197
1469.30693069307 0.817135624303625
1473.26732673267 0.81760955404204
1477.22772277228 0.818081048331441
1481.18811881188 0.8185501257681
1485.14851485149 0.819016804760936
1489.10891089109 0.819481103533842
1493.06930693069 0.819943040127987
1497.0297029703 0.820402632404077
1500.9900990099 0.820859898044586
1504.9504950495 0.821314854555954
1508.91089108911 0.821767519270755
1512.87128712871 0.822217909349829
1516.83168316832 0.822666041784383
1520.79207920792 0.823111933398072
1524.75247524752 0.823555600849032
1528.71287128713 0.823997060631899
1532.67326732673 0.824436329079792
1536.63366336634 0.824873422366269
1540.59405940594 0.825308356507253
1544.55445544554 0.825741147362933
1548.51485148515 0.826171810639638
1552.47524752475 0.82660036189168
1556.43564356436 0.827026816523179
1560.39603960396 0.827451189789849
1564.35643564356 0.827873496800777
1568.31683168317 0.828293752520157
1572.27722772277 0.828711971769014
1576.23762376238 0.8291281692269
1580.19801980198 0.82954235943356
1584.15841584158 0.829954556790583
1588.11881188119 0.830364775563029
1592.07920792079 0.830773029881024
1596.0396039604 0.831179333741346
1600 0.831583701008979
1603.9603960396 0.831986145418651
1607.92079207921 0.832386680576348
1611.88118811881 0.832785319960808
1615.84158415842 0.833182076924993
1619.80198019802 0.833576964697545
1623.76237623762 0.833969996384216
1627.72277227723 0.834361184969284
1631.68316831683 0.834750543316946
1635.64356435644 0.835138084172694
1639.60396039604 0.835523820164668
1643.56435643564 0.835907763805001
1647.52475247525 0.836289927491131
1651.48514851485 0.836670323507111
1655.44554455446 0.837048964024886
1659.40594059406 0.837425861105567
1663.36633663366 0.837801026700676
1667.32673267327 0.838174472653382
1671.28712871287 0.838546210699719
1675.24752475248 0.838916252469785
1679.20792079208 0.839284609488925
1683.16831683168 0.839651293178907
1687.12871287129 0.840016314859065
1691.08910891089 0.840379685747449
1695.0495049505 0.840741416961937
1699.0099009901 0.841101519521353
1702.9702970297 0.841460004346554
1706.93069306931 0.841816882261512
1710.89108910891 0.842172163994381
1714.85148514851 0.842525860178547
1718.81188118812 0.842877981353662
1722.77227722772 0.843228537966677
1726.73267326733 0.843577540372842
1730.69306930693 0.843924998836715
1734.65346534653 0.844270923533137
1738.61386138614 0.844615324548209
1742.57425742574 0.844958211880253
1746.53465346535 0.845299595440756
1750.49504950495 0.845639485055305
1754.45544554455 0.845977890464515
1758.41584158416 0.846314821324934
1762.37623762376 0.846650287209946
1766.33663366337 0.846984297610659
1770.29702970297 0.847316861936782
1774.25742574257 0.847647989517492
1778.21782178218 0.847977689602286
1782.17821782178 0.848305971361825
1786.13861386139 0.848632843888773
1790.09900990099 0.848958316198614
1794.05940594059 0.849282397230465
1798.0198019802 0.849605095847883
1801.9801980198 0.849926420839653
1805.94059405941 0.850246380920573
1809.90099009901 0.850564984732225
1813.86138613861 0.85088224084374
1817.82178217822 0.85119815775255
1821.78217821782 0.851512743885133
1825.74257425743 0.851826007597749
1829.70297029703 0.852137957177164
1833.66336633663 0.852448600841371
1837.62376237624 0.852757946740294
1841.58415841584 0.853066002956489
1845.54455445545 0.853372777505838
1849.50495049505 0.853678278338228
1853.46534653465 0.853982513338227
1857.42574257426 0.854285490325748
1861.38613861386 0.854587217056713
1865.34653465347 0.854887701223694
1869.30693069307 0.855186950456564
1873.26732673267 0.855484972323126
1877.22772277228 0.855781774329742
1881.18811881188 0.85607736392195
1885.14851485149 0.85637174848508
1889.10891089109 0.856664935344855
1893.06930693069 0.856956931767987
1897.0297029703 0.857247744962774
1900.9900990099 0.857537382079674
1904.9504950495 0.857825850211889
1908.91089108911 0.858113156395929
1912.87128712871 0.858399307612179
1916.83168316832 0.858684310785449
1920.79207920792 0.85896817278553
1924.75247524752 0.859250900427733
1928.71287128713 0.859532500473426
1932.67326732673 0.859812979630565
1936.63366336634 0.860092344554217
1940.59405940594 0.860370601847081
1944.55445544554 0.860647758059994
1948.51485148515 0.860923819692443
1952.47524752475 0.861198793193061
1956.43564356436 0.861472684960122
1960.39603960396 0.861745501342031
1964.35643564356 0.862017248637807
1968.31683168317 0.862287933097556
1972.27722772277 0.862557560922949
1976.23762376238 0.862826138267684
1980.19801980198 0.863093671237946
1984.15841584158 0.86336016589287
1988.11881188119 0.863625628244981
1992.07920792079 0.863890064260648
1996.0396039604 0.86415347986052
2000 0.864415880919963
2003.9603960396 0.864677273269489
2007.92079207921 0.864937662695182
2011.88118811881 0.86519705493912
2015.84158415842 0.865455455699789
2019.80198019802 0.865712870632493
2023.76237623762 0.865969305349767
2027.72277227723 0.866224765421769
2031.68316831683 0.866479256376687
2035.64356435644 0.866732783701126
2039.60396039604 0.866985352840501
2043.56435643564 0.867236969199417
2047.52475247525 0.867487638142052
2051.48514851485 0.867737364992532
2055.44554455446 0.867986155035302
2059.40594059406 0.868234013515495
2063.36633663366 0.868480945639296
2067.32673267327 0.868726956574299
2071.28712871287 0.868972051449862
2075.24752475248 0.869216235357464
2079.20792079208 0.869459513351047
2083.16831683168 0.869701890447364
2087.12871287129 0.869943371626314
2091.08910891089 0.870183961831286
2095.0495049505 0.870423665969485
2099.0099009901 0.870662488912265
2102.9702970297 0.870900435495454
2106.93069306931 0.871137510519674
2110.89108910891 0.871373718750663
2114.85148514852 0.871609064919589
2118.81188118812 0.871843553723359
2122.77227722772 0.872077189824931
2126.73267326733 0.872309977853618
2130.69306930693 0.87254192240539
2134.65346534653 0.872773028043171
2138.61386138614 0.873003299297137
2142.57425742574 0.873232740665007
2146.53465346535 0.87346135661233
2150.49504950495 0.873689151572777
2154.45544554455 0.873916129948416
2158.41584158416 0.87414229611
2162.37623762376 0.874367654397239
2166.33663366337 0.874592209119075
2170.29702970297 0.874815964553955
2174.25742574257 0.875038924950096
2178.21782178218 0.875261094525757
2182.17821782178 0.875482477469493
2186.13861386139 0.875703077940424
2190.09900990099 0.875922900068484
2194.05940594059 0.876141947954684
2198.0198019802 0.876360225671355
2201.9801980198 0.876577737262408
2205.94059405941 0.876794486743569
2209.90099009901 0.877010478102633
2213.86138613861 0.877225715299701
2217.82178217822 0.877440202267419
2221.78217821782 0.877653942911218
2225.74257425743 0.877866941109543
2229.70297029703 0.878079200714092
2233.66336633663 0.878290725550039
2237.62376237624 0.878501519416263
2241.58415841584 0.878711586085577
2245.54455445545 0.878920929304943
2249.50495049505 0.8791295527957
2253.46534653465 0.879337460253777
2257.42574257426 0.87954465534991
2261.38613861386 0.879751141729857
2265.34653465347 0.879956923014607
2269.30693069307 0.880162002800592
2273.26732673267 0.880366384659893
2277.22772277228 0.880570072140444
2281.18811881188 0.880773068766237
2285.14851485149 0.880975378037523
2289.10891089109 0.88117700343101
2293.06930693069 0.881377948400058
2297.0297029703 0.88157821637488
2300.9900990099 0.881777810762728
2304.9504950495 0.881976734948091
2308.91089108911 0.882174992292879
2312.87128712871 0.882372586136612
2316.83168316832 0.882569519796607
2320.79207920792 0.88276579656816
2324.75247524752 0.882961419724729
2328.71287128713 0.883156392518113
2332.67326732673 0.883350718178631
2336.63366336634 0.8835443999153
2340.59405940594 0.883737440916007
2344.55445544554 0.883929844347683
2348.51485148515 0.884121613356476
2352.47524752475 0.88431275106792
2356.43564356436 0.884503260587101
2360.39603960396 0.884693144998826
2364.35643564356 0.88488240736779
2368.31683168317 0.885071050738731
2372.27722772277 0.885259078136602
2376.23762376238 0.885446492566723
2380.19801980198 0.885633297014944
2384.15841584158 0.8858194944478
2388.11881188119 0.886005087812668
2392.07920792079 0.886190080037919
2396.0396039604 0.886374474033072
2400 0.886558272688947
2403.9603960396 0.88674147887781
2407.92079207921 0.886924095453524
2411.88118811881 0.887106125251696
2415.84158415842 0.887287571089821
2419.80198019802 0.887468435767428
2423.76237623762 0.887648722066221
2427.72277227723 0.887828432750219
2431.68316831683 0.8880075705659
2435.64356435644 0.888186138242337
2439.60396039604 0.888364138491334
2443.56435643564 0.888541574007564
2447.52475247525 0.888718447468705
2451.48514851485 0.888894761535569
2455.44554455446 0.88907051885224
2459.40594059406 0.8892457220462
2463.36633663366 0.889420373728461
2467.32673267327 0.889594476493694
2471.28712871287 0.889768032920354
2475.24752475247 0.889941045570809
2479.20792079208 0.890113516991464
2483.16831683168 0.890285449712884
2487.12871287129 0.890456846249918
2491.08910891089 0.890627709101818
2495.04950495049 0.890798040752362
2499.0099009901 0.890967843669974
2502.9702970297 0.891137120307839
2506.93069306931 0.891305873104022
2510.89108910891 0.891474104481584
2514.85148514851 0.891641816848696
2518.81188118812 0.891809012598757
2522.77227722772 0.891975694110499
2526.73267326733 0.892141863748108
2530.69306930693 0.892307523861326
2534.65346534653 0.892472676785568
2538.61386138614 0.892637324842028
2542.57425742574 0.892801470337785
2546.53465346535 0.892965115565912
2550.49504950495 0.893128262805584
2554.45544554455 0.893290914322178
2558.41584158416 0.89345307236738
2562.37623762376 0.893614739179288
2566.33663366337 0.893775916982512
2570.29702970297 0.89393660798828
2574.25742574257 0.894096814394533
2578.21782178218 0.894256538386026
2582.17821782178 0.894415782134428
2586.13861386139 0.89457454779842
2590.09900990099 0.894732837523789
2594.05940594059 0.894890653443524
2598.0198019802 0.895047997677915
2601.9801980198 0.895204872334643
2605.94059405941 0.895361279508876
2609.90099009901 0.89551722128336
2613.86138613861 0.895672699728512
2617.82178217822 0.895827716902508
2621.78217821782 0.895982274851377
2625.74257425743 0.896136375609089
2629.70297029703 0.896290021197641
2633.66336633663 0.89644321362715
2637.62376237624 0.896595954895935
2641.58415841584 0.896748246990604
2645.54455445545 0.896900091886143
2649.50495049505 0.897051491545995
2653.46534653465 0.897202447922152
2657.42574257426 0.89735296295523
2661.38613861386 0.897503038574555
2665.34653465346 0.897652676698247
2669.30693069307 0.897801879233297
2673.26732673267 0.897950648075651
2677.22772277228 0.898098985110287
2681.18811881188 0.898246892211295
2685.14851485148 0.898394371241957
2689.10891089109 0.898541424054821
2693.06930693069 0.898688052491782
2697.0297029703 0.898834258384155
2700.9900990099 0.898980043552754
2704.9504950495 0.899125409807963
2708.91089108911 0.899270358949815
2712.87128712871 0.899414892768061
2716.83168316832 0.899559013042248
2720.79207920792 0.899702721541786
2724.75247524752 0.899846020026026
2728.71287128713 0.899988910244327
2732.67326732673 0.900131393936126
2736.63366336634 0.900273472831014
2740.59405940594 0.900415148648797
2744.55445544554 0.900556423099574
2748.51485148515 0.900697297883796
2752.47524752475 0.900837774692343
2756.43564356436 0.900977855206583
2760.39603960396 0.901117541098443
2764.35643564356 0.901256834030477
2768.31683168317 0.901395735655925
2772.27722772277 0.901534247618785
2776.23762376238 0.901672371553873
2780.19801980198 0.901810109086886
2784.15841584158 0.901947461834472
2788.11881188119 0.902084431404284
2792.07920792079 0.902221019395048
2796.0396039604 0.902357227396624
2800 0.902493056990067
2803.9603960396 0.902628509747686
2807.92079207921 0.902763587233105
2811.88118811881 0.902898291001327
2815.84158415842 0.903032622598786
2819.80198019802 0.903166583563411
2823.76237623762 0.903300175424682
2827.72277227723 0.903433399703691
2831.68316831683 0.903566257913194
2835.64356435644 0.903698751557673
2839.60396039604 0.903830882133388
2843.56435643564 0.903962651128438
2847.52475247525 0.904094060022813
2851.48514851485 0.904225110288448
2855.44554455446 0.904355803389282
2859.40594059406 0.904486140781307
2863.36633663366 0.904616123912626
2867.32673267327 0.904745754223505
2871.28712871287 0.904875033146424
2875.24752475248 0.905003962106132
2879.20792079208 0.905132542519698
2883.16831683168 0.905260775796561
2887.12871287129 0.905388663338585
2891.08910891089 0.905516206540105
2895.0495049505 0.905643406787981
2899.0099009901 0.905770265461649
2902.9702970297 0.905896783933163
2906.93069306931 0.906022963567255
2910.89108910891 0.906148805721375
2914.85148514852 0.906274311745744
2918.81188118812 0.9063994829834
2922.77227722772 0.906524320770246
2926.73267326733 0.906648826435099
2930.69306930693 0.906773001299734
2934.65346534653 0.906896846678931
2938.61386138614 0.907020363880525
2942.57425742574 0.907143554205447
2946.53465346535 0.90726641894777
2950.49504950495 0.907388959394757
2954.45544554455 0.907511176826903
2958.41584158416 0.90763307251798
2962.37623762376 0.907754647735084
2966.33663366337 0.90787590373867
2970.29702970297 0.907996841782608
2974.25742574257 0.908117463114214
2978.21782178218 0.908237768974301
2982.17821782178 0.908357760597216
2986.13861386139 0.908477439210885
2990.09900990099 0.908596806036853
2994.05940594059 0.908715862290328
2998.0198019802 0.908834609180217
3001.9801980198 0.908953047909173
3005.94059405941 0.909071179673629
3009.90099009901 0.909189005663844
3013.86138613861 0.909306527063937
3017.82178217822 0.909423745051931
3021.78217821782 0.909540660799792
3025.74257425743 0.909657275473463
3029.70297029703 0.909773590232907
3033.66336633663 0.909889606232147
3037.62376237624 0.910005324619296
3041.58415841584 0.910120746536604
3045.54455445545 0.910235873120489
3049.50495049505 0.910350705501578
3053.46534653465 0.910465244804739
3057.42574257426 0.910579492149122
3061.38613861386 0.910693448648196
3065.34653465347 0.91080711540978
3069.30693069307 0.910920493536082
3073.26732673267 0.911033584123734
3077.22772277228 0.911146388263828
3081.18811881188 0.911258907041949
3085.14851485149 0.911371141538212
3089.10891089109 0.911483092827292
3093.06930693069 0.911594761978464
3097.0297029703 0.911706150055633
3100.9900990099 0.911817258117369
3104.9504950495 0.911928087216939
3108.91089108911 0.912038638402342
3112.87128712871 0.912148912716341
3116.83168316832 0.912258911196494
3120.79207920792 0.912368634875189
3124.75247524752 0.912478084779676
3128.71287128713 0.912587261932096
3132.67326732673 0.912696167349516
3136.63366336634 0.912804802043958
3140.59405940594 0.912913167022432
3144.55445544554 0.913021263286967
3148.51485148515 0.913129091834638
3152.47524752475 0.913236653657602
3156.43564356436 0.913343949743124
3160.39603960396 0.91345098107361
3164.35643564356 0.913557748626635
3168.31683168317 0.913664253374973
3172.27722772277 0.913770496286627
3176.23762376238 0.913876478324857
3180.19801980198 0.913982200448211
3184.15841584158 0.91408766361055
3188.11881188119 0.914192868761081
3192.07920792079 0.914297816844384
3196.0396039604 0.914402508800437
3200 0.914506945564649
3203.9603960396 0.914611128067882
3207.92079207921 0.914715057236486
3211.88118811881 0.914818733992317
3215.84158415842 0.914922159252773
3219.80198019802 0.915025333930815
3223.76237623762 0.915128258934995
3227.72277227723 0.915230935169487
3231.68316831683 0.915333363534106
3235.64356435644 0.915435544924338
3239.60396039604 0.915537480231368
3243.56435643564 0.915639170342102
3247.52475247525 0.915740616139194
3251.48514851485 0.915841818501072
3255.44554455446 0.915942778301963
3259.40594059406 0.916043496411917
3263.36633663366 0.916143973696835
3267.32673267327 0.916244211018488
3271.28712871287 0.916344209234547
3275.24752475248 0.916443969198606
3279.20792079208 0.916543491760204
3283.16831683168 0.91664277776485
3287.12871287129 0.91674182805405
3291.08910891089 0.916840643465326
3295.04950495049 0.91693922483224
3299.0099009901 0.917037572984422
3302.9702970297 0.917135688747589
3306.93069306931 0.917233572943567
3310.89108910891 0.917331226390319
3314.85148514851 0.917428649901961
3318.81188118812 0.917525844288791
3322.77227722772 0.917622810357307
3326.73267326733 0.917719548910231
3330.69306930693 0.91781606074653
3334.65346534653 0.917912346661439
3338.61386138614 0.918008407446482
3342.57425742574 0.918104243889496
3346.53465346535 0.918199856774646
3350.49504950495 0.918295246882455
3354.45544554455 0.918390414989818
3358.41584158416 0.918485361870027
3362.37623762376 0.918580088292789
3366.33663366337 0.918674595024252
3370.29702970297 0.918768882827017
3374.25742574257 0.918862952460166
3378.21782178218 0.918956804679281
3382.17821782178 0.91905044023646
3386.13861386139 0.91914385988034
3390.09900990099 0.919237064356119
3394.05940594059 0.919330054405571
3398.0198019802 0.919422830767068
3401.9801980198 0.919515394175601
3405.94059405941 0.919607745362797
3409.90099009901 0.919699885056937
3413.86138613861 0.919791813982981
3417.82178217822 0.919883532862579
3421.78217821782 0.919975042414095
3425.74257425743 0.920066343352625
3429.70297029703 0.920157436390016
3433.66336633663 0.920248322234879
3437.62376237624 0.920339001592617
3441.58415841584 0.920429475165435
3445.54455445545 0.92051974365236
3449.50495049505 0.920609807749263
3453.46534653465 0.92069966814887
3457.42574257426 0.920789325540786
3461.38613861386 0.920878780611508
3465.34653465346 0.920968034044446
3469.30693069307 0.921057086519937
3473.26732673267 0.921145938715266
3477.22772277228 0.921234591304679
3481.18811881188 0.921323044959402
3485.14851485148 0.921411300347659
3489.10891089109 0.921499358134687
3493.06930693069 0.921587218982753
3497.0297029703 0.921674883551172
3500.9900990099 0.92176235249632
3504.9504950495 0.921849626471655
3508.91089108911 0.921936706127728
3512.87128712871 0.922023592112204
3516.83168316832 0.922110285069875
3520.79207920792 0.922196785642677
3524.75247524752 0.922283094469706
3528.71287128713 0.922369212187231
3532.67326732673 0.922455139428714
3536.63366336634 0.922540876824822
3540.59405940594 0.922626425003444
3544.55445544554 0.922711784589706
3548.51485148515 0.922796956205985
3552.47524752475 0.922881940471928
3556.43564356436 0.92296673800446
3560.39603960396 0.923051349417805
3564.35643564356 0.923135775323499
3568.31683168317 0.923220016330404
3572.27722772277 0.923304073044723
3576.23762376238 0.923387946070013
3580.19801980198 0.923471636007204
3584.15841584158 0.923555143454607
3588.11881188119 0.923638469007933
3592.07920792079 0.923721613260305
3596.0396039604 0.923804576802272
3600 0.923887360221824
3603.9603960396 0.923969964104406
3607.92079207921 0.924052389032929
3611.88118811881 0.924134635587787
3615.84158415842 0.924216704346869
3619.80198019802 0.924298595885573
3623.76237623762 0.924380310776818
3627.72277227723 0.924461849591059
3631.68316831683 0.9245432128963
3635.64356435644 0.924624401258108
3639.60396039604 0.92470541523962
3643.56435643564 0.924786255401567
3647.52475247525 0.924866922302277
3651.48514851485 0.924947416497691
3655.44554455446 0.925027738541379
3659.40594059406 0.925107888984548
3663.36633663366 0.925187868376057
3667.32673267327 0.925267677262429
3671.28712871287 0.925347316187862
3675.24752475248 0.925426785694244
3679.20792079208 0.925506086321164
3683.16831683168 0.925585218605924
3687.12871287129 0.92566418308355
3691.08910891089 0.925742980286805
3695.0495049505 0.925821610746204
3699.0099009901 0.92590007499002
3702.9702970297 0.9259783735443
3706.93069306931 0.926056506932875
3710.89108910891 0.926134475677373
3714.85148514852 0.926212280297228
3718.81188118812 0.926289921309694
3722.77227722772 0.926367399229857
3726.73267326733 0.926444714570643
3730.69306930693 0.926521867842833
3734.65346534654 0.926598859555069
3738.61386138614 0.926675690213873
3742.57425742574 0.926752360323651
3746.53465346535 0.926828870386707
3750.49504950495 0.926905220903255
3754.45544554455 0.926981412371426
3758.41584158416 0.927057445287282
3762.37623762376 0.927133320144828
3766.33663366337 0.927209037436019
3770.29702970297 0.927284597650771
3774.25742574257 0.927360001276974
3778.21782178218 0.927435248800504
3782.17821782178 0.927510340705225
3786.13861386139 0.927585277473009
3790.09900990099 0.927660059583741
3794.05940594059 0.927734687515331
3798.0198019802 0.927809161743722
3801.9801980198 0.927883482742904
3805.94059405941 0.92795765098492
3809.90099009901 0.928031666939878
3813.86138613861 0.928105531075961
3817.82178217822 0.928179243859437
3821.78217821782 0.928252805754665
3825.74257425743 0.928326217224113
3829.70297029703 0.928399478728357
3833.66336633663 0.928472590726101
3837.62376237624 0.928545553674178
3841.58415841584 0.928618368027567
3845.54455445545 0.928691034239394
3849.50495049505 0.928763552760949
3853.46534653465 0.928835924041692
3857.42574257426 0.928908148529263
3861.38613861386 0.928980226669488
3865.34653465347 0.929052158906394
3869.30693069307 0.929123945682214
3873.26732673267 0.929195587437397
3877.22772277228 0.929267084610615
3881.18811881188 0.929338437638777
3885.14851485149 0.929409646957034
3889.10891089109 0.929480712998787
3893.06930693069 0.929551636195699
3897.0297029703 0.929622416977702
3900.9900990099 0.929693055773005
3904.95049504951 0.929763553008102
3908.91089108911 0.929833909107786
3912.87128712871 0.929904124495149
3916.83168316832 0.929974199591599
3920.79207920792 0.93004413481686
3924.75247524752 0.930113930588987
3928.71287128713 0.930183587324373
3932.67326732673 0.930253105437754
3936.63366336634 0.930322485342219
3940.59405940594 0.930391727449222
3944.55445544554 0.930460832168583
3948.51485148515 0.930529799908502
3952.47524752475 0.930598631075563
3956.43564356436 0.930667326074745
};
\addlegendentry{$Q =  7$}
\addplot [semithick, forestgreen4416044]
table {%
0 0
3.96039603960396 2.26680850678401e-19
7.92079207920792 4.20063878443088e-16
11.8811881188119 3.28768151102054e-14
15.8415841584158 7.04346553423003e-13
19.8019801980198 7.41937100889612e-12
23.7623762376238 4.98805630396166e-11
27.7227722772277 2.45989508523334e-10
31.6831683168317 9.66937833775025e-10
35.6435643564356 3.19629497625444e-09
39.6039603960396 9.21615564066696e-09
43.5643564356436 2.3792489682073e-08
47.5247524752475 5.60640687717448e-08
51.4851485148515 1.22359681331918e-07
55.4455445544554 2.50172987001442e-07
59.4059405940594 4.83511088528149e-07
63.3663366336634 8.89801183000667e-07
67.3267326732673 1.56849055822497e-06
71.2871287128713 2.66141114713785e-06
75.2475247524752 4.36490431365614e-06
79.2079207920792 6.94361868423634e-06
83.1683168316832 1.07458081748284e-05
87.1287128712871 1.62198734323695e-05
91.0891089108911 2.39318120019116e-05
95.0495049504951 3.45831744609578e-05
99.009900990099 4.90290687125015e-05
102.970297029703 6.82957150375664e-05
106.930693069307 9.35970320220884e-05
110.891089108911 0.000126349728934059
114.851485148515 0.000168186393603064
118.811881188119 0.000220966095697819
122.772277227723 0.00028678207222411
126.732673267327 0.000367966123250555
130.693069306931 0.00046708941905103
134.653465346535 0.000586959502440147
138.613861386139 0.000730613359263309
142.574257425743 0.000901306522865191
146.534653465347 0.0011024982719709
150.49504950495 0.00133783307293004
154.455445544554 0.00161111850402671
158.415841584158 0.00192629997913097
162.376237623762 0.0022874326582586
166.336633663366 0.00269865099188493
170.29702970297 0.00316413639280336
174.257425742574 0.00368808356303949
178.217821782178 0.00427466602338095
182.178217821782 0.0049280013994482
186.138613861386 0.00565211701131708
190.09900990099 0.0064509162942924
194.059405940594 0.00732814654764345
198.019801980198 0.00828736846734298
201.980198019802 0.00933192786971498
205.940594059406 0.0104649299571554
209.90099009901 0.0116892164165856
213.861386138614 0.0130073455778849
217.821782178218 0.0144215757950366
221.782178217822 0.0159338521488019
225.742574257426 0.0175457965079674
229.70297029703 0.0192587009279419
233.663366336634 0.021073524311844
237.623762376238 0.0229908922111388
241.584158415842 0.0250110996009953
245.544554455446 0.027134116430284
249.50495049505 0.0293595957177143
253.465346534653 0.0316868839440062
257.425742574257 0.0341150334750251
261.386138613861 0.0366428167421235
265.346534653465 0.0392687419030583
269.306930693069 0.0419910697092314
273.267326732673 0.044807831311975
277.227722772277 0.047716846751529
281.188118811881 0.0507157438865207
285.148514851485 0.0538019775384981
289.108910891089 0.0569728486447239
293.069306930693 0.0602255232324044
297.029702970297 0.0635570510482415
300.990099009901 0.0669643836981618
304.950495049505 0.0704443921728604
308.910891089109 0.0739938836550312
312.871287128713 0.0776096175235333
316.831683168317 0.081288320488031
320.792079207921 0.0850267008046656
324.752475247525 0.0888214615389293
328.712871287129 0.0926693128560623
332.673267326733 0.0965669833319252
336.633663366337 0.100511230288425
340.594059405941 0.10449884916722
344.554455445545 0.108526681963664
348.514851485149 0.112591624749803
352.475247524752 0.116690634320896
356.435643564356 0.120820734004337
360.39603960396 0.124979018673295
364.356435643564 0.129162659009793
368.316831683168 0.133368905063563
372.277227722772 0.13759508915385
376.237623762376 0.141838628161538
380.19801980198 0.146097025258622
384.158415841584 0.150367871121227
388.118811881188 0.154648844671184
392.079207920792 0.158937713389637
396.039603960396 0.163232333244434
400 0.167530648271071
403.960396039604 0.171830689844916
407.920792079208 0.17613057568026
411.881188118812 0.180428508589525
415.841584158416 0.184722775033749
419.80198019802 0.189011743493248
423.762376237624 0.193293862685157
427.722772277228 0.197567659652466
431.683168316832 0.201831737747092
435.643564356436 0.206084774527551
439.60396039604 0.210325519589951
443.564356435644 0.214552792349193
447.524752475248 0.218765479785638
451.485148514851 0.222962534170882
455.445544554455 0.227142970784818
459.405940594059 0.231305865634794
463.366336633663 0.235450353186392
467.326732673267 0.239575624114194
471.287128712871 0.243680923079789
475.247524752475 0.247765546543321
479.207920792079 0.251828840613925
483.168316831683 0.25587019894363
487.128712871287 0.259889060668493
491.089108910891 0.263884908400105
495.049504950495 0.267857266269974
499.009900990099 0.271805698028738
502.970297029703 0.275729805201686
506.930693069307 0.279629225301624
510.891089108911 0.28350363009972
514.851485148515 0.287352723954644
518.811881188119 0.291176242200002
522.772277227723 0.294973949589805
526.732673267327 0.298745638801486
530.693069306931 0.302491128995783
534.653465346535 0.306210264432628
538.613861386139 0.309902913142052
542.574257425743 0.313568965648992
546.534653465347 0.31720833375078
550.49504950495 0.320820949346013
554.455445544554 0.324406763313464
558.415841584158 0.327965744439597
562.376237623762 0.331497878393261
566.336633663366 0.335003166746089
570.29702970297 0.338481626037103
574.257425742574 0.341933286880051
578.217821782178 0.345358193111979
582.178217821782 0.348756400981548
586.138613861386 0.352127978375651
590.09900990099 0.35547300408286
594.059405940594 0.358791567092291
598.019801980198 0.36208376592649
601.980198019802 0.365349708006967
605.940594059406 0.368589509051049
609.90099009901 0.371803292498747
613.861386138614 0.374991188968372
617.821782178218 0.37815333573968
621.782178217822 0.381289876263341
625.742574257426 0.384400959695583
629.70297029703 0.387486740456917
633.663366336634 0.390547377813827
637.623762376238 0.393583035482427
641.584158415842 0.396593881253057
645.544554455446 0.399580086634871
649.50495049505 0.402541826519485
653.465346534653 0.405479278862787
657.425742574257 0.408392624384079
661.386138613861 0.411282046281698
665.346534653465 0.414147729964356
669.306930693069 0.41698986279744
673.267326732673 0.419808633863534
677.227722772277 0.422604233736496
681.188118811881 0.425376854268416
685.148514851485 0.428126688388821
689.108910891089 0.430853929915533
693.069306930693 0.433558773376595
697.029702970297 0.436241413842712
700.990099009901 0.438902046769695
704.950495049505 0.441540867850389
708.910891089109 0.44415807287561
712.871287128713 0.44675385760365
716.831683168317 0.449328417637888
720.792079207921 0.451881948312115
724.752475247525 0.454414644583166
728.712871287129 0.456926700930481
732.673267326733 0.459418311262245
736.633663366337 0.46188966882776
740.59405940594 0.464340966135717
744.554455445545 0.466772394878073
748.514851485149 0.469184145859227
752.475247524752 0.47157640893022
756.435643564356 0.473949372927686
760.396039603961 0.476303225617313
764.356435643564 0.478638153641557
768.316831683168 0.480954342471397
772.277227722772 0.483251976361892
776.237623762376 0.485531238311357
780.19801980198 0.487792310023939
784.158415841584 0.490035371875423
788.118811881188 0.49226060288208
792.079207920792 0.494468180672393
796.039603960396 0.496658281461496
800 0.498831080028181
803.960396039604 0.500986749694324
807.920792079208 0.503125462306587
811.881188118812 0.505247388220284
815.841584158416 0.507352696285261
819.80198019802 0.5094415538337
823.762376237624 0.511514126669712
827.722772277228 0.513570579060629
831.683168316832 0.515611073729891
835.643564356436 0.517635771851428
839.60396039604 0.519644833045451
843.564356435644 0.521638415375565
847.524752475248 0.523616675347129
851.485148514851 0.52557976790677
855.445544554455 0.527527846443003
859.405940594059 0.52946106278786
863.366336633663 0.531379567219482
867.326732673267 0.533283508465613
871.287128712871 0.535173033707914
875.247524752475 0.537048288587075
879.207920792079 0.538909417208644
883.168316831683 0.540756562149536
887.128712871287 0.542589864465178
891.089108910891 0.544409463697231
895.049504950495 0.546215497881862
899.009900990099 0.548008103558522
902.970297029703 0.549787415779177
906.930693069307 0.551553568117988
910.891089108911 0.553306692681363
914.851485148515 0.555046920118399
918.811881188119 0.556774379631632
922.772277227723 0.558489198988114
926.732673267327 0.56019150453075
930.693069306931 0.561881421189897
934.653465346535 0.563559072495193
938.613861386139 0.565224580587577
942.574257425743 0.566878066231515
946.534653465347 0.568519648827367
950.49504950495 0.570149446423916
954.455445544554 0.57176757573101
958.415841584158 0.573374152132324
962.376237623762 0.574969289698212
966.336633663366 0.57655310119863
970.29702970297 0.578125698116139
974.257425742574 0.579687190658942
978.217821782178 0.581237687773973
982.178217821782 0.582777297160003
986.138613861386 0.58430612528077
990.09900990099 0.585824277378107
994.059405940594 0.587331857485073
998.019801980198 0.588828968439064
1001.9801980198 0.590315711894904
1005.94059405941 0.591792188337912
1009.90099009901 0.593258497096923
1013.86138613861 0.594714736357271
1017.82178217822 0.59616100317372
1021.78217821782 0.597597393483335
1025.74257425743 0.599024002118297
1029.70297029703 0.600440922818646
1033.66336633663 0.601848248244953
1037.62376237624 0.603246069990916
1041.58415841584 0.604634478595875
1045.54455445545 0.606013563557241
1049.50495049505 0.607383413342839
1053.46534653465 0.608744115403157
1057.42574257426 0.610095756183507
1061.38613861386 0.611438421136079
1065.34653465347 0.612772194731904
1069.30693069307 0.614097160472711
1073.26732673267 0.615413400902683
1077.22772277228 0.616720997620107
1081.18811881188 0.618020031288912
1085.14851485149 0.619310581650106
1089.10891089109 0.620592727533101
1093.06930693069 0.62186654686692
1097.0297029703 0.623132116691305
1100.9900990099 0.624389513167699
1104.9504950495 0.625638811590125
1108.91089108911 0.626880086395946
1112.87128712871 0.628113411176508
1116.83168316832 0.629338858687676
1120.79207920792 0.630556500860251
1124.75247524752 0.631766408810266
1128.71287128713 0.632968652849179
1132.67326732673 0.634163302493943
1136.63366336634 0.635350426476961
1140.59405940594 0.636530092755926
1144.55445544554 0.637702368523556
1148.51485148515 0.6388673202172
1152.47524752475 0.640025013528342
1156.43564356436 0.641175513411987
1160.39603960396 0.642318884095932
1164.35643564356 0.643455189089935
1168.31683168317 0.644584491194756
1172.27722772277 0.645706852511105
1176.23762376238 0.646822334448469
1180.19801980198 0.647930997733828
1184.15841584158 0.649032902420273
1188.11881188119 0.650128107895506
1192.07920792079 0.651216672890238
1196.0396039604 0.652298655486479
1200 0.653374113125724
1203.9603960396 0.654443102617035
1207.92079207921 0.655505680145016
1211.88118811881 0.656561901277692
1215.84158415842 0.657611820974281
1219.80198019802 0.658655493592867
1223.76237623762 0.659692972897972
1227.72277227723 0.660724312068035
1231.68316831683 0.661749563702789
1235.64356435644 0.662768779830537
1239.60396039604 0.663782011915345
1243.56435643564 0.664789310864127
1247.52475247525 0.665790727033645
1251.48514851485 0.666786310237416
1255.44554455446 0.667776109752521
1259.40594059406 0.668760174326333
1263.36633663366 0.669738552183148
1267.32673267327 0.670711291030732
1271.28712871287 0.67167843806678
1275.24752475248 0.672640039985286
1279.20792079208 0.673596142982835
1283.16831683168 0.6745467927648
1287.12871287129 0.675492034551465
1291.08910891089 0.676431913084064
1295.0495049505 0.677366472630734
1299.0099009901 0.678295756992395
1302.9702970297 0.679219809508547
1306.93069306931 0.680138673062986
1310.89108910891 0.681052390089454
1314.85148514851 0.681961002577196
1318.81188118812 0.682864552076459
1322.77227722772 0.683763079703905
1326.73267326733 0.684656626147959
1330.69306930693 0.685545231674075
1334.65346534653 0.686428936129943
1338.61386138614 0.687307778950614
1342.57425742574 0.688181799163566
1346.53465346535 0.689051035393693
1350.49504950495 0.689915525868232
1354.45544554455 0.690775308421622
1358.41584158416 0.691630420500294
1362.37623762376 0.692480899167404
1366.33663366337 0.693326781107492
1370.29702970297 0.694168102631087
1374.25742574257 0.695004899679245
1378.21782178218 0.695837207828024
1382.17821782178 0.696665062292907
1386.13861386139 0.697488497933154
1390.09900990099 0.698307549256102
1394.05940594059 0.69912225042141
1398.0198019802 0.699932635245236
1401.9801980198 0.700738737204368
1405.94059405941 0.701540589440298
1409.90099009901 0.702338224763231
1413.86138613861 0.703131675656056
1417.82178217822 0.70392097427825
1421.78217821782 0.704706152469738
1425.74257425743 0.705487241754695
1429.70297029703 0.706264273345304
1433.66336633663 0.707037278145455
1437.62376237624 0.707806286754402
1441.58415841584 0.708571329470366
1445.54455445545 0.709332436294095
1449.50495049505 0.710089636932369
1453.46534653465 0.710842960801465
1457.42574257426 0.711592437030572
1461.38613861386 0.712338094465162
1465.34653465347 0.713079961670314
1469.30693069307 0.713818066933998
1473.26732673267 0.714552438270311
1477.22772277228 0.71528310342267
1481.18811881188 0.716010089866967
1485.14851485149 0.716733424814678
1489.10891089109 0.717453135215931
1493.06930693069 0.718169247762536
1497.0297029703 0.718881788890975
1500.9900990099 0.719590784785345
1504.9504950495 0.720296261380276
1508.91089108911 0.720998244363795
1512.87128712871 0.721696759180166
1516.83168316832 0.722391831032682
1520.79207920792 0.723083484886428
1524.75247524752 0.723771745471003
1528.71287128713 0.724456637283209
1532.67326732673 0.725138184589701
1536.63366336634 0.725816411429609
1540.59405940594 0.726491341617119
1544.55445544554 0.727162998744023
1548.51485148515 0.727831406182238
1552.47524752475 0.728496587086288
1556.43564356436 0.729158564395759
1560.39603960396 0.729817360837713
1564.35643564356 0.730472998929084
1568.31683168317 0.73112550097903
1572.27722772277 0.731774889091263
1576.23762376238 0.732421185166346
1580.19801980198 0.733064410903959
1584.15841584158 0.733704587805139
1588.11881188119 0.73434173717449
1592.07920792079 0.734975880122361
1596.0396039604 0.735607037567004
1600 0.736235230236695
1603.9603960396 0.736860478671834
1607.92079207921 0.737482803227018
1611.88118811881 0.738102224073086
1615.84158415842 0.738718761199135
1619.80198019802 0.739332434414518
1623.76237623762 0.739943263350807
1627.72277227723 0.740551267463742
1631.68316831683 0.741156466035143
1635.64356435644 0.741758878174812
1639.60396039604 0.742358522822394
1643.56435643564 0.742955418749232
1647.52475247525 0.743549584560185
1651.48514851485 0.744141038695433
1655.44554455446 0.744729799432251
1659.40594059406 0.745315884886765
1663.36633663366 0.745899313015688
1667.32673267327 0.746480101618031
1671.28712871287 0.747058268336793
1675.24752475248 0.74763383066063
1679.20792079208 0.748206805925504
1683.16831683168 0.748777211316313
1687.12871287129 0.749345063868496
1691.08910891089 0.749910380469623
1695.0495049505 0.750473177860963
1699.0099009901 0.751033472639034
1702.9702970297 0.751591281257131
1706.93069306931 0.752146620026837
1710.89108910891 0.752699505119517
1714.85148514851 0.753249952567793
1718.81188118812 0.753797978266997
1722.77227722772 0.75434359797661
1726.73267326733 0.754886827321686
1730.69306930693 0.755427681794251
1734.65346534653 0.755966176754691
1738.61386138614 0.756502327433122
1742.57425742574 0.75703614893074
1746.53465346535 0.757567656221162
1750.49504950495 0.758096864151741
1754.45544554455 0.758623787444874
1758.41584158416 0.759148440699287
1762.37623762376 0.759670838391311
1766.33663366337 0.760190994876138
1770.29702970297 0.760708924389062
1774.25742574257 0.76122464104671
1778.21782178218 0.761738158848251
1782.17821782178 0.762249491676596
1786.13861386139 0.762758653299584
1790.09900990099 0.763265657371147
1794.05940594059 0.76377051743247
1798.0198019802 0.764273246913132
1801.9801980198 0.764773859132233
1805.94059405941 0.765272367299512
1809.90099009901 0.765768784516446
1813.86138613861 0.766263123777342
1817.82178217822 0.766755397970411
1821.78217821782 0.767245619878832
1825.74257425743 0.767733802181804
1829.70297029703 0.768219957455583
1833.66336633663 0.768704098174508
1837.62376237624 0.76918623671202
1841.58415841584 0.769666385341658
1845.54455445545 0.770144556238054
1849.50495049505 0.770620761477912
1853.46534653465 0.771095013040975
1857.42574257426 0.771567322810983
1861.38613861386 0.772037702576616
1865.34653465347 0.772506164032431
1869.30693069307 0.772972718779787
1873.26732673267 0.773437378327755
1877.22772277228 0.773900154094021
1881.18811881188 0.774361057405783
1885.14851485149 0.774820099500625
1889.10891089109 0.775277291527399
1893.06930693069 0.775732644547077
1897.0297029703 0.776186169533609
1900.9900990099 0.776637877374766
1904.9504950495 0.777087778872968
1908.91089108911 0.777535884746111
1912.87128712871 0.777982205628383
1916.83168316832 0.778426752071061
1920.79207920792 0.778869534543316
1924.75247524752 0.779310563432993
1928.71287128713 0.779749849047391
1932.67326732673 0.780187401614033
1936.63366336634 0.780623231281426
1940.59405940594 0.78105734811981
1944.55445544554 0.781489762121906
1948.51485148515 0.781920483203646
1952.47524752475 0.782349521204907
1956.43564356436 0.782776885890219
1960.39603960396 0.783202586949489
1964.35643564356 0.783626633998692
1968.31683168317 0.784049036580573
1972.27722772277 0.784469804165331
1976.23762376238 0.784888946151302
1980.19801980198 0.785306471865627
1984.15841584158 0.785722390564921
1988.11881188119 0.786136711435927
1992.07920792079 0.786549443596168
1996.0396039604 0.786960596094591
2000 0.787370177912199
2003.9603960396 0.787778197962686
2007.92079207921 0.788184665093055
2011.88118811881 0.788589588084233
2015.84158415842 0.788992975651683
2019.80198019802 0.789394836446004
2023.76237623762 0.789795179053526
2027.72277227723 0.7901940119969
2031.68316831683 0.790591343735682
2035.64356435644 0.790987182666907
2039.60396039604 0.79138153712566
2043.56435643564 0.79177441538564
2047.52475247525 0.792165825659718
2051.48514851485 0.792555776100492
2055.44554455446 0.792944274800826
2059.40594059406 0.793331329794397
2063.36633663366 0.793716949056227
2067.32673267327 0.79410114050321
2071.28712871287 0.794483911994639
2075.24752475248 0.794865271332719
2079.20792079208 0.795245226263082
2083.16831683168 0.795623784475294
2087.12871287129 0.796000953603353
2091.08910891089 0.796376741226189
2095.0495049505 0.796751154868151
2099.0099009901 0.797124201999495
2102.9702970297 0.797495890036865
2106.93069306931 0.797866226343765
2110.89108910891 0.798235218231031
2114.85148514852 0.7986028729573
2118.81188118812 0.798969197729464
2122.77227722772 0.799334199703131
2126.73267326733 0.799697885983074
2130.69306930693 0.800060263623677
2134.65346534653 0.800421339629377
2138.61386138614 0.800781120955103
2142.57425742574 0.801139614506704
2146.53465346535 0.801496827141383
2150.49504950495 0.801852765668116
2154.45544554455 0.802207436848072
2158.41584158416 0.802560847395032
2162.37623762376 0.802913003975794
2166.33663366337 0.803263913210583
2170.29702970297 0.803613581673451
2174.25742574257 0.80396201589268
2178.21782178218 0.80430922235117
2182.17821782178 0.804655207486833
2186.13861386139 0.804999977692977
2190.09900990099 0.805343539318692
2194.05940594059 0.805685898669223
2198.0198019802 0.806027062006348
2201.9801980198 0.806367035548747
2205.94059405941 0.806705825472372
2209.90099009901 0.807043437910807
2213.86138613861 0.807379878955627
2217.82178217822 0.807715154656759
2221.78217821782 0.808049271022828
2225.74257425743 0.808382234021511
2229.70297029703 0.808714049579878
2233.66336633663 0.80904472358474
2237.62376237624 0.809374261882979
2241.58415841584 0.809702670281891
2245.54455445545 0.810029954549515
2249.50495049505 0.810356120414958
2253.46534653465 0.810681173568727
2257.42574257426 0.811005119663044
2261.38613861386 0.811327964312171
2265.34653465347 0.811649713092721
2269.30693069307 0.811970371543973
2273.26732673267 0.812289945168182
2277.22772277228 0.812608439430881
2281.18811881188 0.812925859761191
2285.14851485149 0.813242211552117
2289.10891089109 0.813557500160847
2293.06930693069 0.813871730909044
2297.0297029703 0.814184909083144
2300.9900990099 0.814497039934638
2304.9504950495 0.814808128680361
2308.91089108911 0.815118180502775
2312.87128712871 0.815427200550252
2316.83168316832 0.815735193937347
2320.79207920792 0.816042165745076
2324.75247524752 0.81634812102119
2328.71287128713 0.81665306478044
2332.67326732673 0.81695700200485
2336.63366336634 0.817259937643977
2340.59405940594 0.817561876615174
2344.55445544554 0.817862823803855
2348.51485148515 0.818162784063742
2352.47524752475 0.818461762217129
2356.43564356436 0.818759763055131
2360.39603960396 0.81905679133793
2364.35643564356 0.819352851795029
2368.31683168317 0.819647949125492
2372.27722772277 0.819942087998192
2376.23762376238 0.820235273052043
2380.19801980198 0.820527508896248
2384.15841584158 0.820818800110528
2388.11881188119 0.821109151245359
2392.07920792079 0.821398566822202
2396.0396039604 0.821687051333733
2400 0.821974609244071
2403.9603960396 0.822261244989001
2407.92079207921 0.822546962976198
2411.88118811881 0.82283176758545
2415.84158415842 0.823115663168872
2419.80198019802 0.823398654051126
2423.76237623762 0.823680744529638
2427.72277227723 0.823961938874805
2431.68316831683 0.824242241330209
2435.64356435644 0.824521656112826
2439.60396039604 0.824800187413235
2443.56435643564 0.825077839395816
2447.52475247525 0.825354616198959
2451.48514851485 0.825630521935266
2455.44554455446 0.825905560691745
2459.40594059406 0.826179736530012
2463.36633663366 0.826453053486484
2467.32673267327 0.826725515572576
2471.28712871287 0.82699712677489
2475.24752475247 0.827267891055407
2479.20792079208 0.827537812351674
2483.16831683168 0.827806894576994
2487.12871287129 0.828075141620609
2491.08910891089 0.828342557347882
2495.04950495049 0.828609145600484
2499.0099009901 0.828874910196569
2502.9702970297 0.829139854930954
2506.93069306931 0.829403983575299
2510.89108910891 0.829667299878277
2514.85148514851 0.829929807565752
2518.81188118812 0.830191510340952
2522.77227722772 0.830452411884633
2526.73267326733 0.830712515855259
2530.69306930693 0.830971825889158
2534.65346534653 0.831230345600695
2538.61386138614 0.831488078582438
2542.57425742574 0.831745028405314
2546.53465346535 0.83200119861878
2550.49504950495 0.832256592750974
2554.45544554455 0.832511214308881
2558.41584158416 0.832765066778486
2562.37623762376 0.833018153624935
2566.33663366337 0.833270478292682
2570.29702970297 0.833522044205651
2574.25742574257 0.833772854767381
2578.21782178218 0.834022913361181
2582.17821782178 0.834272223350276
2586.13861386139 0.834520788077959
2590.09900990099 0.834768610867733
2594.05940594059 0.835015695023461
2598.0198019802 0.835262043829507
2601.9801980198 0.83550766055088
2605.94059405941 0.835752548433373
2609.90099009901 0.835996710703709
2613.86138613861 0.836240150569677
2617.82178217822 0.836482871220267
2621.78217821782 0.836724875825813
2625.74257425743 0.836966167538123
2629.70297029703 0.837206749490615
2633.66336633663 0.837446624798455
2637.62376237624 0.83768579655868
2641.58415841584 0.837924267850337
2645.54455445545 0.838162041734609
2649.50495049505 0.838399121254945
2653.46534653465 0.838635509437186
2657.42574257426 0.838871209289692
2661.38613861386 0.839106223803471
2665.34653465346 0.839340555952298
2669.30693069307 0.839574208692841
2673.26732673267 0.839807184964782
2677.22772277228 0.840039487690942
2681.18811881188 0.840271119777396
2685.14851485148 0.840502084113594
2689.10891089109 0.840732383572482
2693.06930693069 0.840962021010614
2697.0297029703 0.841190999268273
2700.9900990099 0.841419321169582
2704.9504950495 0.841646989522623
2708.91089108911 0.841874007119544
2712.87128712871 0.842100376736677
2716.83168316832 0.842326101134648
2720.79207920792 0.842551183058484
2724.75247524752 0.842775625237727
2728.71287128713 0.842999430386538
2732.67326732673 0.84322260120381
2736.63366336634 0.843445140373271
2740.59405940594 0.84366705056359
2744.55445544554 0.843888334428484
2748.51485148515 0.84410899460682
2752.47524752475 0.844329033722719
2756.43564356436 0.844548454385661
2760.39603960396 0.84476725919058
2764.35643564356 0.844985450717972
2768.31683168317 0.845203031533991
2772.27722772277 0.845420004190549
2776.23762376238 0.845636371225412
2780.19801980198 0.845852135162302
2784.15841584158 0.846067298510989
2788.11881188119 0.846281863767392
2792.07920792079 0.846495833413666
2796.0396039604 0.846709209918306
2800 0.846921995736234
2803.9603960396 0.847134193308891
2807.92079207921 0.847345805064336
2811.88118811881 0.84755683341733
2815.84158415842 0.847767280769428
2819.80198019802 0.847977149509072
2823.76237623762 0.848186442011679
2827.72277227723 0.848395160639725
2831.68316831683 0.848603307742838
2835.64356435644 0.848810885657883
2839.60396039604 0.849017896709046
2843.56435643564 0.849224343207924
2847.52475247525 0.849430227453606
2851.48514851485 0.849635551732757
2855.44554455446 0.849840318319706
2859.40594059406 0.850044529476522
2863.36633663366 0.850248187453104
2867.32673267327 0.850451294487254
2871.28712871287 0.850653852804764
2875.24752475248 0.850855864619494
2879.20792079208 0.851057332133453
2883.16831683168 0.851258257536874
2887.12871287129 0.851458643008297
2891.08910891089 0.851658490714644
2895.0495049505 0.851857802811295
2899.0099009901 0.852056581442168
2902.9702970297 0.852254828739793
2906.93069306931 0.852452546825385
2910.89108910891 0.852649737808923
2914.85148514852 0.85284640378922
2918.81188118812 0.853042546853999
2922.77227722772 0.853238169079965
2926.73267326733 0.853433272532877
2930.69306930693 0.853627859267621
2934.65346534653 0.853821931328279
2938.61386138614 0.854015490748201
2942.57425742574 0.854208539550078
2946.53465346535 0.854401079746005
2950.49504950495 0.854593113337555
2954.45544554455 0.854784642315845
2958.41584158416 0.854975668661606
2962.37623762376 0.85516619434525
2966.33663366337 0.855356221326935
2970.29702970297 0.855545751556633
2974.25742574257 0.855734786974194
2978.21782178218 0.855923329509415
2982.17821782178 0.856111381082102
2986.13861386139 0.856298943602134
2990.09900990099 0.856486018969528
2994.05940594059 0.856672609074503
2998.0198019802 0.856858715797541
3001.9801980198 0.85704434100945
3005.94059405941 0.857229486571428
3009.90099009901 0.857414154335121
3013.86138613861 0.857598346142687
3017.82178217822 0.857782063826854
3021.78217821782 0.857965309210981
3025.74257425743 0.85814808410912
3029.70297029703 0.85833039032607
3033.66336633663 0.85851222965744
3037.62376237624 0.858693603889707
3041.58415841584 0.85887451480027
3045.54455445545 0.859054964157512
3049.50495049505 0.859234953720855
3053.46534653465 0.859414485240814
3057.42574257426 0.859593560459059
3061.38613861386 0.859772181108465
3065.34653465347 0.859950348913169
3069.30693069307 0.860128065588626
3073.26732673267 0.860305332841664
3077.22772277228 0.860482152370534
3081.18811881188 0.860658525864967
3085.14851485149 0.860834455006227
3089.10891089109 0.861009941467164
3093.06930693069 0.861184986912264
3097.0297029703 0.861359592997703
3100.9900990099 0.861533761371399
3104.9504950495 0.861707493673062
3108.91089108911 0.861880791534244
3112.87128712871 0.862053656578395
3116.83168316832 0.862226090420904
3120.79207920792 0.862398094669158
3124.75247524752 0.862569670922583
3128.71287128713 0.862740820772701
3132.67326732673 0.862911545803173
3136.63366336634 0.863081847589849
3140.59405940594 0.863251727700816
3144.55445544554 0.863421187696447
3148.51485148515 0.863590229129445
3152.47524752475 0.863758853544893
3156.43564356436 0.863927062480299
3160.39603960396 0.864094857465643
3164.35643564356 0.864262240023422
3168.31683168317 0.864429211668696
3172.27722772277 0.864595773909133
3176.23762376238 0.864761928245055
3180.19801980198 0.864927676169481
3184.15841584158 0.865093019168173
3188.11881188119 0.865257958719676
3192.07920792079 0.865422496295368
3196.0396039604 0.865586633359497
3200 0.865750371369228
3203.9603960396 0.865913711774685
3207.92079207921 0.866076656018991
3211.88118811881 0.866239205538313
3215.84158415842 0.866401361761901
3219.80198019802 0.866563126112135
3223.76237623762 0.866724500004556
3227.72277227723 0.866885484847919
3231.68316831683 0.867046082044223
3235.64356435644 0.867206292988759
3239.60396039604 0.867366119070144
3243.56435643564 0.867525561670367
3247.52475247525 0.867684622164823
3251.48514851485 0.867843301922353
3255.44554455446 0.868001602305286
3259.40594059406 0.868159524669475
3263.36633663366 0.868317070364335
3267.32673267327 0.868474240732883
3271.28712871287 0.868631037111775
3275.24752475248 0.868787460831343
3279.20792079208 0.868943513215631
3283.16831683168 0.869099195582436
3287.12871287129 0.869254509243339
3291.08910891089 0.869409455503749
3295.04950495049 0.869564035662931
3299.0099009901 0.869718251014048
3302.9702970297 0.869872102844193
3306.93069306931 0.870025592434428
3310.89108910891 0.870178721059816
3314.85148514851 0.870331489989458
3318.81188118812 0.870483900486524
3322.77227722772 0.870635953808296
3326.73267326733 0.870787651206191
3330.69306930693 0.870938993925804
3334.65346534653 0.871089983206936
3338.61386138614 0.871240620283634
3342.57425742574 0.871390906384215
3346.53465346535 0.871540842731309
3350.49504950495 0.871690430541885
3354.45544554455 0.871839671027284
3358.41584158416 0.871988565393257
3362.37623762376 0.87213711483999
3366.33663366337 0.872285320562141
3370.29702970297 0.872433183748871
3374.25742574257 0.872580705583872
3378.21782178218 0.872727887245402
3382.17821782178 0.872874729906316
3386.13861386139 0.873021234734093
3390.09900990099 0.873167402890873
3394.05940594059 0.873313235533481
3398.0198019802 0.873458733813461
3401.9801980198 0.873603898877105
3405.94059405941 0.873748731865484
3409.90099009901 0.873893233914476
3413.86138613861 0.874037406154796
3417.82178217822 0.874181249712024
3421.78217821782 0.874324765706637
3425.74257425743 0.874467955254036
3429.70297029703 0.874610819464574
3433.66336633663 0.874753359443585
3437.62376237624 0.874895576291415
3441.58415841584 0.875037471103443
3445.54455445545 0.875179044970118
3449.50495049505 0.875320298976979
3453.46534653465 0.875461234204687
3457.42574257426 0.875601851729051
3461.38613861386 0.875742152621054
3465.34653465346 0.875882137946881
3469.30693069307 0.876021808767948
3473.26732673267 0.876161166140924
3477.22772277228 0.876300211117761
3481.18811881188 0.876438944745719
3485.14851485148 0.87657736806739
3489.10891089109 0.87671548212073
3493.06930693069 0.876853287939077
3497.0297029703 0.876990786551182
3500.9900990099 0.877127978981234
3504.9504950495 0.87726486624888
3508.91089108911 0.877401449369257
3512.87128712871 0.877537729353014
3516.83168316832 0.877673707206335
3520.79207920792 0.877809383930966
3524.75247524752 0.877944760524238
3528.71287128713 0.878079837979092
3532.67326732673 0.878214617284101
3536.63366336634 0.8783490994235
3540.59405940594 0.878483285377202
3544.55445544554 0.878617176120826
3548.51485148515 0.878750772625719
3552.47524752475 0.87888407585898
3556.43564356436 0.879017086783485
3560.39603960396 0.879149806357904
3564.35643564356 0.879282235536732
3568.31683168317 0.879414375270306
3572.27722772277 0.879546226504826
3576.23762376238 0.879677790182386
3580.19801980198 0.879809067240987
3584.15841584158 0.879940058614563
3588.11881188119 0.880070765233004
3592.07920792079 0.880201188022177
3596.0396039604 0.880331327903945
3600 0.880461185796194
3603.9603960396 0.880590762612849
3607.92079207921 0.880720059263898
3611.88118811881 0.880849076655414
3615.84158415842 0.880977815689574
3619.80198019802 0.881106277264678
3623.76237623762 0.881234462275177
3627.72277227723 0.881362371611685
3631.68316831683 0.881490006161006
3635.64356435644 0.88161736680615
3639.60396039604 0.881744454426356
3643.56435643564 0.881871269897109
3647.52475247525 0.881997814090165
3651.48514851485 0.882124087873566
3655.44554455446 0.882250092111661
3659.40594059406 0.882375827665127
3663.36633663366 0.882501295390988
3667.32673267327 0.882626496142632
3671.28712871287 0.882751430769833
3675.24752475248 0.882876100118769
3679.20792079208 0.883000505032042
3683.16831683168 0.883124646348695
3687.12871287129 0.883248524904231
3691.08910891089 0.883372141530634
3695.0495049505 0.883495497056383
3699.0099009901 0.883618592306476
3702.9702970297 0.883741428102444
3706.93069306931 0.88386400526237
3710.89108910891 0.883986324600909
3714.85148514852 0.884108386929303
3718.81188118812 0.8842301930554
3722.77227722772 0.884351743783673
3726.73267326733 0.884473039915238
3730.69306930693 0.884594082247866
3734.65346534654 0.884714871576007
3738.61386138614 0.884835408690805
3742.57425742574 0.884955694380113
3746.53465346535 0.885075729428513
3750.49504950495 0.885195514617332
3754.45544554455 0.885315050724657
3758.41584158416 0.885434338525356
3762.37623762376 0.885553378791088
3766.33663366337 0.885672172290327
3770.29702970297 0.885790719788374
3774.25742574257 0.885909022047372
3778.21782178218 0.886027079826328
3782.17821782178 0.886144893881123
3786.13861386139 0.88626246496453
3790.09900990099 0.886379793826234
3794.05940594059 0.88649688121284
3798.0198019802 0.886613727867896
3801.9801980198 0.886730334531904
3805.94059405941 0.886846701942338
3809.90099009901 0.886962830833659
3813.86138613861 0.887078721937329
3817.82178217822 0.887194375981828
3821.78217821782 0.887309793692667
3825.74257425743 0.887424975792406
3829.70297029703 0.887539923000667
3833.66336633663 0.887654636034149
3837.62376237624 0.887769115606644
3841.58415841584 0.88788336242905
3845.54455445545 0.887997377209385
3849.50495049505 0.888111160652807
3853.46534653465 0.88822471346162
3857.42574257426 0.888338036335295
3861.38613861386 0.888451129970483
3865.34653465347 0.888563995061026
3869.30693069307 0.888676632297974
3873.26732673267 0.888789042369599
3877.22772277228 0.888901225961407
3881.18811881188 0.889013183756155
3885.14851485149 0.889124916433861
3889.10891089109 0.88923642467182
3893.06930693069 0.889347709144618
3897.0297029703 0.889458770524144
3900.9900990099 0.889569609479603
3904.95049504951 0.889680226677533
3908.91089108911 0.889790622781813
3912.87128712871 0.889900798453681
3916.83168316832 0.890010754351743
3920.79207920792 0.890120491131989
3924.75247524752 0.890230009447807
3928.71287128713 0.89033930994999
3932.67326732673 0.890448393286756
3936.63366336634 0.890557260103756
3940.59405940594 0.890665911044088
3944.55445544554 0.89077434674831
3948.51485148515 0.890882567854452
3952.47524752475 0.89099057499803
3956.43564356436 0.891098368812054
};
\addlegendentry{$Q = 11$}
\addplot [semithick, crimson2143940]
table {%
0 0
3.96039603960396 6.91943988639808e-28
7.92079207920792 2.05159403391008e-23
11.8811881188119 8.12888285691891e-21
15.8415841584158 5.5040512111198e-19
19.8019801980198 1.4154782907688e-17
23.7623762376238 1.97329699936429e-16
27.7227722772277 1.8028718252612e-15
31.6831683168317 1.20896745020468e-14
35.6435643564356 6.4013709810154e-14
39.6039603960396 2.81323432020845e-13
43.5643564356436 1.06332674177591e-12
47.5247524752475 3.54867070474931e-12
51.4851485148515 1.06676276162892e-11
55.4455445544554 2.93365236710379e-11
59.4059405940594 7.47183980052214e-11
63.3663366336634 1.78003670487065e-10
67.3267326732673 3.99883597324029e-10
71.2871287128713 8.52821023753445e-10
75.2475247524752 1.73638045081606e-09
79.2079207920792 3.39126213050146e-09
83.1683168316832 6.37927608743991e-09
87.1287128712871 1.15982573734354e-08
91.0891089108911 2.04428114126247e-08
95.0495049504951 3.50237190645803e-08
99.009900990099 5.84607414077001e-08
102.970297029703 9.52653491314306e-08
106.930693069307 1.51831458298792e-07
110.891089108911 2.37053477794742e-07
114.851485148515 3.63091760896856e-07
118.811881188119 5.46305808186314e-07
122.772277227723 8.08375207554843e-07
126.732673267327 1.17762725178696e-06
130.693069306931 1.69058839754033e-06
134.653465346535 2.39377419679927e-06
138.613861386139 3.34572904311016e-06
142.574257425743 4.61932305592734e-06
146.534653465347 6.30430872870285e-06
150.49504950495 8.5101346661435e-06
154.455445544554 1.13690079323676e-05
158.415841584158 1.50391903437361e-05
162.376237623762 1.9708507604003e-05
166.336633663366 2.55980436442837e-05
170.29702970297 3.29659860542075e-05
174.257425742574 4.21115822359969e-05
178.217821782178 5.33791600425771e-05
182.178217821782 6.716216133219e-05
186.138613861386 8.39071322346789e-05
190.09900990099 0.000104117610115276
194.059405940594 0.000128357844360728
198.019801980198 0.000157256286300916
201.980198019802 0.000191508782895727
205.940594059406 0.000231881409316604
209.90099009901 0.000279212877264325
213.861386138614 0.000334416458791942
217.821782178218 0.000398481369520647
221.782178217822 0.000472473560396619
225.742574257426 0.000557535873463153
229.70297029703 0.000654887524415507
233.663366336634 0.000765822882845037
237.623762376238 0.000891709529924463
241.584158415842 0.00103398558268154
245.544554455446 0.00119415628378531
249.50495049505 0.00137378986575029
253.465346534653 0.00157451270846605
257.425742574257 0.00179800381880044
261.386138613861 0.0020459886705223
265.346534653465 0.00232023245177224
269.306930693069 0.00262253277561414
273.267326732673 0.00295471191667948
277.227722772277 0.00331860864343998
281.188118811881 0.00371606972110315
285.148514851485 0.00414894116443323
289.108910891089 0.00461905932289405
293.069306930693 0.0051282418823548
297.029702970297 0.00567827886818232
300.990099009901 0.00627092373387938
304.950495049505 0.00690788461755616
308.910891089109 0.00759081584550384
312.871287128713 0.00832130975805572
316.831683168317 0.00910088892787695
320.792079207921 0.0099309988349299
324.752475247525 0.0108130010557519
328.712871287129 0.011748167017488
332.673267326733 0.0127376723594879
336.633663366337 0.0137825919373484
340.594059405941 0.0148838954961978
344.554455445545 0.0160424440319224
348.514851485149 0.0172589868510499
352.475247524752 0.0185341593322576
356.435643564356 0.0198684813850694
360.39603960396 0.0212623565943407
364.356435643564 0.0227160720326909
368.316831683168 0.0242297987171837
372.277227722772 0.0258035926813443
376.237623762376 0.0274373966290517
380.19801980198 0.0291310421329995
384.158415841584 0.0308842523372671
388.118811881188 0.0326966451210859
392.079207920792 0.0345677366791107
396.039603960396 0.0364969454723708
400 0.0384835965035637
403.960396039604 0.0405269258703988
407.920792079208 0.0426260855512747
411.881188118812 0.0447801483786059
415.841584158416 0.0469881131565682
419.80198019802 0.0492489098818298
423.762376237624 0.0515614050279397
427.722772277228 0.053924406856387
431.683168316832 0.0563366707198769
435.643564356436 0.058796904326037
439.60396039604 0.0613037729325319
443.564356435644 0.0638559044473666
447.524752475248 0.0664518944109789
451.485148514851 0.0690903108395019
455.445544554455 0.0717696989113119
459.405940594059 0.0744885854816147
463.366336633663 0.0772454834123653
467.326732673267 0.0800388957072221
471.287128712871 0.0828673194435111
475.247524752475 0.0857292494953005
479.207920792079 0.0886231820436462
483.168316831683 0.0915476178718804
487.128712871287 0.0945010654454513
491.089108910891 0.0974820437773074
495.049504950495 0.100489085081137
499.009900990099 0.103520737215945
502.970297029703 0.106575565926459
506.930693069307 0.10965215688474
510.891089108911 0.112749117539115
514.851485148515 0.115865078777153
518.811881188119 0.118998696409917
522.772277227723 0.12214865248511
526.732673267327 0.125313656437021
530.693069306931 0.128492446081385
534.653465346535 0.131683788463389
538.613861386139 0.134886480567095
542.574257425743 0.13809934989455
546.534653465347 0.141321254922772
550.49504950495 0.144551085446671
554.455445544554 0.147787762815822
558.415841584158 0.15103024007278
562.376237623762 0.154277502000424
566.336633663366 0.157528565085546
570.29702970297 0.160782477405637
574.257425742574 0.164038318445529
578.217821782178 0.16729519885027
582.178217821782 0.170552260120276
586.138613861386 0.17380867425453
590.09900990099 0.177063643347258
594.059405940594 0.180316399143223
598.019801980198 0.183566202556473
601.980198019802 0.186812343157066
605.940594059406 0.190054138630009
609.90099009901 0.193290934210384
613.861386138614 0.196522102098318
617.821782178218 0.199747040857227
621.782178217822 0.20296517479848
625.742574257426 0.206175953355411
629.70297029703 0.209378850449352
633.663366336634 0.21257336385014
637.623762376238 0.215759014533366
641.584158415842 0.218935346036396
645.544554455446 0.222101923815035
649.50495049505 0.22525833460252
653.465346534653 0.22840418577236
657.425742574257 0.231539104706381
661.386138613861 0.234662738169199
665.346534653465 0.237774751690207
669.306930693069 0.240874828954023
673.267326732673 0.243962671200242
677.227722772277 0.247037996633227
681.188118811881 0.25010053984256
685.148514851485 0.253150051234698
689.108910891089 0.256186296476284
693.069306930693 0.259209055949482
697.029702970297 0.262218124219652
700.990099009901 0.265213309515582
704.950495049505 0.268194433222472
708.910891089109 0.271161329387783
712.871287128713 0.274113844240031
716.831683168317 0.277051835720546
720.792079207921 0.279975173028197
724.752475247525 0.282883736177028
728.712871287129 0.285777415566729
732.673267326733 0.28865611156583
736.633663366337 0.291519734107501
740.59405940594 0.294368202297775
744.554455445545 0.297201444036048
748.514851485149 0.300019395647648
752.475247524752 0.302822001528268
756.435643564356 0.305609213800045
760.396039603961 0.308380991979065
764.356435643564 0.311137302654034
768.316831683168 0.313878119175895
772.277227722772 0.316603421358117
776.237623762376 0.319313195187419
780.19801980198 0.322007432544657
784.158415841584 0.324686130935616
788.118811881188 0.327349293231456
792.079207920792 0.329996927418533
796.039603960396 0.332629046357345
800 0.335245667550344
803.960396039604 0.337846812918346
807.920792079208 0.340432508585298
811.881188118812 0.343002784671132
815.841584158416 0.345557675092477
819.80198019802 0.348097217370967
823.762376237624 0.350621452448911
827.722772277228 0.353130424512095
831.683168316832 0.355624180819467
835.643564356436 0.358102771539499
839.60396039604 0.360566249592982
843.564356435644 0.363014670502058
847.524752475248 0.365448092245262
851.485148514851 0.367866575118371
855.445544554455 0.370270181600864
859.405940594059 0.372658976227794
863.366336633663 0.375033025466872
867.326732673267 0.377392397600599
871.287128712871 0.379737162613239
875.247524752475 0.382067392082484
879.207920792079 0.384383159075623
883.168316831683 0.386684538050058
887.128712871287 0.388971604758004
891.089108910891 0.391244436155227
895.049504950495 0.393503110313658
899.009900990099 0.395747706337745
902.970297029703 0.397978304284405
906.930693069307 0.400194985086438
910.891089108911 0.402397830479263
914.851485148515 0.404586922930869
918.811881188119 0.406762345574841
922.772277227723 0.408924182146349
926.732673267327 0.411072516920991
930.693069306931 0.413207434656366
934.653465346535 0.41532902053629
938.613861386139 0.417437360117536
942.574257425743 0.419532539279002
946.534653465347 0.421614644173228
950.49504950495 0.423683761180138
954.455445544554 0.425739976862954
958.415841584158 0.427783377926171
962.376237623762 0.429814051175522
966.336633663366 0.431832083479849
970.29702970297 0.433837561734811
974.257425742574 0.435830572828345
978.217821782178 0.437811203607819
982.178217821782 0.439779540848801
986.138613861386 0.441735671225384
990.09900990099 0.443679681282003
994.059405940594 0.445611657406679
998.019801980198 0.447531685805638
1001.9801980198 0.449439852479242
1005.94059405941 0.451336243199188
1009.90099009901 0.453220943486904
1013.86138613861 0.455094038593123
1017.82178217822 0.456955613478548
1021.78217821782 0.458805752795599
1025.74257425743 0.460644540871171
1029.70297029703 0.462472061690375
1033.66336633663 0.46428839888121
1037.62376237624 0.46609363570014
1041.58415841584 0.467887855018527
1045.54455445545 0.469671139309886
1049.50495049505 0.471443570637928
1053.46534653465 0.473205230645363
1057.42574257426 0.474956200543417
1061.38613861386 0.476696561102044
1065.34653465347 0.478426392640805
1069.30693069307 0.480145775020365
1073.26732673267 0.481854787634614
1077.22772277228 0.483553509403349
1081.18811881188 0.48524201876552
1085.14851485149 0.486920393673005
1089.10891089109 0.488588711584883
1093.06930693069 0.490247049462197
1097.0297029703 0.491895483763178
1100.9900990099 0.493534090438905
1104.9504950495 0.495162944929393
1108.91089108911 0.496782122160075
1112.87128712871 0.498391696538675
1116.83168316832 0.499991741952443
1120.79207920792 0.501582331765738
1124.75247524752 0.50316353881795
1128.71287128713 0.50473543542173
1132.67326732673 0.506298093361535
1136.63366336634 0.507851583892445
1140.59405940594 0.509395977739274
1144.55445544554 0.510931345095924
1148.51485148515 0.512457755625002
1152.47524752475 0.513975278457662
1156.43564356436 0.515483982193685
1160.39603960396 0.516983934901759
1164.35643564356 0.518475204119972
1168.31683168317 0.519957856856499
1172.27722772277 0.521431959590461
1176.23762376238 0.522897578272971
1180.19801980198 0.524354778328337
1184.15841584158 0.525803624655426
1188.11881188119 0.527244181629169
1192.07920792079 0.528676513102214
1196.0396039604 0.530100682406707
1200 0.531516752356197
1203.9603960396 0.532924785247664
1207.92079207921 0.534324842863653
1211.88118811881 0.535716986474518
1215.84158415842 0.537101276840759
1219.80198019802 0.538477774215458
1223.76237623762 0.539846538346799
1227.72277227723 0.54120762848067
1231.68316831683 0.542561103363345
1235.64356435644 0.543907021244235
1239.60396039604 0.545245439878702
1243.56435643564 0.546576416530949
1247.52475247525 0.547900007976954
1251.48514851485 0.549216270507464
1255.44554455446 0.550525259931044
1259.40594059406 0.551827031577163
1263.36633663366 0.55312164029933
1267.32673267327 0.55440914047827
1271.28712871287 0.555689586025127
1275.24752475248 0.556963030384713
1279.20792079208 0.558229526538777
1283.16831683168 0.559489127009305
1287.12871287129 0.560741883861844
1291.08910891089 0.561987848708849
1295.0495049505 0.563227072713045
1299.0099009901 0.564459606590813
1302.9702970297 0.565685500615582
1306.93069306931 0.56690480462124
1310.89108910891 0.568117568005553
1314.85148514851 0.569323839733594
1318.81188118812 0.570523668341171
1322.77227722772 0.571717101938274
1326.73267326733 0.57290418821251
1330.69306930693 0.574084974432551
1334.65346534653 0.575259507451572
1338.61386138614 0.576427833710695
1342.57425742574 0.577589999242428
1346.53465346535 0.578746049674098
1350.49504950495 0.579896030231278
1354.45544554455 0.581039985741211
1358.41584158416 0.582177960636222
1362.37623762376 0.583309998957122
1366.33663366337 0.584436144356606
1370.29702970297 0.585556440102631
1374.25742574257 0.586670929081795
1378.21782178218 0.587779653802691
1382.17821782178 0.588882656399252
1386.13861386139 0.589979978634087
1390.09900990099 0.591071661901795
1394.05940594059 0.592157747232264
1398.0198019802 0.593238275293956
1401.9801980198 0.594313286397177
1405.94059405941 0.595382820497325
1409.90099009901 0.59644691719812
1413.86138613861 0.597505615754821
1417.82178217822 0.598558955077419
1421.78217821782 0.59960697373381
1425.74257425743 0.600649709952955
1429.70297029703 0.60168720162801
1433.66336633663 0.602719486319444
1437.62376237624 0.60374660125813
1441.58415841584 0.604768583348421
1445.54455445545 0.605785469171199
1449.50495049505 0.606797294986905
1453.46534653465 0.607804096738547
1457.42574257426 0.608805910054686
1461.38613861386 0.609802770252398
1465.34653465347 0.610794712340216
1469.30693069307 0.61178177102105
1473.26732673267 0.612763980695079
1477.22772277228 0.613741375462629
1481.18811881188 0.614713989127018
1485.14851485149 0.615681855197385
1489.10891089109 0.616645006891495
1493.06930693069 0.617603477138519
1497.0297029703 0.618557298581793
1500.9900990099 0.619506503581547
1504.9504950495 0.620451124217626
1508.91089108911 0.621391192292167
1512.87128712871 0.622326739332274
1516.83168316832 0.623257796592651
1520.79207920792 0.624184395058227
1524.75247524752 0.625106565446746
1528.71287128713 0.626024338211346
1532.67326732673 0.626937743543098
1536.63366336634 0.627846811373543
1540.59405940594 0.628751571377188
1544.55445544554 0.629652052973987
1548.51485148515 0.630548285331802
1552.47524752475 0.631440297368834
1556.43564356436 0.632328117756037
1560.39603960396 0.633211774919508
1564.35643564356 0.634091297042852
1568.31683168317 0.634966712069529
1572.27722772277 0.635838047705176
1576.23762376238 0.636705331419906
1580.19801980198 0.63756859045059
1584.15841584158 0.63842785180311
1588.11881188119 0.639283142254595
1592.07920792079 0.640134488355636
1596.0396039604 0.640981916432476
1600 0.641825452589182
1603.9603960396 0.642665122709792
1607.92079207921 0.643500952460445
1611.88118811881 0.64433296729149
1615.84158415842 0.645161192439569
1619.80198019802 0.645985652929683
1623.76237623762 0.646806373577242
1627.72277227723 0.647623378990086
1631.68316831683 0.648436693570491
1635.64356435644 0.649246341517152
1639.60396039604 0.650052346827155
1643.56435643564 0.650854733297913
1647.52475247525 0.651653524529099
1651.48514851485 0.652448743924549
1655.44554455446 0.653240414694148
1659.40594059406 0.654028559855704
1663.36633663366 0.654813202236791
1667.32673267327 0.655594364476581
1671.28712871287 0.656372069027658
1675.24752475248 0.657146338157811
1679.20792079208 0.657917193951806
1683.16831683168 0.658684658313146
1687.12871287129 0.65944875296581
1691.08910891089 0.660209499455973
1695.0495049505 0.660966919153711
1699.0099009901 0.661721033254686
1702.9702970297 0.662471862781816
1706.93069306931 0.663219428586926
1710.89108910891 0.663963751352383
1714.85148514851 0.664704851592714
1718.81188118812 0.665442749656207
1722.77227722772 0.666177465726497
1726.73267326733 0.666909019824134
1730.69306930693 0.667637431808132
1734.65346534653 0.668362721377511
1738.61386138614 0.669084908072813
1742.57425742574 0.669804011277609
1746.53465346535 0.670520050219985
1750.49504950495 0.671233043974021
1754.45544554455 0.671943011461242
1758.41584158416 0.672649971452068
1762.37623762376 0.673353942567241
1766.33663366337 0.674054943279232
1770.29702970297 0.674752991913651
1774.25742574257 0.675448106650621
1778.21782178218 0.676140305526156
1782.17821782178 0.676829606433508
1786.13861386139 0.677516027124519
1790.09900990099 0.678199585210941
1794.05940594059 0.678880298165753
1798.0198019802 0.679558183324461
1801.9801980198 0.680233257886385
1805.94059405941 0.680905538915931
1809.90099009901 0.681575043343855
1813.86138613861 0.682241787968506
1817.82178217822 0.682905789457062
1821.78217821782 0.683567064346752
1825.74257425743 0.684225629046064
1829.70297029703 0.684881499835943
1833.66336633663 0.685534692870972
1837.62376237624 0.686185224180545
1841.58415841584 0.686833109670026
1845.54455445545 0.687478365121899
1849.50495049505 0.688121006196898
1853.46534653465 0.688761048435138
1857.42574257426 0.68939850725722
1861.38613861386 0.690033397965337
1865.34653465347 0.69066573574436
1869.30693069307 0.691295535662918
1873.26732673267 0.691922812674462
1877.22772277228 0.692547581618327
1881.18811881188 0.693169857220767
1885.14851485149 0.693789654096001
1889.10891089109 0.694406986747224
1893.06930693069 0.695021869567632
1897.0297029703 0.695634316841416
1900.9900990099 0.696244342744755
1904.9504950495 0.696851961346804
1908.91089108911 0.697457186610659
1912.87128712871 0.69806003239432
1916.83168316832 0.698660512451648
1920.79207920792 0.699258640433302
1924.75247524752 0.699854429887672
1928.71287128713 0.700447894261804
1932.67326732673 0.701039046902312
1936.63366336634 0.701627901056284
1940.59405940594 0.702214469872173
1944.55445544554 0.702798766400688
1948.51485148515 0.703380803595666
1952.47524752475 0.703960594314943
1956.43564356436 0.704538151321208
1960.39603960396 0.705113487282861
1964.35643564356 0.705686614774848
1968.31683168317 0.706257546279495
1972.27722772277 0.706826294187334
1976.23762376238 0.707392870797918
1980.19801980198 0.707957288320629
1984.15841584158 0.708519558875477
1988.11881188119 0.709079694493893
1992.07920792079 0.709637707119509
1996.0396039604 0.710193608608938
2000 0.710747410732537
2003.9603960396 0.711299125175171
2007.92079207921 0.711848763536963
2011.88118811881 0.712396337334037
2015.84158415842 0.712941857999258
2019.80198019802 0.713485336882962
2023.76237623762 0.714026785253675
2027.72277227723 0.71456621429883
2031.68316831683 0.715103635125476
2035.64356435644 0.715639058760975
2039.60396039604 0.716172496153702
2043.56435643564 0.716703958173724
2047.52475247525 0.717233455613488
2051.48514851485 0.717760999188485
2055.44554455446 0.718286599537927
2059.40594059406 0.718810267225397
2063.36633663366 0.719332012739509
2067.32673267327 0.719851846494549
2071.28712871287 0.72036977883112
2075.24752475248 0.720885820016776
2079.20792079208 0.721399980246643
2083.16831683168 0.721912269644049
2087.12871287129 0.722422698261133
2091.08910891089 0.722931276079458
2095.0495049505 0.723438013010609
2099.0099009901 0.723942918896797
2102.9702970297 0.724446003511445
2106.93069306931 0.724947276559774
2110.89108910891 0.725446747679385
2114.85148514852 0.725944426440832
2118.81188118812 0.726440322348189
2122.77227722772 0.726934444839613
2126.73267326733 0.727426803287901
2130.69306930693 0.727917407001046
2134.65346534653 0.728406265222776
2138.61386138614 0.728893387133099
2142.57425742574 0.729378781848842
2146.53465346535 0.729862458424174
2150.49504950495 0.730344425851136
2154.45544554455 0.730824693060162
2158.41584158416 0.731303268920592
2162.37623762376 0.731780162241181
2166.33663366337 0.732255381770607
2170.29702970297 0.732728936197972
2174.25742574257 0.733200834153292
2178.21782178218 0.733671084207995
2182.17821782178 0.734139694875399
2186.13861386139 0.734606674611202
2190.09900990099 0.73507203181395
2194.05940594059 0.735535774825516
2198.0198019802 0.735997911931563
2201.9801980198 0.736458451362008
2205.94059405941 0.736917401291483
2209.90099009901 0.737374769839785
2213.86138613861 0.73783056507233
2217.82178217822 0.738284795000594
2221.78217821782 0.738737467582559
2225.74257425743 0.739188590723147
2229.70297029703 0.739638172274653
2233.66336633663 0.740086220037176
2237.62376237624 0.740532741759039
2241.58415841584 0.740977745137217
2245.54455445545 0.741421237817746
2249.50495049505 0.74186322739614
2253.46534653465 0.7423037214178
2257.42574257426 0.742742727378416
2261.38613861386 0.743180252724373
2265.34653465347 0.743616304853141
2269.30693069307 0.744050891113677
2273.26732673267 0.744484018806809
2277.22772277228 0.744915695185625
2281.18811881188 0.745345927455852
2285.14851485149 0.745774722776243
2289.10891089109 0.746202088258941
2293.06930693069 0.746628030969863
2297.0297029703 0.747052557929058
2300.9900990099 0.747475676111079
2304.9504950495 0.747897392445344
2308.91089108911 0.74831771381649
2312.87128712871 0.748736647064732
2316.83168316832 0.749154198986213
2320.79207920792 0.749570376333354
2324.75247524752 0.749985185815195
2328.71287128713 0.750398634097744
2332.67326732673 0.750810727804309
2336.63366336634 0.751221473515838
2340.59405940594 0.751630877771249
2344.55445544554 0.752038947067762
2348.51485148515 0.752445687861223
2352.47524752475 0.75285110656643
2356.43564356436 0.75325520955745
2360.39603960396 0.753658003167944
2364.35643564356 0.75405949369147
2368.31683168317 0.754459687381807
2372.27722772277 0.754858590453257
2376.23762376238 0.75525620908095
2380.19801980198 0.755652549401154
2384.15841584158 0.75604761751157
2388.11881188119 0.756441419471632
2392.07920792079 0.7568339613028
2396.0396039604 0.757225248988858
2400 0.757615288476197
2403.9603960396 0.758004085674108
2407.92079207921 0.758391646455062
2411.88118811881 0.758777976654995
2415.84158415842 0.759163082073589
2419.80198019802 0.759546968474544
2423.76237623762 0.759929641585857
2427.72277227723 0.760311107100092
2431.68316831683 0.760691370674651
2435.64356435644 0.761070437932039
2439.60396039604 0.761448314460133
2443.56435643564 0.761825005812439
2447.52475247525 0.762200517508356
2451.48514851485 0.762574855033434
2455.44554455446 0.762948023839627
2459.40594059406 0.763320029345548
2463.36633663366 0.763690876936719
2467.32673267327 0.764060571965822
2471.28712871287 0.764429119752943
2475.24752475247 0.764796525585819
2479.20792079208 0.765162794720076
2483.16831683168 0.765527932379473
2487.12871287129 0.765891943756141
2491.08910891089 0.766254834010814
2495.04950495049 0.766616608273067
2499.0099009901 0.766977271641545
2502.9702970297 0.767336829184198
2506.93069306931 0.7676952859385
2510.89108910891 0.768052646911683
2514.85148514851 0.768408917080955
2518.81188118812 0.768764101393728
2522.77227722772 0.769118204767831
2526.73267326733 0.769471232091733
2530.69306930693 0.769823188224755
2534.65346534653 0.770174077997289
2538.61386138614 0.770523906211007
2542.57425742574 0.770872677639072
2546.53465346535 0.771220397026348
2550.49504950495 0.771567069089605
2554.45544554455 0.771912698517725
2558.41584158416 0.772257289971909
2562.37623762376 0.772600848085869
2566.33663366337 0.772943377466038
2570.29702970297 0.773284882691765
2574.25742574257 0.773625368315507
2578.21782178218 0.773964838863029
2582.17821782178 0.774303298833597
2586.13861386139 0.774640752700166
2590.09900990099 0.774977204909573
2594.05940594059 0.775312659882721
2598.0198019802 0.775647122014772
2601.9801980198 0.775980595675328
2605.94059405941 0.776313085208614
2609.90099009901 0.77664459493366
2613.86138613861 0.776975129144484
2617.82178217822 0.77730469211027
2621.78217821782 0.77763328807554
2625.74257425743 0.77796092126034
2629.70297029703 0.778287595860404
2633.66336633663 0.778613316047333
2637.62376237624 0.778938085968766
2641.58415841584 0.779261909748547
2645.54455445545 0.779584791486897
2649.50495049505 0.779906735260578
2653.46534653465 0.780227745123062
2657.42574257426 0.780547825104691
2661.38613861386 0.780866979212846
2665.34653465346 0.781185211432102
2669.30693069307 0.781502525724395
2673.26732673267 0.781818926029173
2677.22772277228 0.782134416263564
2681.18811881188 0.78244900032252
2685.14851485148 0.782762682078984
2689.10891089109 0.783075465384035
2693.06930693069 0.783387354067045
2697.0297029703 0.783698351935829
2700.9900990099 0.784008462776793
2704.9504950495 0.784317690355088
2708.91089108911 0.784626038414752
2712.87128712871 0.784933510678858
2716.83168316832 0.78524011084966
2720.79207920792 0.785545842608739
2724.75247524752 0.78585070961714
2728.71287128713 0.786154715515518
2732.67326732673 0.786457863924277
2736.63366336634 0.78676015844371
2740.59405940594 0.787061602654136
2744.55445544554 0.787362200116039
2748.51485148515 0.7876619543702
2752.47524752475 0.787960868937837
2756.43564356436 0.788258947320735
2760.39603960396 0.788556193001379
2764.35643564356 0.788852609443087
2768.31683168317 0.789148200090139
2772.27722772277 0.789442968367909
2776.23762376238 0.789736917682989
2780.19801980198 0.790030051423321
2784.15841584158 0.790322372958319
2788.11881188119 0.790613885638999
2792.07920792079 0.790904592798099
2796.0396039604 0.791194497750206
2800 0.791483603791875
2803.9603960396 0.791771914201753
2807.92079207921 0.792059432240696
2811.88118811881 0.792346161151894
2815.84158415842 0.792632104160985
2819.80198019802 0.792917264476171
2823.76237623762 0.793201645288342
2827.72277227723 0.793485249771184
2831.68316831683 0.793768081081298
2835.64356435644 0.794050142358311
2839.60396039604 0.794331436724992
2843.56435643564 0.794611967287363
2847.52475247525 0.79489173713481
2851.48514851485 0.795170749340191
2855.44554455446 0.795449006959951
2859.40594059406 0.795726513034223
2863.36633663366 0.796003270586943
2867.32673267327 0.796279282625954
2871.28712871287 0.79655455214311
2875.24752475248 0.796829082114384
2879.20792079208 0.79710287549997
2883.16831683168 0.797375935244392
2887.12871287129 0.797648264276598
2891.08910891089 0.797919865510071
2895.0495049505 0.798190741842921
2899.0099009901 0.798460896157996
2902.9702970297 0.798730331322973
2906.93069306931 0.798999050190458
2910.89108910891 0.799267055598091
2914.85148514852 0.799534350368633
2918.81188118812 0.799800937310071
2922.77227722772 0.80006681921571
2926.73267326733 0.800331998864269
2930.69306930693 0.800596479019973
2934.65346534653 0.800860262432652
2938.61386138614 0.801123351837829
2942.57425742574 0.801385749956812
2946.53465346535 0.801647459496791
2950.49504950495 0.801908483150924
2954.45544554455 0.802168823598426
2958.41584158416 0.802428483504663
2962.37623762376 0.802687465521238
2966.33663366337 0.802945772286079
2970.29702970297 0.803203406423528
2974.25742574257 0.803460370544425
2978.21782178218 0.803716667246198
2982.17821782178 0.803972299112942
2986.13861386139 0.804227268715513
2990.09900990099 0.804481578611604
2994.05940594059 0.804735231345831
2998.0198019802 0.804988229449819
3001.9801980198 0.805240575442279
3005.94059405941 0.805492271829095
3009.90099009901 0.805743321103399
3013.86138613861 0.805993725745657
3017.82178217822 0.806243488223746
3021.78217821782 0.806492610993033
3025.74257425743 0.806741096496456
3029.70297029703 0.806988947164599
3033.66336633663 0.807236165415771
3037.62376237624 0.807482753656082
3041.58415841584 0.807728714279522
3045.54455445545 0.807974049668032
3049.50495049505 0.808218762191584
3053.46534653465 0.808462854208253
3057.42574257426 0.808706328064291
3061.38613861386 0.808949186094201
3065.34653465347 0.809191430620809
3069.30693069307 0.809433063955341
3073.26732673267 0.809674088397488
3077.22772277228 0.809914506235481
3081.18811881188 0.810154319746163
3085.14851485149 0.810393531195056
3089.10891089109 0.810632142836434
3093.06930693069 0.810870156913391
3097.0297029703 0.811107575657909
3100.9900990099 0.811344401290926
3104.9504950495 0.811580636022407
3108.91089108911 0.811816282051408
3112.87128712871 0.812051341566144
3116.83168316832 0.812285816744054
3120.79207920792 0.812519709751868
3124.75247524752 0.812753022745676
3128.71287128713 0.812985757870983
3132.67326732673 0.813217917262785
3136.63366336634 0.813449503045626
3140.59405940594 0.81368051733366
3144.55445544554 0.813910962230721
3148.51485148515 0.81414083983038
3152.47524752475 0.814370152216008
3156.43564356436 0.814598901460839
3160.39603960396 0.81482708962803
3164.35643564356 0.815054718770725
3168.31683168317 0.815281790932108
3172.27722772277 0.815508308145471
3176.23762376238 0.815734272434268
3180.19801980198 0.815959685812179
3184.15841584158 0.816184550283164
3188.11881188119 0.816408867841521
3192.07920792079 0.816632640471948
3196.0396039604 0.816855870149599
3200 0.817078558840138
3203.9603960396 0.817300708499799
3207.92079207921 0.81752232107544
3211.88118811881 0.8177433985046
3215.84158415842 0.817963942715555
3219.80198019802 0.81818395562737
3223.76237623762 0.818403439149956
3227.72277227723 0.818622395184127
3231.68316831683 0.818840825621646
3235.64356435644 0.819058732345285
3239.60396039604 0.819276117228878
3243.56435643564 0.81949298213737
3247.52475247525 0.81970932892687
3251.48514851485 0.819925159444707
3255.44554455446 0.820140475529478
3259.40594059406 0.820355279011098
3263.36633663366 0.820569571710855
3267.32673267327 0.820783355441457
3271.28712871287 0.820996632007086
3275.24752475248 0.821209403203443
3279.20792079208 0.821421670817801
3283.16831683168 0.821633436629052
3287.12871287129 0.821844702407759
3291.08910891089 0.8220554699162
3295.04950495049 0.82226574090842
3299.0099009901 0.822475517130276
3302.9702970297 0.822684800319487
3306.93069306931 0.822893592205678
3310.89108910891 0.82310189451043
3314.85148514851 0.823309708947326
3318.81188118812 0.823517037221994
3322.77227722772 0.823723881032156
3326.73267326733 0.823930242067673
3330.69306930693 0.824136122010589
3334.65346534653 0.824341522535178
3338.61386138614 0.824546445307986
3342.57425742574 0.824750891987878
3346.53465346535 0.824954864226079
3350.49504950495 0.825158363666222
3354.45544554455 0.825361391944385
3358.41584158416 0.825563950689141
3362.37623762376 0.825766041521596
3366.33663366337 0.825967666055434
3370.29702970297 0.826168825896957
3374.25742574257 0.82636952264513
3378.21782178218 0.82656975789162
3382.17821782178 0.826769533220839
3386.13861386139 0.826968850209984
3390.09900990099 0.827167710429077
3394.05940594059 0.82736611544101
3398.0198019802 0.827564066801579
3401.9801980198 0.827761566059528
3405.94059405941 0.827958614756589
3409.90099009901 0.828155214427518
3413.86138613861 0.828351366600139
3417.82178217822 0.828547072795379
3421.78217821782 0.828742334527308
3425.74257425743 0.828937153303177
3429.70297029703 0.829131530623458
3433.66336633663 0.82932546798188
3437.62376237624 0.829518966865468
3441.58415841584 0.829712028754577
3445.54455445545 0.829904655122934
3449.50495049505 0.830096847437673
3453.46534653465 0.83028860715937
3457.42574257426 0.830479935742082
3461.38613861386 0.83067083463338
3465.34653465346 0.830861305274388
3469.30693069307 0.831051349099819
3473.26732673267 0.831240967538008
3477.22772277228 0.831430162010946
3481.18811881188 0.83161893393432
3485.14851485148 0.831807284717545
3489.10891089109 0.831995215763797
3493.06930693069 0.832182728470051
3497.0297029703 0.83236982422711
3500.9900990099 0.832556504419645
3504.9504950495 0.832742770426223
3508.91089108911 0.832928623619345
3512.87128712871 0.833114065365475
3516.83168316832 0.833299097025078
3520.79207920792 0.833483719952646
3524.75247524752 0.833667935496737
3528.71287128713 0.833851745000005
3532.67326732673 0.834035149799232
3536.63366336634 0.834218151225357
3540.59405940594 0.834400750603514
3544.55445544554 0.834582949253059
3548.51485148515 0.834764748487601
3552.47524752475 0.834946149615037
3556.43564356436 0.835127153937578
3560.39603960396 0.835307762751784
3564.35643564356 0.835487977348592
3568.31683168317 0.835667799013346
3572.27722772277 0.83584722902583
3576.23762376238 0.836026268660295
3580.19801980198 0.836204919185489
3584.15841584158 0.836383181864688
3588.11881188119 0.836561057955725
3592.07920792079 0.836738548711019
3596.0396039604 0.836915655377602
3600 0.837092379197153
3603.9603960396 0.837268721406018
3607.92079207921 0.83744468323525
3611.88118811881 0.837620265910625
3615.84158415842 0.837795470652681
3619.80198019802 0.837970298676736
3623.76237623762 0.838144751192924
3627.72277227723 0.838318829406218
3631.68316831683 0.838492534516459
3635.64356435644 0.838665867718382
3639.60396039604 0.838838830201643
3643.56435643564 0.839011423150848
3647.52475247525 0.839183647745578
3651.48514851485 0.839355505160414
3655.44554455446 0.839526996564967
3659.40594059406 0.839698123123902
3663.36633663366 0.839868885996963
3667.32673267327 0.840039286339001
3671.28712871287 0.840209325299999
3675.24752475248 0.840379004025097
3679.20792079208 0.840548323654617
3683.16831683168 0.84071728532409
3687.12871287129 0.840885890164279
3691.08910891089 0.841054139301206
3695.0495049505 0.841222033856174
3699.0099009901 0.841389574945794
3702.9702970297 0.841556763682009
3706.93069306931 0.841723601172117
3710.89108910891 0.841890088518797
3714.85148514852 0.842056226820131
3718.81188118812 0.84222201716963
3722.77227722772 0.842387460656254
3726.73267326733 0.842552558364442
3730.69306930693 0.842717311374127
3734.65346534654 0.842881720760767
3738.61386138614 0.843045787595363
3742.57425742574 0.843209512944486
3746.53465346535 0.843372897870294
3750.49504950495 0.843535943430561
3754.45544554455 0.843698650678696
3758.41584158416 0.843861020663766
3762.37623762376 0.844023054430519
3766.33663366337 0.844184753019405
3770.29702970297 0.844346117466599
3774.25742574257 0.844507148804021
3778.21782178218 0.844667848059363
3782.17821782178 0.844828216256101
3786.13861386139 0.844988254413528
3790.09900990099 0.845147963546766
3794.05940594059 0.845307344666791
3798.0198019802 0.845466398780456
3801.9801980198 0.845625126890508
3805.94059405941 0.84578352999561
3809.90099009901 0.845941609090364
3813.86138613861 0.846099365165329
3817.82178217822 0.846256799207043
3821.78217821782 0.846413912198041
3825.74257425743 0.846570705116878
3829.70297029703 0.846727178938149
3833.66336633663 0.846883334632505
3837.62376237624 0.847039173166679
3841.58415841584 0.847194695503499
3845.54455445545 0.847349902601914
3849.50495049505 0.847504795417008
3853.46534653465 0.847659374900024
3857.42574257426 0.847813641998381
3861.38613861386 0.84796759765569
3865.34653465347 0.84812124281178
3869.30693069307 0.848274578402711
3873.26732673267 0.848427605360797
3877.22772277228 0.848580324614621
3881.18811881188 0.848732737089054
3885.14851485149 0.848884843705277
3889.10891089109 0.849036645380796
3893.06930693069 0.849188143029462
3897.0297029703 0.849339337561487
3900.9900990099 0.849490229883464
3904.95049504951 0.849640820898384
3908.91089108911 0.849791111505655
3912.87128712871 0.849941102601119
3916.83168316832 0.850090795077067
3920.79207920792 0.850240189822262
3924.75247524752 0.850389287721951
3928.71287128713 0.850538089657886
3932.67326732673 0.850686596508339
3936.63366336634 0.85083480914812
3940.59405940594 0.850982728448595
3944.55445544554 0.851130355277699
3948.51485148515 0.85127769049996
3952.47524752475 0.851424734976506
3956.43564356436 0.851571489565091
};
\addlegendentry{$Q = 15$}
\addplot [semithick, mediumpurple148103189]
table {%
0 0
3.96039603960396 7.43833837117097e-37
7.92079207920792 3.52871350861727e-31
11.8811881188119 7.07816812231717e-28
15.8415841584158 1.51470277567796e-25
19.8019801980198 9.51016868475338e-24
23.7623762376238 2.74917538611124e-22
27.7227722772277 4.6533101699047e-21
31.6831683168317 5.32328289047813e-20
35.6435643564356 4.51489884400175e-19
39.6039603960396 3.02420270060242e-18
43.5643564356436 1.67356454531518e-17
47.5247524752475 7.91034955857207e-17
51.4851485148515 3.27526350563888e-16
55.4455445544554 1.21150659329145e-15
59.4059405940594 4.0662827861469e-15
63.3663366336634 1.25404718661971e-14
67.3267326732673 3.59032915489816e-14
71.2871287128713 9.62394003482363e-14
75.2475247524752 2.43256403377968e-13
79.2079207920792 5.83292419826965e-13
83.1683168316832 1.33368592145864e-12
87.1287128712871 2.9207101116931e-12
91.0891089108911 6.1497428288493e-12
95.0495049504951 1.2491431614864e-11
99.009900990099 2.454874749343e-11
102.970297029703 4.67986513058502e-11
106.930693069307 8.67404751223093e-11
110.891089108911 1.56633057307374e-10
114.851485148515 2.76066266146187e-10
118.811881188119 4.75691917958027e-10
122.772277227723 8.02536267561233e-10
126.732673267327 1.32743304547069e-09
130.693069306931 2.15525393341362e-09
134.653465346535 3.43877344550099e-09
138.613861386139 5.39718786557437e-09
142.574257425743 8.34051291713154e-09
146.534653465347 1.27013111202e-08
150.49504950495 1.90754453092895e-08
154.455445544554 2.82738165485352e-08
158.415841584158 4.13873186549405e-08
162.376237623762 5.9867522661549e-08
166.336633663366 8.56258867437402e-08
170.29702970297 1.21154563374739e-07
174.257425742574 1.69672137911636e-07
178.217821782178 2.35297872880602e-07
182.178217821782 3.2325824084088e-07
186.138613861386 4.40129696446815e-07
190.09900990099 5.94121755681381e-07
194.059405940594 7.95404507834828e-07
198.019801980198 1.05648467468312e-06
201.980198019802 1.39263424318215e-06
205.940594059406 1.82237552546038e-06
209.90099009901 2.36802623676255e-06
213.861386138614 3.05630782347689e-06
217.821782178218 3.91901981628895e-06
221.782178217822 4.9937824264628e-06
225.742574257426 6.32484894681225e-06
229.70297029703 7.96398876568982e-06
233.663366336634 9.97144095699742e-06
237.623762376238 1.24169374786437e-05
241.584158415842 1.53807940049646e-05
245.544554455446 1.89550653463432e-05
249.50495049505 2.32447612844618e-05
253.465346534653 2.83691174888972e-05
257.425742574257 3.44629149962648e-05
261.386138613861 4.16778405442628e-05
265.346534653465 5.01838788782446e-05
269.306930693069 6.01707270065414e-05
273.267326732673 7.18492192922944e-05
277.227722772277 8.54527512537147e-05
281.188118811881 0.000101238689020892
285.148514851485 0.000119489750584314
289.108910891089 0.000140515344285945
293.069306930693 0.000164652849464614
297.029702970297 0.000192268823788339
300.990099009901 0.000223760121600168
304.950495049505 0.000259554907581679
308.910891089109 0.00030011355020786
312.871287128713 0.000345929379834083
316.831683168317 0.000397529296823188
320.792079207921 0.00045547421588784
324.752475247525 0.000520359333787137
328.712871287129 0.000592814208670462
332.673267326733 0.000673502640696285
336.633663366337 0.000763122345056697
340.594059405941 0.000862404410194467
344.554455445545 0.000972112535790553
348.514851485149 0.00109304204700578
352.475247524752 0.00122601868345851
356.435643564356 0.00137189716348591
360.39603960396 0.00153155952634472
364.356435643564 0.00170591325713094
368.316831683168 0.00189588920130934
372.277227722772 0.00210243927781606
376.237623762376 0.00232653400170286
380.19801980198 0.00256915982920413
384.158415841584 0.00283131633990125
388.118811881188 0.00311401327231141
392.079207920792 0.00341826743071517
396.039603960396 0.00374509948234314
400 0.00409553066514714
403.960396039604 0.00447057942727437
407.920792079208 0.00487125802003206
411.881188118812 0.00529856906656924
415.841584158416 0.005753502128707
419.80198019802 0.00623703029431936
423.762376237624 0.00675010680740695
427.722772277228 0.00729366176252068
431.683168316832 0.00786859888449392
435.643564356436 0.00847579241353959
439.60396039604 0.00911608411468074
443.564356435644 0.00979028042922431
447.524752475248 0.0104991497845802
451.485148514851 0.0112434200771894
455.445544554455 0.0120237763416802
459.405940594059 0.0128408586176427
463.366336633663 0.0136952600236201
467.326732673267 0.0145875250460883
471.287128712871 0.0155181480493502
475.247524752475 0.0164875720104333
479.207920792079 0.0174961874812721
483.168316831683 0.0185443317786899
487.128712871287 0.0196322884010014
491.089108910891 0.0207602866684366
495.049504950495 0.0219285015830678
499.009900990099 0.0231370539025052
502.970297029703 0.0243860104203326
506.930693069307 0.0256753844450791
510.891089108911 0.0270051364684845
514.851485148515 0.0283751750129099
518.811881188119 0.0297853576469725
522.772277227723 0.031235492157853
526.732673267327 0.0327253378682209
530.693069306931 0.0342546070853568
534.653465346535 0.0358229666698049
538.613861386139 0.0374300397107699
542.574257425743 0.039075407295457
546.534653465347 0.0407586103596535
550.49504950495 0.0424791516070381
554.455445544554 0.0442364974849863
558.415841584158 0.0460300802049934
562.376237623762 0.0478592997962672
566.336633663366 0.0497235261815234
570.29702970297 0.0516221012645567
574.257425742574 0.0535543410197326
578.217821782178 0.0555195375741575
582.178217821782 0.0575169612739165
586.138613861386 0.0595458627264162
590.09900990099 0.0616054748115307
594.059405940594 0.0636950146549065
598.019801980198 0.0658136855574431
601.980198019802 0.0679606788756081
605.940594059406 0.0701351758478863
609.90099009901 0.0723363493632708
613.861386138614 0.0745633656683049
617.821782178218 0.0768153860097464
621.782178217822 0.079091568210473
625.742574257426 0.0813910681767574
629.70297029703 0.0837130413355228
633.663366336634 0.0860566440006421
637.623762376238 0.0884210346677615
641.584158415842 0.090805375237513
645.544554455446 0.0932088321673394
649.50495049505 0.0956305775524704
653.465346534653 0.098069790136886
657.425742574257 0.100525656255358
661.386138613861 0.102997370707894
665.346534653465 0.105484137568114
669.306930693069 0.107985170927255
673.267326732673 0.110499695575666
677.227722772277 0.113026947623771
681.188118811881 0.115566175064582
685.148514851485 0.11811663827993
689.108910891089 0.120677610492655
693.069306930693 0.123248378167021
697.029702970297 0.125828241359677
700.990099009901 0.128416514023481
704.950495049505 0.131012524266512
708.910891089109 0.133615614568591
712.871287128713 0.136225141957603
716.831683168317 0.138840478147885
720.792079207921 0.1414610096429
724.752475247525 0.14408613780438
728.712871287129 0.146715278890075
732.673267326733 0.149347864062148
736.633663366337 0.151983339368262
740.59405940594 0.154621165697262
744.554455445545 0.157260818711353
748.514851485149 0.159901788756563
752.475247524752 0.162543580753223
756.435643564356 0.165185714068123
760.396039603961 0.167827722369924
764.356435643564 0.170469153469349
768.316831683168 0.173109569145563
772.277227722772 0.17574854496014
776.237623762376 0.178385670059884
780.19801980198 0.181020546969743
784.158415841584 0.183652791376959
788.118811881188 0.186282031907554
792.079207920792 0.188907909896168
796.039603960396 0.191530079150202
800 0.194148205709186
803.960396039604 0.19676196760019
807.920792079208 0.199371054590076
811.881188118812 0.201975167935315
815.841584158416 0.204574020130048
819.80198019802 0.207167334653023
823.762376237624 0.209754845713986
827.722772277228 0.212336298000055
831.683168316832 0.214911446422588
835.643564356436 0.217480055864981
839.60396039604 0.220041900931815
843.564356435644 0.222596765699733
847.524752475248 0.225144443470388
851.485148514851 0.227684736525773
855.445544554455 0.230217455886209
859.405940594059 0.232742421071255
863.366336633663 0.235259459863746
867.326732673267 0.237768408077181
871.287128712871 0.240269109326616
875.247524752475 0.242761414803231
879.207920792079 0.245245183052697
883.168316831683 0.247720279757459
887.128712871287 0.250186577523036
891.089108910891 0.25264395566841
895.049504950495 0.255092300020577
899.009900990099 0.257531502713306
902.970297029703 0.259961461990146
906.930693069307 0.262382082011706
910.891089108911 0.264793272667228
914.851485148515 0.267194949390444
918.811881188119 0.269587032979733
922.772277227723 0.271969449422547
926.732673267327 0.274342129724093
930.693069306931 0.276705009740252
934.653465346535 0.27905803001468
938.613861386139 0.281401135620074
942.574257425743 0.283734276003551
946.534653465347 0.286057404836078
950.49504950495 0.288370479865924
954.455445544554 0.290673462776059
958.415841584158 0.292966319045447
962.376237623762 0.295249017814169
966.336633663366 0.29752153175232
970.29702970297 0.299783836932593
974.257425742574 0.302035912706506
978.217821782178 0.304277741584186
982.178217821782 0.306509309117646
986.138613861386 0.308730603787479
990.09900990099 0.310941616892901
994.059405940594 0.31314234244507
998.019801980198 0.315332777063604
1001.9801980198 0.317512919876229
1005.94059405941 0.319682772421485
1009.90099009901 0.321842338554412
1013.86138613861 0.323991624355148
1017.82178217822 0.326130638040369
1021.78217821782 0.328259389877497
1025.74257425743 0.330377892101604
1029.70297029703 0.332486158834946
1033.66336633663 0.334584206009059
1037.62376237624 0.336672051289344
1041.58415841584 0.338749714002079
1045.54455445545 0.340817215063794
1049.50495049505 0.342874576912935
1053.46534653465 0.344921823443765
1057.42574257426 0.346958979942434
1061.38613861386 0.348986073025156
1065.34653465347 0.351003130578431
1069.30693069307 0.353010181701268
1073.26732673267 0.355007256649326
1077.22772277228 0.356994386780944
1081.18811881188 0.358971604504981
1085.14851485149 0.360938943230431
1089.10891089109 0.362896437317752
1093.06930693069 0.364844122031855
1097.0297029703 0.366782033496709
1100.9900990099 0.36871020865151
1104.9504950495 0.370628685208369
1108.91089108911 0.372537501611469
1112.87128712871 0.37443669699765
1116.83168316832 0.376326311158369
1120.79207920792 0.378206384503011
1124.75247524752 0.380076958023485
1128.71287128713 0.381938073260081
1132.67326732673 0.38378977226855
1136.63366336634 0.385632097588353
1140.59405940594 0.387465092212058
1144.55445544554 0.389288799555838
1148.51485148515 0.391103263431044
1152.47524752475 0.39290852801681
1156.43564356436 0.394704637833659
1160.39603960396 0.396491637718084
1164.35643564356 0.398269572798066
1168.31683168317 0.400038488469495
1172.27722772277 0.401798430373481
1176.23762376238 0.403549444374502
1180.19801980198 0.405291576539389
1184.15841584158 0.40702487311709
1188.11881188119 0.408749380519219
1192.07920792079 0.410465145301339
1196.0396039604 0.412172214144967
1200 0.413870633840275
1203.9603960396 0.415560451269466
1207.92079207921 0.417241713390793
1211.88118811881 0.418914467223213
1215.84158415842 0.420578759831648
1219.80198019802 0.422234638312827
1223.76237623762 0.423882149781701
1227.72277227723 0.425521341358407
1231.68316831683 0.427152260155755
1235.64356435644 0.428774953267234
1239.60396039604 0.430389467755506
1243.56435643564 0.431995850641384
1247.52475247525 0.433594148893265
1251.48514851485 0.435184409417014
1255.44554455446 0.436766679046274
1259.40594059406 0.438341004533195
1263.36633663366 0.43990743253956
1267.32673267327 0.441466009628303
1271.28712871287 0.443016782255399
1275.24752475248 0.444559796762114
1279.20792079208 0.446095099367604
1283.16831683168 0.447622736161855
1287.12871287129 0.449142753098938
1291.08910891089 0.450655195990589
1295.0495049505 0.452160110500081
1299.0099009901 0.453657542136394
1302.9702970297 0.455147536248667
1306.93069306931 0.456630138020917
1310.89108910891 0.458105392467024
1314.85148514851 0.459573344425964
1318.81188118812 0.461034038557295
1322.77227722772 0.462487519336865
1326.73267326733 0.463933831052761
1330.69306930693 0.465373017801461
1334.65346534653 0.466805123484212
1338.61386138614 0.468230191803601
1342.57425742574 0.469648266260321
1346.53465346535 0.471059390150137
1350.49504950495 0.472463606561019
1354.45544554455 0.47386095837046
1358.41584158416 0.475251488242959
1362.37623762376 0.47663523862767
1366.33663366337 0.4780122517562
1370.29702970297 0.479382569640566
1374.25742574257 0.480746234071295
1378.21782178218 0.482103286615658
1382.17821782178 0.483453768616045
1386.13861386139 0.484797721188471
1390.09900990099 0.486135185221196
1394.05940594059 0.487466201373479
1398.0198019802 0.488790810074434
1401.9801980198 0.490109051522009
1405.94059405941 0.491420965682059
1409.90099009901 0.492726592287534
1413.86138613861 0.494025970837757
1417.82178217822 0.495319140597799
1421.78217821782 0.496606140597948
1425.74257425743 0.497887009633259
1429.70297029703 0.499161786263197
1433.66336633663 0.500430508811349
1437.62376237624 0.501693215365226
1441.58415841584 0.502949943776129
1445.54455445545 0.504200731659092
1449.50495049505 0.505445616392892
1453.46534653465 0.506684635120124
1457.42574257426 0.507917824747338
1461.38613861386 0.509145221945238
1465.34653465347 0.51036686314894
1469.30693069307 0.511582784558278
1473.26732673267 0.512793022138175
1477.22772277228 0.513997611619054
1481.18811881188 0.515196588497298
1485.14851485149 0.516389988035765
1489.10891089109 0.517577845264342
1493.06930693069 0.518760194980533
1497.0297029703 0.519937071750106
1500.9900990099 0.521108509907758
1504.9504950495 0.522274543557835
1508.91089108911 0.523435206575071
1512.87128712871 0.524590532605375
1516.83168316832 0.525740555066636
1520.79207920792 0.526885307149572
1524.75247524752 0.528024821818594
1528.71287128713 0.529159131812708
1532.67326732673 0.530288269646439
1536.63366336634 0.531412267610777
1540.59405940594 0.532531157774152
1544.55445544554 0.533644971983428
1548.51485148515 0.534753741864913
1552.47524752475 0.535857498825399
1556.43564356436 0.536956274053215
1560.39603960396 0.538050098519295
1564.35643564356 0.539139002978265
1568.31683168317 0.540223017969551
1572.27722772277 0.54130217381849
1576.23762376238 0.542376500637467
1580.19801980198 0.543446028327054
1584.15841584158 0.544510786577169
1588.11881188119 0.545570804868241
1592.07920792079 0.546626112472389
1596.0396039604 0.547676738454608
1600 0.548722711673962
1603.9603960396 0.549764060784792
1607.92079207921 0.550800814237925
1611.88118811881 0.551833000281889
1615.84158415842 0.552860646964142
1619.80198019802 0.553883782132299
1623.76237623762 0.554902433435363
1627.72277227723 0.55591662832497
1631.68316831683 0.556926394056627
1635.64356435644 0.557931757690958
1639.60396039604 0.558932746094956
1643.56435643564 0.559929385943228
1647.52475247525 0.560921703719255
1651.48514851485 0.561909725716639
1655.44554455446 0.562893478040366
1659.40594059406 0.563872986608053
1663.36633663366 0.564848277151211
1667.32673267327 0.565819375216499
1671.28712871287 0.566786306166978
1675.24752475248 0.567749095183366
1679.20792079208 0.568707767265291
1683.16831683168 0.569662347232546
1687.12871287129 0.570612859726332
1691.08910891089 0.571559329210515
1695.0495049505 0.572501779972863
1699.0099009901 0.573440236126294
1702.9702970297 0.574374721610112
1706.93069306931 0.57530526019125
1710.89108910891 0.576231875465496
1714.85148514851 0.577154590858727
1718.81188118812 0.578073429628136
1722.77227722772 0.578988414863449
1726.73267326733 0.579899569488149
1730.69306930693 0.580806916260684
1734.65346534653 0.581710477775679
1738.61386138614 0.582610276465139
1742.57425742574 0.58350633459965
1746.53465346535 0.58439867428957
1750.49504950495 0.585287317486219
1754.45544554455 0.586172285983066
1758.41584158416 0.587053601416903
1762.37623762376 0.587931285269019
1766.33663366337 0.588805358866369
1770.29702970297 0.589675843382734
1774.25742574257 0.590542759839875
1778.21782178218 0.591406129108685
1782.17821782178 0.592265971910329
1786.13861386139 0.593122308817387
1790.09900990099 0.593975160254979
1794.05940594059 0.594824546501894
1798.0198019802 0.595670487691704
1801.9801980198 0.59651300381388
1805.94059405941 0.597352114714898
1809.90099009901 0.598187840099333
1813.86138613861 0.599020199530955
1817.82178217822 0.599849212433816
1821.78217821782 0.600674898093324
1825.74257425743 0.60149727565732
1829.70297029703 0.602316364137142
1833.66336633663 0.603132182408682
1837.62376237624 0.603944749213439
1841.58415841584 0.604754083159567
1845.54455445545 0.605560202722909
1849.50495049505 0.606363126248027
1853.46534653465 0.607162871949235
1857.42574257426 0.607959457911605
1861.38613861386 0.608752902091985
1865.34653465347 0.609543222320002
1869.30693069307 0.610330436299056
1873.26732673267 0.611114561607311
1877.22772277228 0.611895615698678
1881.18811881188 0.612673615903788
1885.14851485149 0.613448579430967
1889.10891089109 0.614220523367192
1893.06930693069 0.614989464679046
1897.0297029703 0.615755420213673
1900.9900990099 0.616518406699708
1904.9504950495 0.617278440748222
1908.91089108911 0.618035538853641
1912.87128712871 0.618789717394671
1916.83168316832 0.61954099263521
1920.79207920792 0.620289380725255
1924.75247524752 0.621034897701802
1928.71287128713 0.621777559489738
1932.67326732673 0.622517381902727
1936.63366336634 0.623254380644092
1940.59405940594 0.623988571307685
1944.55445544554 0.624719969378754
1948.51485148515 0.625448590234802
1952.47524752475 0.626174449146441
1956.43564356436 0.626897561278235
1960.39603960396 0.627617941689544
1964.35643564356 0.62833560533535
1968.31683168317 0.629050567067091
1972.27722772277 0.629762841633474
1976.23762376238 0.630472443681293
1980.19801980198 0.631179387756234
1984.15841584158 0.631883688303675
1988.11881188119 0.632585359669478
1992.07920792079 0.633284416100783
1996.0396039604 0.633980871746782
2000 0.634674740659498
2003.9603960396 0.635366036794553
2007.92079207921 0.636054774011929
2011.88118811881 0.636740966076729
2015.84158415842 0.637424626659921
2019.80198019802 0.638105769339086
2023.76237623762 0.638784407599155
2027.72277227723 0.639460554833141
2031.68316831683 0.640134224342865
2035.64356435644 0.640805429339676
2039.60396039604 0.641474182945165
2043.56435643564 0.642140498191875
2047.52475247525 0.642804388023999
2051.48514851485 0.643465865298082
2055.44554455446 0.64412494278371
2059.40594059406 0.644781633164191
2063.36633663366 0.64543594903724
2067.32673267327 0.646087902915652
2071.28712871287 0.646737507227967
2075.24752475248 0.647384774319135
2079.20792079208 0.648029716451172
2083.16831683168 0.648672345803815
2087.12871287129 0.649312674475162
2091.08910891089 0.649950714482318
2095.0495049505 0.650586477762029
2099.0099009901 0.65121997617131
2102.9702970297 0.651851221488074
2106.93069306931 0.652480225411748
2110.89108910891 0.653106999563886
2114.85148514852 0.653731555488784
2118.81188118812 0.654353904654079
2122.77227722772 0.654974058451351
2126.73267326733 0.655592028196712
2130.69306930693 0.656207825131402
2134.65346534653 0.656821460422367
2138.61386138614 0.657432945162841
2142.57425742574 0.658042290372921
2146.53465346535 0.658649507000131
2150.49504950495 0.659254605919993
2154.45544554455 0.659857597936582
2158.41584158416 0.660458493783084
2162.37623762376 0.661057304122342
2166.33663366337 0.661654039547407
2170.29702970297 0.662248710582076
2174.25742574257 0.662841327681426
2178.21782178218 0.66343190123235
2182.17821782178 0.664020441554084
2186.13861386139 0.664606958898725
2190.09900990099 0.665191463451755
2194.05940594059 0.665773965332552
2198.0198019802 0.666354474594899
2201.9801980198 0.666933001227492
2205.94059405941 0.667509555154438
2209.90099009901 0.668084146235754
2213.86138613861 0.668656784267858
2217.82178217822 0.669227478984058
2221.78217821782 0.669796240055036
2225.74257425743 0.670363077089327
2229.70297029703 0.670927999633796
2233.66336633663 0.671491017174112
2237.62376237624 0.67205213913521
2241.58415841584 0.672611374881761
2245.54455445545 0.673168733718629
2249.50495049505 0.673724224891327
2253.46534653465 0.67427785758647
2257.42574257426 0.674829640932223
2261.38613861386 0.675379583998746
2265.34653465347 0.675927695798633
2269.30693069307 0.676473985287353
2273.26732673267 0.677018461363677
2277.22772277228 0.677561132870114
2281.18811881188 0.678102008593334
2285.14851485149 0.678641097264589
2289.10891089109 0.679178407560133
2293.06930693069 0.679713948101641
2297.0297029703 0.680247727456614
2300.9900990099 0.680779754138792
2304.9504950495 0.681310036608555
2308.91089108911 0.681838583273331
2312.87128712871 0.682365402487984
2316.83168316832 0.682890502555218
2320.79207920792 0.683413891725963
2324.75247524752 0.683935578199764
2328.71287128713 0.684455570125167
2332.67326732673 0.684973875600096
2336.63366336634 0.685490502672238
2340.59405940594 0.686005459339413
2344.55445544554 0.686518753549946
2348.51485148515 0.687030393203038
2352.47524752475 0.68754038614913
2356.43564356436 0.688048740190265
2360.39603960396 0.68855546308045
2364.35643564356 0.68906056252601
2368.31683168317 0.68956404618594
2372.27722772277 0.690065921672259
2376.23762376238 0.690566196550357
2380.19801980198 0.691064878339337
2384.15841584158 0.691561974512357
2388.11881188119 0.692057492496973
2392.07920792079 0.692551439675469
2396.0396039604 0.693043823385194
2400 0.693534650918892
2403.9603960396 0.694023929525027
2407.92079207921 0.694511666408112
2411.88118811881 0.694997868729026
2415.84158415842 0.69548254360534
2419.80198019802 0.695965698111627
2423.76237623762 0.696447339279779
2427.72277227723 0.69692747409932
2431.68316831683 0.697406109517714
2435.64356435644 0.697883252440668
2439.60396039604 0.698358909732441
2443.56435643564 0.698833088216142
2447.52475247525 0.69930579467403
2451.48514851485 0.699777035847808
2455.44554455446 0.70024681843892
2459.40594059406 0.70071514910884
2463.36633663366 0.701182034479364
2467.32673267327 0.701647481132891
2471.28712871287 0.702111495612712
2475.24752475247 0.702574084423291
2479.20792079208 0.703035254030543
2483.16831683168 0.703495010862112
2487.12871287129 0.703953361307645
2491.08910891089 0.704410311719067
2495.04950495049 0.704865868410848
2499.0099009901 0.705320037660274
2502.9702970297 0.705772825707712
2506.93069306931 0.706224238756873
2510.89108910891 0.706674282975074
2514.85148514851 0.707122964493497
2518.81188118812 0.707570289407449
2522.77227722772 0.708016263776612
2526.73267326733 0.708460893625302
2530.69306930693 0.708904184942714
2534.65346534653 0.709346143683176
2538.61386138614 0.709786775766395
2542.57425742574 0.710226087077699
2546.53465346535 0.710664083468281
2550.49504950495 0.711100770755443
2554.45544554455 0.711536154722831
2558.41584158416 0.711970241120675
2562.37623762376 0.712403035666021
2566.33663366337 0.712834544042967
2570.29702970297 0.713264771902894
2574.25742574257 0.713693724864694
2578.21782178218 0.714121408514996
2582.17821782178 0.714547828408397
2586.13861386139 0.71497299006768
2590.09900990099 0.715396898984042
2594.05940594059 0.715819560617309
2598.0198019802 0.716240980396155
2601.9801980198 0.716661163718323
2605.94059405941 0.717080115950835
2609.90099009901 0.71749784243021
2613.86138613861 0.717914348462671
2617.82178217822 0.718329639324357
2621.78217821782 0.718743720261531
2625.74257425743 0.719156596490787
2629.70297029703 0.719568273199254
2633.66336633663 0.719978755544799
2637.62376237624 0.72038804865623
2641.58415841584 0.720796157633492
2645.54455445545 0.721203087547872
2649.50495049505 0.72160884344219
2653.46534653465 0.722013430330996
2657.42574257426 0.722416853200764
2661.38613861386 0.722819117010084
2665.34653465346 0.723220226689853
2669.30693069307 0.723620187143462
2673.26732673267 0.724019003246986
2677.22772277228 0.724416679849369
2681.18811881188 0.724813221772609
2685.14851485148 0.725208633811939
2689.10891089109 0.725602920736013
2693.06930693069 0.725996087287082
2697.0297029703 0.726388138181174
2700.9900990099 0.726779078108273
2704.9504950495 0.727168911732494
2708.91089108911 0.727557643692257
2712.87128712871 0.72794527860046
2716.83168316832 0.728331821044652
2720.79207920792 0.728717275587204
2724.75247524752 0.729101646765477
2728.71287128713 0.729484939091989
2732.67326732673 0.729867157054584
2736.63366336634 0.730248305116596
2740.59405940594 0.730628387717012
2744.55445544554 0.731007409270636
2748.51485148515 0.731385374168251
2752.47524752475 0.731762286776777
2756.43564356436 0.732138151439431
2760.39603960396 0.732512972475885
2764.35643564356 0.732886754182423
2768.31683168317 0.733259500832094
2772.27722772277 0.733631216674869
2776.23762376238 0.734001905937792
2780.19801980198 0.734371572825129
2784.15841584158 0.734740221518526
2788.11881188119 0.735107856177151
2792.07920792079 0.735474480937845
2796.0396039604 0.735840099915269
2800 0.736204717202051
2803.9603960396 0.736568336868927
2807.92079207921 0.73693096296489
2811.88118811881 0.737292599517327
2815.84158415842 0.737653250532166
2819.80198019802 0.738012919994011
2823.76237623762 0.738371611866286
2827.72277227723 0.738729330091369
2831.68316831683 0.739086078590733
2835.64356435644 0.739441861265079
2839.60396039604 0.739796681994473
2843.56435643564 0.74015054463848
2847.52475247525 0.740503453036296
2851.48514851485 0.740855411006879
2855.44554455446 0.741206422349086
2859.40594059406 0.741556490841794
2863.36633663366 0.741905620244036
2867.32673267327 0.742253814295125
2871.28712871287 0.742601076714785
2875.24752475248 0.742947411203274
2879.20792079208 0.743292821441509
2883.16831683168 0.743637311091193
2887.12871287129 0.743980883794936
2891.08910891089 0.744323543176377
2895.0495049505 0.744665292840308
2899.0099009901 0.745006136372792
2902.9702970297 0.745346077341285
2906.93069306931 0.745685119294751
2910.89108910891 0.746023265763784
2914.85148514852 0.746360520260723
2918.81188118812 0.746696886279767
2922.77227722772 0.747032367297095
2926.73267326733 0.747366966770971
2930.69306930693 0.747700688141869
2934.65346534653 0.748033534832576
2938.61386138614 0.74836551024831
2942.57425742574 0.74869661777683
2946.53465346535 0.74902686078854
2950.49504950495 0.749356242636609
2954.45544554455 0.749684766657072
2958.41584158416 0.750012436168937
2962.37623762376 0.750339254474298
2966.33663366337 0.750665224858436
2970.29702970297 0.750990350589927
2974.25742574257 0.751314634920745
2978.21782178218 0.751638081086366
2982.17821782178 0.751960692305874
2986.13861386139 0.752282471782057
2990.09900990099 0.752603422701516
2994.05940594059 0.75292354823476
2998.0198019802 0.75324285153631
3001.9801980198 0.753561335744794
3005.94059405941 0.753879003983051
3009.90099009901 0.754195859358224
3013.86138613861 0.754511904961861
3017.82178217822 0.754827143870008
3021.78217821782 0.755141579143309
3025.74257425743 0.755455213827095
3029.70297029703 0.755768050951485
3033.66336633663 0.756080093531475
3037.62376237624 0.756391344567032
3041.58415841584 0.75670180704319
3045.54455445545 0.757011483930136
3049.50495049505 0.757320378183303
3053.46534653465 0.757628492743463
3057.42574257426 0.757935830536813
3061.38613861386 0.758242394475068
3065.34653465347 0.758548187455544
3069.30693069307 0.758853212361251
3073.26732673267 0.759157472060977
3077.22772277228 0.759460969409376
3081.18811881188 0.759763707247053
3085.14851485149 0.760065688400651
3089.10891089109 0.760366915682931
3093.06930693069 0.760667391892864
3097.0297029703 0.760967119815706
3100.9900990099 0.761266102223086
3104.9504950495 0.761564341873087
3108.91089108911 0.761861841510329
3112.87128712871 0.762158603866046
3116.83168316832 0.762454631658171
3120.79207920792 0.762749927591414
3124.75247524752 0.763044494357343
3128.71287128713 0.763338334634458
3132.67326732673 0.763631451088275
3136.63366336634 0.763923846371402
3140.59405940594 0.764215523123615
3144.55445544554 0.764506483971934
3148.51485148515 0.764796731530701
3152.47524752475 0.765086268401655
3156.43564356436 0.765375097174008
3160.39603960396 0.765663220424517
3164.35643564356 0.765950640717559
3168.31683168317 0.766237360605204
3172.27722772277 0.766523382627292
3176.23762376238 0.766808709311498
3180.19801980198 0.767093343173411
3184.15841584158 0.767377286716601
3188.11881188119 0.767660542432692
3192.07920792079 0.76794311280143
3196.0396039604 0.768225000290756
3200 0.768506207356875
3203.9603960396 0.768786736444321
3207.92079207921 0.769066589986033
3211.88118811881 0.769345770403414
3215.84158415842 0.769624280106404
3219.80198019802 0.76990212149355
3223.76237623762 0.770179296952063
3227.72277227723 0.770455808857894
3231.68316831683 0.770731659575793
3235.64356435644 0.771006851459377
3239.60396039604 0.771281386851197
3243.56435643564 0.771555268082797
3247.52475247525 0.771828497474782
3251.48514851485 0.772101077336879
3255.44554455446 0.772373009968003
3259.40594059406 0.772644297656316
3263.36633663366 0.772914942679293
3267.32673267327 0.773184947303779
3271.28712871287 0.773454313786055
3275.24752475248 0.773723044371896
3279.20792079208 0.773991141296633
3283.16831683168 0.774258606785211
3287.12871287129 0.774525443052251
3291.08910891089 0.774791652302109
3295.04950495049 0.775057236728933
3299.0099009901 0.775322198516723
3302.9702970297 0.775586539839388
3306.93069306931 0.775850262860805
3310.89108910891 0.776113369734876
3314.85148514851 0.776375862605583
3318.81188118812 0.776637743607046
3322.77227722772 0.776899014863581
3326.73267326733 0.777159678489753
3330.69306930693 0.77741973659043
3334.65346534653 0.777679191260842
3338.61386138614 0.777938044586635
3342.57425742574 0.77819629864392
3346.53465346535 0.778453955499335
3350.49504950495 0.778711017210092
3354.45544554455 0.778967485824034
3358.41584158416 0.779223363379685
3362.37623762376 0.779478651906304
3366.33663366337 0.779733353423938
3370.29702970297 0.779987469943472
3374.25742574257 0.780241003466682
3378.21782178218 0.780493955986284
3382.17821782178 0.780746329485985
3386.13861386139 0.780998125940538
3390.09900990099 0.781249347315785
3394.05940594059 0.781499995568712
3398.0198019802 0.781750072647495
3401.9801980198 0.781999580491551
3405.94059405941 0.782248521031589
3409.90099009901 0.782496896189652
3413.86138613861 0.782744707879171
3417.82178217822 0.78299195800501
3421.78217821782 0.783238648463516
3425.74257425743 0.783484781142561
3429.70297029703 0.783730357921595
3433.66336633663 0.783975380671689
3437.62376237624 0.784219851255582
3441.58415841584 0.784463771527727
3445.54455445545 0.784707143334337
3449.50495049505 0.784949968513428
3453.46534653465 0.785192248894869
3457.42574257426 0.785433986300422
3461.38613861386 0.785675182543788
3465.34653465346 0.785915839430652
3469.30693069307 0.786155958758727
3473.26732673267 0.786395542317796
3477.22772277228 0.786634591889757
3481.18811881188 0.786873109248663
3485.14851485148 0.787111096160769
3489.10891089109 0.787348554384573
3493.06930693069 0.787585485670857
3497.0297029703 0.787821891762729
3500.9900990099 0.788057774395665
3504.9504950495 0.788293135297553
3508.91089108911 0.78852797618873
3512.87128712871 0.788762298782025
3516.83168316832 0.788996104782799
3520.79207920792 0.789229395888986
3524.75247524752 0.789462173791133
3528.71287128713 0.78969444017244
3532.67326732673 0.789926196708797
3536.63366336634 0.790157445068829
3540.59405940594 0.790388186913927
3544.55445544554 0.790618423898295
3548.51485148515 0.790848157668984
3552.47524752475 0.79107738986593
3556.43564356436 0.791306122121995
3560.39603960396 0.791534356063002
3564.35643564356 0.791762093307774
3568.31683168317 0.791989335468172
3572.27722772277 0.792216084149129
3576.23762376238 0.792442340948691
3580.19801980198 0.792668107458053
3584.15841584158 0.79289338526159
3588.11881188119 0.793118175936902
3592.07920792079 0.793342481054843
3596.0396039604 0.793566302179558
3600 0.793789640868522
3603.9603960396 0.794012498672572
3607.92079207921 0.794234877135943
3611.88118811881 0.794456777796302
3615.84158415842 0.794678202184785
3619.80198019802 0.794899151826028
3623.76237623762 0.795119628238205
3627.72277227723 0.795339632933058
3631.68316831683 0.795559167415935
3635.64356435644 0.79577823318582
3639.60396039604 0.795996831735367
3643.56435643564 0.796214964550935
3647.52475247525 0.796432633112621
3651.48514851485 0.796649838894289
3655.44554455446 0.796866583363606
3659.40594059406 0.797082867982074
3663.36633663366 0.797298694205062
3667.32673267327 0.797514063481835
3671.28712871287 0.79772897725559
3675.24752475248 0.797943436963486
3679.20792079208 0.798157444036673
3683.16831683168 0.798370999900329
3687.12871287129 0.798584105973683
3691.08910891089 0.798796763670051
3695.0495049505 0.799008974396868
3699.0099009901 0.799220739555713
3702.9702970297 0.799432060542343
3706.93069306931 0.799642938746721
3710.89108910891 0.79985337555305
3714.85148514852 0.800063372339796
3718.81188118812 0.800272930479724
3722.77227722772 0.800482051339921
3726.73267326733 0.800690736281831
3730.69306930693 0.80089898666128
3734.65346534654 0.801106803828508
3738.61386138614 0.801314189128193
3742.57425742574 0.801521143899484
3746.53465346535 0.801727669476027
3750.49504950495 0.801933767185992
3754.45544554455 0.802139438352103
3758.41584158416 0.802344684291666
3762.37623762376 0.802549506316594
3766.33663366337 0.802753905733438
3770.29702970297 0.802957883843409
3774.25742574257 0.803161441942411
3778.21782178218 0.803364581321063
3782.17821782178 0.80356730326473
3786.13861386139 0.803769609053546
3790.09900990099 0.803971499962441
3794.05940594059 0.804172977261169
3798.0198019802 0.804374042214334
3801.9801980198 0.804574696081413
3805.94059405941 0.804774940116786
3809.90099009901 0.804974775569757
3813.86138613861 0.805174203684585
3817.82178217822 0.805373225700504
3821.78217821782 0.805571842851752
3825.74257425743 0.805770056367591
3829.70297029703 0.805967867472341
3833.66336633663 0.806165277385394
3837.62376237624 0.806362287321246
3841.58415841584 0.806558898489518
3845.54455445545 0.806755112094984
3849.50495049505 0.806950929337588
3853.46534653465 0.807146351412476
3857.42574257426 0.807341379510016
3861.38613861386 0.80753601481582
3865.34653465347 0.807730258510772
3869.30693069307 0.807924111771047
3873.26732673267 0.808117575768138
3877.22772277228 0.808310651668877
3881.18811881188 0.808503340635459
3885.14851485149 0.808695643825462
3889.10891089109 0.808887562391876
3893.06930693069 0.809079097483119
3897.0297029703 0.809270250243064
3900.9900990099 0.809461021811057
3904.95049504951 0.809651413321945
3908.91089108911 0.809841425906094
3912.87128712871 0.810031060689411
3916.83168316832 0.810220318793368
3920.79207920792 0.810409201335021
3924.75247524752 0.810597709427034
3928.71287128713 0.8107858441777
3932.67326732673 0.810973606690961
3936.63366336634 0.81116099806643
3940.59405940594 0.811348019399413
3944.55445544554 0.811534671780929
3948.51485148515 0.811720956297731
3952.47524752475 0.811906874032325
3956.43564356436 0.812092426062993
};
\addlegendentry{$Q = 19$}
\end{axis}

\end{tikzpicture}


==> tikz/pmacP_vs_lambdaP.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \lambda_{p}\) [packets/s]},
xmajorgrids,
xmin=-197.821782178218, xmax=4154.25742574257,
xtick style={color=black},
xtick={-500,0,500,1000,1500,2000,2500,3000,3500,4000,4500},
xticklabels={
  \(\displaystyle {\ensuremath{-}500}\),
  \(\displaystyle {0}\),
  \(\displaystyle {500}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {1500}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {2500}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {3500}\),
  \(\displaystyle {4000}\),
  \(\displaystyle {4500}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle p_\mathrm{mac}^{(p)}\)},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*, only marks]
table{%
x  y
39.6039603960396 0.9396
435.643564356436 0.143022176572138
831.683168316832 0.0165634226544931
1227.72277227723 0.0025805157963814
1623.76237623762 0.000436874422826435
2019.80198019802 2.5e-05
2415.84158415842 0
2811.88118811881 0
3207.92079207921 0
3603.9603960396 0
};
\addplot [draw=darkorange25512714, fill=darkorange25512714, forget plot, mark=*, only marks]
table{%
x  y
39.6039603960396 0.981516666666667
435.643564356436 0.66853470364345
831.683168316832 0.444533923371141
1227.72277227723 0.303052964639204
1623.76237623762 0.207701530492628
2019.80198019802 0.136656796249906
2415.84158415842 0.0892407648983602
2811.88118811881 0.0613021055094961
3207.92079207921 0.0410147107209088
3603.9603960396 0.0260676221786625
};
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, forget plot, mark=*, only marks]
table{%
x  y
39.6039603960396 0.993
435.643564356436 0.802730640477402
831.683168316832 0.642549477126588
1227.72277227723 0.514016879094276
1623.76237623762 0.409332837673338
2019.80198019802 0.32955774526735
2415.84158415842 0.262724350227583
2811.88118811881 0.210507741633324
3207.92079207921 0.167185324431961
3603.9603960396 0.135182562382759
};
\addplot [draw=crimson2143940, fill=crimson2143940, forget plot, mark=*, only marks]
table{%
x  y
39.6039603960396 0.992666666666667
435.643564356436 0.852461425629412
831.683168316832 0.728874734146532
1227.72277227723 0.638012264417354
1623.76237623762 0.542312791972039
2019.80198019802 0.462217158068027
2415.84158415842 0.396937243870012
2811.88118811881 0.340236564881658
3207.92079207921 0.294967613641613
3603.9603960396 0.252511825194826
};
\addplot [draw=mediumpurple148103189, fill=mediumpurple148103189, forget plot, mark=*, only marks]
table{%
x  y
39.6039603960396 0.992666666666667
435.643564356436 0.890016956326678
831.683168316832 0.789120286983217
1227.72277227723 0.707766464171825
1623.76237623762 0.628387810800596
2019.80198019802 0.551627888583863
2415.84158415842 0.498511109523271
2811.88118811881 0.436855592062549
3207.92079207921 0.390780716513611
3603.9603960396 0.348169676254473
};
\addplot [semithick, steelblue31119180]
table {%
0 1
3.96039603960396 0.999038987124454
7.92079207920792 0.996304110670909
11.8811881188119 0.992001111809881
15.8415841584158 0.986315421474385
19.8019801980198 0.979414107616791
23.7623762376238 0.97144763687294
27.7227722772277 0.962551468300655
31.6831683168317 0.952847495178459
35.6435643564356 0.94244534932894
39.6039603960396 0.931443581054617
43.5643564356436 0.919930726528578
47.5247524752475 0.907986273355141
51.4851485148515 0.895681533995955
55.4455445544554 0.883080435834255
59.4059405940594 0.87024023581504
63.3663366336634 0.85721216684345
67.3267326732673 0.844042022440078
71.2871287128713 0.830770685533392
75.2475247524752 0.817434606709786
79.2079207920792 0.804066236735396
83.1683168316832 0.790694417705576
87.1287128712871 0.777344736763343
91.0891089108911 0.764039845952957
95.0495049504951 0.750799751435323
99.009900990099 0.737642074984817
102.970297029703 0.724582290409159
106.930693069307 0.71163393728255
110.891089108911 0.698808814154714
114.851485148515 0.686117153192651
118.811881188119 0.673567778025567
122.772277227723 0.661168246394954
126.732673267327 0.648924979059219
130.693069306931 0.636843376264314
134.653465346535 0.624927922966905
138.613861386139 0.613182283883682
142.574257425743 0.601609389338141
146.534653465347 0.590211512783708
150.49504950495 0.578990340798345
154.455445544554 0.567947036270078
158.415841584158 0.557082295424344
162.376237623762 0.546396399282059
166.336633663366 0.53588926008123
170.29702970297 0.525560463144136
174.257425742574 0.51540930462621
178.217821782178 0.505434825541188
182.178217821782 0.495635842419484
186.138613861386 0.486010974922727
190.09900990099 0.476558670706635
194.059405940594 0.467277227796518
198.019801980198 0.458164814714532
201.980198019802 0.449219488574969
205.940594059406 0.440439211343285
209.90099009901 0.431821864435844
213.861386138614 0.423365261820521
217.821782178218 0.415067161762984
221.782178217822 0.406925277349679
225.742574257426 0.398937285906012
229.70297029703 0.391100837416913
233.663366336634 0.383413562046722
237.623762376238 0.375873076846086
241.584158415842 0.368476991725146
245.544554455446 0.361222914764739
249.50495049505 0.354108456930456
253.465346534653 0.347131236248199
257.425742574257 0.340288881494271
261.386138613861 0.333579035447926
265.346534653465 0.326999357749739
269.306930693069 0.320547527404984
273.267326732673 0.314221244967434
277.227722772277 0.308018234435619
281.188118811881 0.301936244890479
285.148514851485 0.295973051900558
289.108910891089 0.2901264587184
293.069306930693 0.284394297289483
297.029702970297 0.278774429093
300.990099009901 0.273264745831908
304.950495049505 0.267863169988001
308.910891089109 0.262567655256211
312.871287128713 0.25737618687099
316.831683168317 0.252286781836344
320.792079207921 0.247297489069999
324.752475247525 0.242406389471122
328.712871287129 0.237611595920124
332.673267326733 0.232911253218218
336.633663366337 0.228303537973666
340.594059405941 0.22378665844095
344.554455445545 0.219358854318499
348.514851485149 0.215018396510039
352.475247524752 0.210763586854124
356.435643564356 0.206592757825962
360.39603960396 0.202504272215228
364.356435643564 0.198496522783192
368.316831683168 0.194567931902127
372.277227722772 0.190716951179716
376.237623762376 0.186942061070822
380.19801980198 0.183241770478815
384.158415841584 0.179614616348365
388.118811881188 0.176059163251448
392.079207920792 0.172574002968102
396.039603960396 0.169157754063325
400 0.165809061461346
403.960396039604 0.162526596018361
407.920792079208 0.159309054094729
411.881188118812 0.156155157127476
415.841584158416 0.15306365120389
419.80198019802 0.150033306636888
423.762376237624 0.147062917542746
427.722772277228 0.144151301421725
431.683168316832 0.141297298742063
435.643564356436 0.13849977252772
439.60396039604 0.135757607950242
443.564356435644 0.13306971192505
447.524752475248 0.130435012712391
451.485148514851 0.127852459523211
455.445544554455 0.125321022130105
459.405940594059 0.122839690483518
463.366336633663 0.120407474333326
467.326732673267 0.118023402855899
471.287128712871 0.115686524286727
475.247524752475 0.113395905558677
479.207920792079 0.111150631945923
483.168316831683 0.108949806713575
487.128712871287 0.106792550773036
491.089108910891 0.104678002343068
495.049504950495 0.10260531661658
499.009900990099 0.100573665433107
502.970297029703 0.0985822369569541
506.930693069307 0.0966302353609816
510.891089108911 0.0947168805159754
514.851485148515 0.0928414076855656
518.811881188119 0.0910030672266383
522.772277227723 0.0892011242951831
526.732673267327 0.0874348585575168
530.693069306931 0.0857035639068194
534.653465346535 0.0840065481849157
538.613861386139 0.0823431329092337
542.574257425743 0.0807126530048693
546.534653465347 0.0791144565416832
550.49504950495 0.0775479044763585
554.455445544554 0.0760123703993426
558.415841584158 0.0745072402865994
562.376237623762 0.0730319122560924
566.336633663366 0.0715857963289277
570.29702970297 0.0701683141950748
574.257425742574 0.0687788989835934
578.217821782178 0.0674169950372858
582.178217821782 0.0660820576917026
586.138613861386 0.0647735530584228
590.09900990099 0.063490957812536
594.059405940594 0.0622337589842498
598.019801980198 0.0610014537545498
601.980198019802 0.0597935492548386
605.940594059406 0.0586095623704824
609.90099009901 0.0574490195481909
613.861386138614 0.0563114566071632
617.821782178218 0.0551964185539278
621.782178217822 0.0541034594008082
625.742574257426 0.053032141987946
629.70297029703 0.0519820378088159
633.663366336634 0.0509527268391641
637.623762376238 0.0499437973693081
641.584158415842 0.0489548458397317
645.544554455446 0.0479854766799131
649.50495049505 0.0470353021503243
653.465346534653 0.0461039421875415
657.425742574257 0.0451910242524047
661.386138613861 0.0442961831811698
665.346534653465 0.0434190610395949
669.306930693069 0.0425593069799022
673.267326732673 0.0417165771005633
677.227722772277 0.0408905343088484
681.188118811881 0.0400808481860902
685.148514851485 0.0392871948556064
689.108910891089 0.0385092568532307
693.069306930693 0.0377467230004002
697.029702970297 0.03699928827975
700.990099009901 0.0362666537131658
704.950495049505 0.0355485262422458
708.910891089109 0.0348446186111261
712.871287128713 0.0341546492516208
716.831683168317 0.0334783421706338
720.792079207921 0.0328154268397967
724.752475247525 0.0321656380872883
728.712871287129 0.0315287159917938
732.673267326733 0.0309044057785618
736.633663366337 0.0302924577175164
740.59405940594 0.0296926270233852
744.554455445545 0.0291046737578035
748.514851485149 0.0285283627333543
752.475247524752 0.0279634634195079
756.435643564356 0.027409749850422
760.396039603961 0.026867000534567
764.356435643564 0.0263349983661384
768.316831683168 0.025813530538224
772.277227722772 0.0253023884576885
776.237623762376 0.0248013676617429
780.19801980198 0.0243102677361651
784.158415841584 0.0238288922351398
788.118811881188 0.0233570486026842
792.079207920792 0.0228945480956293
796.039603960396 0.0224412057081263
800 0.0219968400976468
803.960396039604 0.0215612735124478
807.920792079208 0.0211343317204734
811.881188118812 0.0207158439396633
815.841584158416 0.020305642769641
819.80198019802 0.019903564124755
823.762376237624 0.0195094471684445
827.722772277228 0.0191231342489063
831.683168316832 0.0187444708360331
835.643564356436 0.0183733054596026
839.60396039604 0.0180094896486885
843.564356435644 0.0176528778722724
847.524752475248 0.0173033274810308
851.485148514851 0.0169606986502748
855.445544554455 0.0166248543240198
859.405940594059 0.0162956601601625
863.366336633663 0.0159729844767431
867.326732673267 0.015656698199272
871.287128712871 0.0153466748090989
875.247524752475 0.0150427902928043
879.207920792079 0.0147449230925939
883.168316831683 0.0144529540576734
887.128712871287 0.0141667663965883
891.089108910891 0.0138862456305054
895.049504950495 0.0136112795474208
899.009900990099 0.0133417581572734
902.970297029703 0.0130775736479488
906.930693069307 0.0128186203421522
910.891089108911 0.0125647946551373
914.851485148515 0.0123159950532707
918.811881188119 0.0120721220134179
922.772277227723 0.0118330779831324
926.732673267327 0.0115987673416341
930.693069306931 0.0113690963615594
934.653465346535 0.0111439731714699
938.613861386139 0.0109233077191018
942.574257425743 0.0107070117353452
946.534653465347 0.0104949986989339
950.49504950495 0.0102871838018372
954.455445544554 0.0100834839153348
958.415841584158 0.00988381755676476
962.376237623762 0.00968810485692915
966.336633663366 0.0094962675281456
970.29702970297 0.0093082288329311
974.257425742574 0.00912391355330612
978.217821782178 0.00894324796070652
982.178217821782 0.00876615978649108
986.138613861386 0.00859257819303317
990.09900990099 0.00842243374538485
994.059405940594 0.00825565838350193
998.019801980198 0.00809218539501914
1001.9801980198 0.00793194938856429
1005.94059405941 0.00777488626760086
1009.90099009901 0.00762093320478867
1013.86138613861 0.00747002861685196
1017.82178217822 0.00732211213994538
1021.78217821782 0.00717712460550769
1025.74257425743 0.00703500801659348
1029.70297029703 0.0068957055246737
1033.66336633663 0.00675916140689548
1037.62376237624 0.00662532104379225
1041.58415841584 0.0064941308974353
1045.54455445545 0.0063655384900178
1049.50495049505 0.00623949238286306
1053.46534653465 0.00611594215584836
1057.42574257426 0.00599483838723625
1061.38613861386 0.00587613263390519
1065.34653465347 0.00575977741197164
1069.30693069307 0.00564572617779596
1073.26732673267 0.00553393330936421
1077.22772277228 0.00542435408803891
1081.18811881188 0.0053169446806708
1085.14851485149 0.00521166212206517
1089.10891089109 0.00510846429779509
1093.06930693069 0.00500730992735515
1097.0297029703 0.0049081585476487
1100.9900990099 0.00481097049680205
1104.9504950495 0.00471570689829921
1108.91089108911 0.0046223296454308
1112.87128712871 0.00453080138605078
1116.83168316832 0.00444108550763517
1120.79207920792 0.00435314612263652
1124.75247524752 0.00426694805412842
1128.71287128713 0.00418245682173425
1132.67326732673 0.0040996386278346
1136.63366336634 0.00401846034404774
1140.59405940594 0.00393888949797787
1144.55445544554 0.00386089426022568
1148.51485148515 0.00378444343165617
1152.47524752475 0.00370950643091864
1156.43564356436 0.00363605328221367
1160.39603960396 0.00356405460330243
1164.35643564356 0.00349348159375343
1168.31683168317 0.0034243060234219
1172.27722772277 0.00335650022115737
1176.23762376238 0.00329003706373492
1180.19801980198 0.0032248899650054
1184.15841584158 0.00316103286526071
1188.11881188119 0.00309844022080955
1192.07920792079 0.00303708699375958
1196.0396039604 0.00297694864200194
1200 0.00291800110939409
1203.9603960396 0.00286022081613703
1207.92079207921 0.00280358464934306
1211.88118811881 0.00274806995379032
1215.84158415842 0.0026936545228604
1219.80198019802 0.00264031658965538
1223.76237623762 0.00258803481829081
1227.72277227723 0.00253678829536106
1231.68316831683 0.00248655652157367
1235.64356435644 0.00243731940354935
1239.60396039604 0.00238905724578442
1243.56435643564 0.00234175074277226
1247.52475247525 0.00229538097128091
1251.48514851485 0.00224992938278352
1255.44554455446 0.00220537779603865
1259.40594059406 0.00216170838981758
1263.36633663366 0.00211890369577557
1267.32673267327 0.00207694659146426
1271.28712871287 0.00203582029348248
1275.24752475248 0.00199550835076272
1279.20792079208 0.00195599463799036
1283.16831683168 0.00191726334915346
1287.12871287129 0.00187929899122005
1291.08910891089 0.00184208637794076
1295.0495049505 0.00180561062377411
1299.0099009901 0.00176985713793208
1302.9702970297 0.00173481161854363
1306.93069306931 0.0017004600469337
1310.89108910891 0.00166678868201564
1314.85148514851 0.00163378405479453
1318.81188118812 0.0016014329629794
1322.77227722772 0.00156972246570218
1326.73267326733 0.00153863987834115
1330.69306930693 0.00150817276744691
1334.65346534653 0.00147830894576888
1338.61386138614 0.00144903646738021
1342.57425742574 0.00142034362289923
1346.53465346535 0.00139221893480557
1350.49504950495 0.001364651152849
1354.45544554455 0.00133762924954915
1358.41584158416 0.00131114241578442
1362.37623762376 0.00128518005646813
1366.33663366337 0.00125973178631038
1370.29702970297 0.0012347874256638
1374.25742574257 0.00121033699645154
1378.21782178218 0.0011863707181759
1382.17821782178 0.00116287900400601
1386.13861386139 0.00113985245694299
1390.09900990099 0.00111728186606097
1394.05940594059 0.00109515820282267
1398.0198019802 0.0010734726174678
1401.9801980198 0.00105221643547308
1405.94059405941 0.00103138115408228
1409.90099009901 0.00101095843890505
1413.86138613861 0.000990940120583007
1417.82178217822 0.000971318191521906
1421.78217821782 0.000952084802688495
1425.74257425743 0.000933232260470792
1429.70297029703 0.000914753023600539
1433.66336633663 0.000896639700136593
1437.62376237624 0.000878885044508059
1441.58415841584 0.000861481954615952
1445.54455445545 0.000844423468992269
1449.50495049505 0.000827702764015313
1453.46534653465 0.000811313151180148
1457.42574257426 0.000795248074423106
1461.38613861386 0.000779501107499283
1465.34653465347 0.000764065951411945
1469.30693069307 0.000748936431892852
1473.26732673267 0.00073410649693247
1477.22772277228 0.000719570214359079
1481.18811881188 0.000705321769465828
1485.14851485149 0.000691355462684779
1489.10891089109 0.000677665707307
1493.06930693069 0.000664247027247806
1497.0297029703 0.000651094054856255
1500.9900990099 0.00063820152876802
1504.9504950495 0.000625564291800755
1508.91089108911 0.000613177288891181
1512.87128712871 0.000601035565072969
1516.83168316832 0.000589134263494701
1520.79207920792 0.000577468623477059
1524.75247524752 0.000566033978608492
1528.71287128713 0.000554825754878589
1532.67326732673 0.00054383946884841
1536.63366336634 0.000533070725857063
1540.59405940594 0.000522515218263763
1544.55445544554 0.00051216872372473
1548.51485148515 0.000502027103504195
1552.47524752475 0.000492086300818846
1556.43564356436 0.000482342339215062
1560.39603960396 0.000472791320978279
1564.35643564356 0.000463429425573859
1568.31683168317 0.000454252908118807
1572.27722772277 0.000445258097883791
1576.23762376238 0.000436441396824781
1580.19801980198 0.000427799278143798
1584.15841584158 0.000419328284878139
1588.11881188119 0.000411025028517547
1592.07920792079 0.000402886187648773
1596.0396039604 0.000394908506626943
1600 0.000387088794273283
1603.9603960396 0.000379423922598582
1607.92079207921 0.000371910825551977
1611.88118811881 0.000364546497794467
1615.84158415842 0.000357327993496759
1619.80198019802 0.00035025242516089
1623.76237623762 0.000343316962465177
1627.72277227723 0.000336518831132073
1631.68316831683 0.000329855311818397
1635.64356435644 0.00032332373902758
1639.60396039604 0.000316921500043412
1643.56435643564 0.000310646033884941
1647.52475247525 0.000304494830282023
1651.48514851485 0.000298465428671204
1655.44554455446 0.000292555417211447
1659.40594059406 0.000286762431819364
1663.36633663366 0.000281084155223561
1667.32673267327 0.000275518316037683
1671.28712871287 0.00027006268785185
1675.24752475248 0.000264715088342038
1679.20792079208 0.000259473378397146
1683.16831683168 0.000254335461263305
1687.12871287129 0.000249299281705153
1691.08910891089 0.000244362825183719
1695.0495049505 0.000239524117050571
1699.0099009901 0.000234781221757942
1702.9702970297 0.000230132242084474
1706.93069306931 0.000225575318376311
1710.89108910891 0.000221108627803208
1714.85148514851 0.000216730383629381
1718.81188118812 0.000212438834498784
1722.77227722772 0.000208232263734541
1726.73267326733 0.00020410898865226
1730.69306930693 0.000200067359886929
1734.65346534653 0.000196105760733153
1738.61386138614 0.000192222606498448
1742.57425742574 0.000188416343869346
1746.53465346535 0.000184685450290042
1750.49504950495 0.000181028433353359
1754.45544554455 0.000177443830203764
1758.41584158416 0.000173930206952198
1762.37623762376 0.000170486158102514
1766.33663366337 0.00016711030598925
1770.29702970297 0.000163801300226549
1774.25742574257 0.000160557817167985
1778.21782178218 0.000157378559377087
1782.17821782178 0.000154262255108349
1786.13861386139 0.000151207657798512
1790.09900990099 0.000148213545567924
1794.05940594059 0.000145278720731769
1798.0198019802 0.000142402009320983
1801.9801980198 0.000139582260612643
1805.94059405941 0.000136818346669671
1809.90099009901 0.000134109161889635
1813.86138613861 0.000131453622562501
1817.82178217822 0.000128850666437131
1821.78217821782 0.000126299252296366
1825.74257425743 0.000123798359540534
1829.70297029703 0.000121346987779184
1833.66336633663 0.000118944156430927
1837.62376237624 0.000116588904331186
1841.58415841584 0.000114280289347717
1845.54455445545 0.000112017388003744
1849.50495049505 0.000109799295108558
1853.46534653465 0.000107625123395425
1857.42574257426 0.000105494003166672
1861.38613861386 0.00010340508194579
1865.34653465347 0.00010135752413644
1869.30693069307 9.93505106881961e-05
1873.26732673267 9.73832387689182e-05
1877.22772277228 9.54549214436082e-05
1881.18811881188 9.35647873596257e-05
1885.14851485149 9.17120804381335e-05
1889.10891089109 8.98960595716613e-05
1893.06930693069 8.81159983276471e-05
1897.0297029703 8.63711846578603e-05
1900.9900990099 8.46609206135672e-05
1904.9504950495 8.29845220663475e-05
1908.91089108911 8.13413184344287e-05
1912.87128712871 7.97306524144491e-05
1916.83168316832 7.81518797185253e-05
1920.79207920792 7.66043688165274e-05
1924.75247524752 7.50875006834618e-05
1928.71287128713 7.36006685518491e-05
1932.67326732673 7.2143277669013e-05
1936.63366336634 7.07147450591672e-05
1940.59405940594 6.93144992902214e-05
1944.55445544554 6.79419802451969e-05
1948.51485148515 6.65966388981755e-05
1952.47524752475 6.5277937094681e-05
1956.43564356436 6.39853473364079e-05
1960.39603960396 6.27183525702192e-05
1964.35643564356 6.1476445981314e-05
1968.31683168317 6.02591307904986e-05
1972.27722772277 5.90659200554648e-05
1976.23762376238 5.78963364760093e-05
1980.19801980198 5.67499122031061e-05
1984.15841584158 5.56261886517592e-05
1988.11881188119 5.45247163175659e-05
1992.07920792079 5.34450545969051e-05
1996.0396039604 5.23867716106937e-05
2000 5.13494440316258e-05
2003.9603960396 5.03326569148393e-05
2007.92079207921 4.93360035319294e-05
2011.88118811881 4.83590852082545e-05
2015.84158415842 4.74015111634595e-05
2019.80198019802 4.64628983551582e-05
2023.76237623762 4.55428713257129e-05
2027.72277227723 4.46410620520439e-05
2031.68316831683 4.37571097984182e-05
2035.64356435644 4.28906609721474e-05
2039.60396039604 4.20413689821489e-05
2043.56435643564 4.1208894100302e-05
2047.52475247525 4.03929033255544e-05
2051.48514851485 3.95930702507166e-05
2055.44554455446 3.88090749318935e-05
2059.40594059406 3.80406037605046e-05
2063.36633663366 3.72873493378345e-05
2067.32673267327 3.6549010352071e-05
2071.28712871287 3.58252914577747e-05
2075.24752475248 3.51159031577385e-05
2079.20792079208 3.44205616871839e-05
2083.16831683168 3.37389889002509e-05
2087.12871287129 3.30709121587374e-05
2091.08910891089 3.24160642230386e-05
2095.0495049505 3.17741831452491e-05
2099.0099009901 3.11450121643789e-05
2102.9702970297 3.05282996036471e-05
2106.93069306931 2.9923798769806e-05
2110.89108910891 2.9331267854462e-05
2114.85148514852 2.87504698373489e-05
2118.81188118812 2.81811723915152e-05
2122.77227722772 2.76231477903922e-05
2126.73267326733 2.70761728166988e-05
2130.69306930693 2.65400286731527e-05
2134.65346534653 2.60145008949475e-05
2138.61386138614 2.5499379263965e-05
2142.57425742574 2.49944577246842e-05
2146.53465346535 2.44995343017572e-05
2150.49504950495 2.40144110192158e-05
2154.45544554455 2.35388938212784e-05
2158.41584158416 2.30727924947257e-05
2162.37623762376 2.26159205928122e-05
2166.33663366337 2.21680953606855e-05
2170.29702970297 2.17291376622815e-05
2174.25742574257 2.12988719086681e-05
2178.21782178218 2.08771259878071e-05
2182.17821782178 2.04637311957064e-05
2186.13861386139 2.00585221689376e-05
2190.09900990099 1.96613368184867e-05
2194.05940594059 1.9272016264918e-05
2198.0198019802 1.88904047748188e-05
2201.9801980198 1.8516349698505e-05
2205.94059405941 1.81497014089585e-05
2209.90099009901 1.77903132419748e-05
2213.86138613861 1.74380414374954e-05
2217.82178217822 1.70927450821011e-05
2221.78217821782 1.67542860526462e-05
2225.74257425743 1.64225289610056e-05
2229.70297029703 1.60973410999195e-05
2233.66336633663 1.57785923899074e-05
2237.62376237624 1.54661553272353e-05
2241.58415841584 1.51599049329122e-05
2245.54455445545 1.48597187026971e-05
2249.50495049505 1.45654765580953e-05
2253.46534653465 1.42770607983256e-05
2257.42574257426 1.39943560532387e-05
2261.38613861386 1.37172492371669e-05
2265.34653465347 1.34456295036891e-05
2269.30693069307 1.31793882012902e-05
2273.26732673267 1.29184188298993e-05
2277.22772277228 1.26626169982884e-05
2281.18811881188 1.24118803823138e-05
2285.14851485149 1.21661086839862e-05
2289.10891089109 1.1925203591349e-05
2293.06930693069 1.16890687391533e-05
2297.0297029703 1.14576096703095e-05
2300.9900990099 1.12307337981041e-05
2304.9504950495 1.10083503691629e-05
2308.91089108911 1.07903704271494e-05
2312.87128712871 1.05767067771803e-05
2316.83168316832 1.03672739509467e-05
2320.79207920792 1.01619881725257e-05
2324.75247524752 9.96076732486856e-06
2328.71287128713 9.76353091695348e-06
2332.67326732673 9.57020005158725e-06
2336.63366336634 9.38069739384611e-06
2340.59405940594 9.19494714014006e-06
2344.55445544554 9.012874987891e-06
2348.51485148515 8.83440810581043e-06
2352.47524752475 8.65947510476581e-06
2356.43564356436 8.48800600922435e-06
2360.39603960396 8.31993222926145e-06
2364.35643564356 8.15518653312422e-06
2368.31683168317 7.99370302033746e-06
2372.27722772277 7.83541709534295e-06
2376.23762376238 7.68026544166026e-06
2380.19801980198 7.52818599655909e-06
2384.15841584158 7.37911792623374e-06
2388.11881188119 7.23300160146838e-06
2392.07920792079 7.08977857378498e-06
2396.0396039604 6.94939155206267e-06
2400 6.81178437962103e-06
2403.9603960396 6.67690201175619e-06
2407.92079207921 6.5446904937226e-06
2411.88118811881 6.41509693915025e-06
2415.84158415842 6.28806950888929e-06
2419.80198019802 6.16355739027396e-06
2423.76237623762 6.04151077679657e-06
2427.72277227723 5.92188084818448e-06
2431.68316831683 5.8046197508711e-06
2435.64356435644 5.68968057885406e-06
2439.60396039604 5.57701735493194e-06
2443.56435643564 5.46658501231302e-06
2447.52475247525 5.35833937658784e-06
2451.48514851485 5.25223714805873e-06
2455.44554455446 5.14823588441964e-06
2459.40594059406 5.04629398377835e-06
2463.36633663366 4.94637066801542e-06
2467.32673267327 4.84842596647215e-06
2471.28712871287 4.75242069996201e-06
2475.24752475247 4.65831646509834e-06
2479.20792079208 4.56607561893239e-06
2483.16831683168 4.47566126389587e-06
2487.12871287129 4.38703723304115e-06
2491.08910891089 4.30016807557429e-06
2495.04950495049 4.21501904267397e-06
2499.0099009901 4.13155607359175e-06
2502.9702970297 4.04974578202709e-06
2506.93069306931 3.96955544277257e-06
2510.89108910891 3.8909529786233e-06
2514.85148514851 3.81390694754551e-06
2518.81188118812 3.73838653009955e-06
2522.77227722772 3.66436151711141e-06
2526.73267326733 3.59180229758894e-06
2530.69306930693 3.52067984687683e-06
2534.65346534653 3.45096571504651e-06
2538.61386138614 3.38263201551568e-06
2542.57425742574 3.31565141389341e-06
2546.53465346535 3.249997117046e-06
2550.49504950495 3.18564286237926e-06
2554.45544554455 3.1225629073333e-06
2558.41584158416 3.06073201908498e-06
2562.37623762376 3.00012546445461e-06
2566.33663366337 2.94071900001221e-06
2570.29702970297 2.88248886237993e-06
2574.25742574257 2.82541175872632e-06
2578.21782178218 2.76946485744883e-06
2582.17821782178 2.71462577904104e-06
2586.13861386139 2.66087258714034e-06
2590.09900990099 2.60818377975328e-06
2594.05940594059 2.55653828065436e-06
2598.0198019802 2.50591543095533e-06
2601.9801980198 2.45629498084135e-06
2605.94059405941 2.40765708147074e-06
2609.90099009901 2.35998227703523e-06
2613.86138613861 2.31325149697738e-06
2617.82178217822 2.2674460483621e-06
2621.78217821782 2.22254760839917e-06
2625.74257425743 2.17853821711398e-06
2629.70297029703 2.13540027016318e-06
2633.66336633663 2.09311651179284e-06
2637.62376237624 2.0516700279358e-06
2641.58415841584 2.0110442394459e-06
2645.54455445545 1.97122289546607e-06
2649.50495049505 1.93219006692774e-06
2653.46534653465 1.89393014017906e-06
2657.42574257426 1.85642781073919e-06
2661.38613861386 1.81966807717633e-06
2665.34653465346 1.78363623510688e-06
2669.30693069307 1.74831787131362e-06
2673.26732673267 1.71369885798011e-06
2677.22772277228 1.6797653470394e-06
2681.18811881188 1.64650376463468e-06
2685.14851485148 1.61390080568949e-06
2689.10891089109 1.58194342858555e-06
2693.06930693069 1.55061884994589e-06
2697.0297029703 1.5199145395214e-06
2700.9900990099 1.48981821517853e-06
2704.9504950495 1.46031783798624e-06
2708.91089108911 1.4314016074003e-06
2712.87128712871 1.40305795654293e-06
2716.83168316832 1.37527554757587e-06
2720.79207920792 1.34804326716508e-06
2724.75247524752 1.32135022203532e-06
2728.71287128713 1.29518573461261e-06
2732.67326732673 1.26953933875312e-06
2736.63366336634 1.24440077555654e-06
2740.59405940594 1.21975998926241e-06
2744.55445544554 1.19560712322768e-06
2748.51485148515 1.17193251598388e-06
2752.47524752475 1.14872669737245e-06
2756.43564356436 1.12598038475652e-06
2760.39603960396 1.10368447930778e-06
2764.35643564356 1.08183006236674e-06
2768.31683168317 1.06040839187524e-06
2772.27722772277 1.03941089887946e-06
2776.23762376238 1.01882918410223e-06
2780.19801980198 9.98655014583209e-07
2784.15841584158 9.78880320385597e-07
2788.11881188119 9.59497191368058e-07
2792.07920792079 9.40497874020525e-07
2796.0396039604 9.21874768362739e-07
2800 9.03620424904133e-07
2803.9603960396 8.85727541663921e-07
2807.92079207921 8.68188961250227e-07
2811.88118811881 8.5099766799704e-07
2815.84158415842 8.34146785157844e-07
2819.80198019802 8.17629572154812e-07
2823.76237623762 8.01439421882519e-07
2827.72277227723 7.85569858064976e-07
2831.68316831683 7.70014532665069e-07
2835.64356435644 7.54767223345219e-07
2839.60396039604 7.39821830978405e-07
2843.56435643564 7.2517237720841e-07
2847.52475247525 7.10813002058387e-07
2851.48514851485 6.96737961586826e-07
2855.44554455446 6.82941625589857e-07
2859.40594059406 6.6941847534914e-07
2863.36633663366 6.56163101424256e-07
2867.32673267327 6.43170201488899e-07
2871.28712871287 6.3043457820986e-07
2875.24752475248 6.17951137168007e-07
2879.20792079208 6.05714884820484e-07
2883.16831683168 5.9372092650319e-07
2887.12871287129 5.81964464472887e-07
2891.08910891089 5.70440795987998e-07
2895.0495049505 5.59145311427483e-07
2899.0099009901 5.48073492446914e-07
2902.9702970297 5.37220910171067e-07
2906.93069306931 5.26583223422326e-07
2910.89108910891 5.16156176984157e-07
2914.85148514852 5.0593559989896e-07
2918.81188118812 4.95917403799616e-07
2922.77227722772 4.86097581274116e-07
2926.73267326733 4.7647220426251e-07
2930.69306930693 4.67037422485659e-07
2934.65346534653 4.57789461905048e-07
2938.61386138614 4.4872462321314e-07
2942.57425742574 4.39839280353595e-07
2946.53465346535 4.31129879070791e-07
2950.49504950495 4.22592935488093e-07
2954.45544554455 4.14225034714235e-07
2958.41584158416 4.06022829477339e-07
2962.37623762376 3.97983038785941e-07
2966.33663366337 3.90102446616569e-07
2970.29702970297 3.82377900627282e-07
2974.25742574257 3.74806310896683e-07
2978.21782178218 3.6738464868793e-07
2982.17821782178 3.60109945237176e-07
2986.13861386139 3.52979290566049e-07
2990.09900990099 3.459898323176e-07
2994.05940594059 3.39138774615337e-07
2998.0198019802 3.32423376944834e-07
3001.9801980198 3.25840953057479e-07
3005.94059405941 3.19388869895948e-07
3009.90099009901 3.13064546540952e-07
3013.86138613861 3.06865453178823e-07
3017.82178217822 3.00789110089558e-07
3021.78217821782 2.94833086654905e-07
3025.74257425743 2.88995000386073e-07
3029.70297029703 2.83272515970715e-07
3033.66336633663 2.7766334433876e-07
3037.62376237624 2.72165241746769e-07
3041.58415841584 2.66776008880396e-07
3045.54455445545 2.61493489974635e-07
3049.50495049505 2.56315571951491e-07
3053.46534653465 2.51240183574713e-07
3057.42574257426 2.4626529462128e-07
3061.38613861386 2.41388915069276e-07
3065.34653465347 2.3660909430186e-07
3069.30693069307 2.31923920326997e-07
3073.26732673267 2.27331519012624e-07
3077.22772277228 2.22830053336984e-07
3081.18811881188 2.18417722653785e-07
3085.14851485149 2.14092761971923e-07
3089.10891089109 2.09853441249458e-07
3093.06930693069 2.05698064701575e-07
3097.0297029703 2.01624970122251e-07
3100.9900990099 1.97632528219344e-07
3104.9504950495 1.93719141962862e-07
3108.91089108911 1.8988324594612e-07
3112.87128712871 1.86123305759568e-07
3116.83168316832 1.82437817376995e-07
3120.79207920792 1.7882530655391e-07
3124.75247524752 1.75284328237817e-07
3128.71287128713 1.71813465990175e-07
3132.67326732673 1.68411331419804e-07
3136.63366336634 1.65076563627516e-07
3140.59405940594 1.6180782866173e-07
3144.55445544554 1.58603818984874e-07
3148.51485148515 1.55463252950359e-07
3152.47524752475 1.52384874289894e-07
3156.43564356436 1.49367451610971e-07
3160.39603960396 1.46409777904285e-07
3164.35643564356 1.43510670060916e-07
3168.31683168317 1.40668968399074e-07
3172.27722772277 1.37883536200203e-07
3176.23762376238 1.35153259254281e-07
3180.19801980198 1.32477045414131e-07
3184.15841584158 1.2985382415853e-07
3188.11881188119 1.27282546164001e-07
3192.07920792079 1.24762182885058e-07
3196.0396039604 1.22291726142789e-07
3200 1.19870187721555e-07
3203.9603960396 1.17496598973699e-07
3207.92079207921 1.15170010432076e-07
3211.88118811881 1.12889491430247e-07
3215.84158415842 1.10654129730203e-07
3219.80198019802 1.08463031157457e-07
3223.76237623762 1.06315319243369e-07
3227.72277227723 1.04210134874535e-07
3231.68316831683 1.02146635949136e-07
3235.64356435644 1.00123997040092e-07
3239.60396039604 9.81414090648679e-08
3243.56435643564 9.61980789618395e-08
3247.52475247525 9.42932293730526e-08
3251.48514851485 9.24260983332761e-08
3255.44554455446 9.05959389651973e-08
3259.40594059406 8.88020191806652e-08
3263.36633663366 8.70436213878494e-08
3267.32673267327 8.53200422041859e-08
3271.28712871287 8.36305921750197e-08
3275.24752475248 8.19745954978118e-08
3279.20792079208 8.03513897518133e-08
3283.16831683168 7.87603256330818e-08
3287.12871287129 7.72007666947551e-08
3291.08910891089 7.56720890924625e-08
3295.04950495049 7.41736813347826e-08
3299.0099009901 7.27049440386323e-08
3302.9702970297 7.12652896895085e-08
3306.93069306931 6.98541424064781e-08
3310.89108910891 6.84709377118113e-08
3314.85148514851 6.71151223051871e-08
3318.81188118812 6.57861538423644e-08
3322.77227722772 6.44835007182399e-08
3326.73267326733 6.32066418541942e-08
3330.69306930693 6.19550664896558e-08
3334.65346534653 6.07282739777926e-08
3338.61386138614 5.95257735852417e-08
3342.57425742574 5.83470842958125e-08
3346.53465346535 5.71917346180722e-08
3350.49504950495 5.60592623967467e-08
3354.45544554455 5.49492146278466e-08
3358.41584158416 5.38611472774628e-08
3362.37623762376 5.2794625104149e-08
3366.33663366337 5.17492214848146e-08
3370.29702970297 5.07245182440729e-08
3374.25742574257 4.9720105486964e-08
3378.21782178218 4.87355814349943e-08
3382.17821782178 4.77705522654149e-08
3386.13861386139 4.68246319536909e-08
3390.09900990099 4.58974421190845e-08
3394.05940594059 4.49886118733004e-08
3398.0198019802 4.40977776721217e-08
3401.9801980198 4.32245831699895e-08
3405.94059405941 4.23686790774614e-08
3409.90099009901 4.15297230214875e-08
3413.86138613861 4.07073794084592e-08
3417.82178217822 3.99013192899661e-08
3421.78217821782 3.91112202312141e-08
3425.74257425743 3.83367661820446e-08
3429.70297029703 3.7577647350511e-08
3433.66336633663 3.68335600789601e-08
3437.62376237624 3.61042067225615e-08
3441.58415841584 3.53892955302478e-08
3445.54455445545 3.46885405280092e-08
3449.50495049505 3.40016614045024e-08
3453.46534653465 3.33283833989189e-08
3457.42574257426 3.26684371910788e-08
3461.38613861386 3.20215587937007e-08
3465.34653465346 3.13874894467998e-08
3469.30693069307 3.0765975514183e-08
3473.26732673267 3.015676838199e-08
3477.22772277228 2.95596243592459e-08
3481.18811881188 2.89743045803789e-08
3485.14851485148 2.84005749096734e-08
3489.10891089109 2.78382058476107e-08
3493.06930693069 2.72869724390685e-08
3497.0297029703 2.6746654183333e-08
3500.9900990099 2.62170349458973e-08
3504.9504950495 2.56979028720055e-08
3508.91089108911 2.51890503019058e-08
3512.87128712871 2.46902736877852e-08
3516.83168316832 2.42013735123475e-08
3520.79207920792 2.37221542090044e-08
3524.75247524752 2.32524240836445e-08
3528.71287128713 2.27919952379541e-08
3532.67326732673 2.23406834942566e-08
3536.63366336634 2.18983083218365e-08
3540.59405940594 2.14646927647265e-08
3544.55445544554 2.10396633709218e-08
3548.51485148515 2.06230501229984e-08
3552.47524752475 2.02146863701018e-08
3556.43564356436 1.98144087612858e-08
3560.39603960396 1.94220571801701e-08
3564.35643564356 1.90374746808908e-08
3568.31683168317 1.86605074253202e-08
3572.27722772277 1.82910046215295e-08
3576.23762376238 1.7928818463471e-08
3580.19801980198 1.7573804071852e-08
3584.15841584158 1.72258194361823e-08
3588.11881188119 1.68847253579674e-08
3592.07920792079 1.65503853950286e-08
3596.0396039604 1.62226658069226e-08
3600 1.59014355014443e-08
3603.9603960396 1.55865659821887e-08
3607.92079207921 1.52779312971496e-08
3611.88118811881 1.49754079883379e-08
3615.84158415842 1.4678875042396e-08
3619.80198019802 1.43882138421923e-08
3623.76237623762 1.41033081193708e-08
3627.72277227723 1.38240439078435e-08
3631.68316831683 1.35503094982026e-08
3635.64356435644 1.32819953930342e-08
3639.60396039604 1.30189942631186e-08
3643.56435643564 1.2761200904497e-08
3647.52475247525 1.25085121963889e-08
3651.48514851485 1.22608270599418e-08
3655.44554455446 1.20180464177984e-08
3659.40594059406 1.17800731544651e-08
3663.36633663366 1.15468120774632e-08
3667.32673267327 1.13181698792519e-08
3671.28712871287 1.10940550999031e-08
3675.24752475248 1.08743780905171e-08
3679.20792079208 1.0659050977361e-08
3683.16831683168 1.04479876267183e-08
3687.12871287129 1.02411036104346e-08
3691.08910891089 1.00383161721451e-08
3695.0495049505 9.83954419417037e-09
3699.0099009901 9.64470816506889e-09
3702.9702970297 9.45373014783139e-09
3706.93069306931 9.26653374870444e-09
3710.89108910891 9.0830440866324e-09
3714.85148514852 8.90318776330376e-09
3718.81188118812 8.72689283379132e-09
3722.77227722772 8.55408877777251e-09
3726.73267326733 8.38470647132074e-09
3730.69306930693 8.21867815925518e-09
3734.65346534654 8.05593742803717e-09
3738.61386138614 7.8964191792043e-09
3742.57425742574 7.74005960332999e-09
3746.53465346535 7.5867961544993e-09
3750.49504950495 7.43656752528904e-09
3754.45544554455 7.28931362224434e-09
3758.41584158416 7.14497554184079e-09
3762.37623762376 7.00349554692158e-09
3766.33663366337 6.86481704360233e-09
3770.29702970297 6.72888455863254e-09
3774.25742574257 6.59564371720595e-09
3778.21782178218 6.46504122120934e-09
3782.17821782178 6.3370248279029e-09
3786.13861386139 6.21154332902233e-09
3790.09900990099 6.08854653029514e-09
3794.05940594059 5.96798523136177e-09
3798.0198019802 5.84981120609505e-09
3801.9801980198 5.73397718330938e-09
3805.94059405941 5.62043682785109e-09
3809.90099009901 5.50914472206409e-09
3813.86138613861 5.40005634762208e-09
3817.82178217822 5.2931280677209e-09
3821.78217821782 5.1883171096228e-09
3825.74257425743 5.08558154754695e-09
3829.70297029703 4.98488028589886e-09
3833.66336633663 4.88617304283108e-09
3837.62376237624 4.78942033413028e-09
3841.58415841584 4.69458345742284e-09
3845.54455445545 4.60162447669373e-09
3849.50495049505 4.51050620711111e-09
3853.46534653465 4.42119220015214e-09
3857.42574257426 4.33364672902332e-09
3861.38613861386 4.24783477436884e-09
3865.34653465347 4.16372201026265e-09
3869.30693069307 4.08127479047755e-09
3873.26732673267 4.00046013502641e-09
3877.22772277228 3.92124571696947e-09
3881.18811881188 3.84359984948329e-09
3885.14851485149 3.76749147318552e-09
3889.10891089109 3.69289014371098e-09
3893.06930693069 3.61976601953311e-09
3897.0297029703 3.54808985002719e-09
3900.9900990099 3.47783296376983e-09
3904.95049504951 3.4089672570697e-09
3908.91089108911 3.3414651827259e-09
3912.87128712871 3.27529973900861e-09
3916.83168316832 3.21044445885822e-09
3920.79207920792 3.14687339929786e-09
3924.75247524752 3.08456113105605e-09
3928.71287128713 3.02348272839474e-09
3932.67326732673 2.96361375913842e-09
3936.63366336634 2.90493027490114e-09
3940.59405940594 2.84740880150669e-09
3944.55445544554 2.79102632959885e-09
3948.51485148515 2.73576030543703e-09
3952.47524752475 2.68158862187463e-09
3956.43564356436 2.62848960951601e-09
};
\addlegendentry{$Q =  3$}
\addplot [semithick, darkorange25512714]
table {%
0 1
3.96039603960396 0.999806763148493
7.92079207920792 0.999252796577022
11.8811881188119 0.998373941702773
15.8415841584158 0.997202623139437
19.8019801980198 0.995768173873177
23.7623762376238 0.994097129493904
27.7227722772277 0.992213494426657
31.6831683168317 0.990138982827613
35.6435643564356 0.987893236555728
39.6039603960396 0.985494022401527
43.5643564356436 0.982957410547004
47.5247524752475 0.980297936042726
51.4851485148515 0.97752874491826
55.4455445544554 0.974661726388263
59.4059405940594 0.971707632477408
63.3663366336634 0.968676186261399
67.3267326732673 0.9655761798074
71.2871287128713 0.962415562794107
75.2475247524752 0.959201522698413
79.2079207920792 0.95594055735122
83.1683168316832 0.952638540588547
87.1287128712871 0.949300781655034
91.0891089108911 0.945932078954352
95.0495049504951 0.94253676868451
99.009900990099 0.939118768844796
102.970297029703 0.935681619054825
106.930693069307 0.932228516584214
110.891089108911 0.928762348953488
114.851485148515 0.925285723432517
118.811881188119 0.921800993731711
122.772277227723 0.918310284153134
126.732673267327 0.914815511443239
130.693069306931 0.911318404565962
134.653465346535 0.907820522594069
138.613861386139 0.904323270897826
142.574257425743 0.900827915793035
146.534653465347 0.897335597795033
150.49504950495 0.89384734361133
154.455445544554 0.890364076992902
158.415841584158 0.886886628552773
162.376237623762 0.883415744650142
166.336633663366 0.879952095429
170.29702970297 0.876496282091679
174.257425742574 0.873048843480158
178.217821782178 0.869610262030982
182.178217821782 0.866180969163423
186.138613861386 0.862761350154805
190.09900990099 0.859351748551793
194.059405940594 0.855952470161823
198.019801980198 0.852563786664602
201.980198019802 0.849185938879866
205.940594059406 0.845819139724072
209.90099009901 0.84246357688565
213.861386138614 0.8391194152456
217.821782178218 0.835786799067646
221.782178217822 0.832465853979902
225.742574257426 0.82915668876787
229.70297029703 0.825859396996738
233.663366336634 0.822574058479221
237.623762376238 0.819300740603632
241.584158415842 0.816039499535503
245.544554455446 0.812790381304774
249.50495049505 0.809553422789443
253.465346534653 0.806328652605544
257.425742574257 0.803116091912341
261.386138613861 0.799915755140838
265.346534653465 0.796727650652872
269.306930693069 0.793551781337421
273.267326732673 0.790388145150083
277.227722772277 0.787236735601149
281.188118811881 0.784097542197151
285.148514851485 0.78097055084032
289.108910891089 0.777855744189947
293.069306930693 0.774753101989307
297.029702970297 0.771662601361367
300.990099009901 0.768584217076306
304.950495049505 0.765517921793493
308.910891089109 0.762463686280368
312.871287128713 0.759421479610423
316.831683168317 0.756391269342265
320.792079207921 0.753373021681582
324.752475247525 0.750366701627606
328.712871287129 0.747372273105583
332.673267326733 0.744389699086552
336.633663366337 0.741418941695676
340.594059405941 0.73845996231017
344.554455445545 0.735512721647859
348.514851485149 0.732577179847226
352.475247524752 0.729653296539785
356.435643564356 0.726741030915488
360.39603960396 0.723840341781844
364.356435643564 0.720951187617351
368.316831683168 0.718073526619753
372.277227722772 0.715207316749666
376.237623762376 0.712352515769958
380.19801980198 0.709509081281341
384.158415841584 0.706676970754481
388.118811881188 0.70385614155901
392.079207920792 0.701046550989693
396.039603960396 0.698248156290051
400 0.695460914673667
403.960396039604 0.692684783343389
407.920792079208 0.689919719508661
411.881188118812 0.687165680401114
415.841584158416 0.684422623288628
419.80198019802 0.681690505487989
423.762376237624 0.678969284376265
427.722772277228 0.676258917401054
431.683168316832 0.673559362089666
435.643564356436 0.670870576057406
439.60396039604 0.668192517014965
443.564356435644 0.665525142775076
447.524752475248 0.662868411258456
451.485148514851 0.660222280499121
455.445544554455 0.657586708649147
459.405940594059 0.654961653982905
463.366336633663 0.652347074900822
467.326732673267 0.649742929932746
471.287128712871 0.647149177740906
475.247524752475 0.644565777122548
479.207920792079 0.64199268701225
483.168316831683 0.63942986648395
487.128712871287 0.63687727475274
491.089108910891 0.634334871176406
495.049504950495 0.631802615256778
499.009900990099 0.629280466640891
502.970297029703 0.626768385121965
506.930693069307 0.624266330640246
510.891089108911 0.621774263283693
514.851485148515 0.619292143288561
518.811881188119 0.61681993103985
522.772277227723 0.614357587071669
526.732673267327 0.611905072067496
530.693069306931 0.609462346860357
534.653465346535 0.607029372432945
538.613861386139 0.604606109917645
542.574257425743 0.602192520596526
546.534653465347 0.599788565901256
550.49504950495 0.597394207412981
554.455445544554 0.595009406862152
558.415841584158 0.592634126128323
562.376237623762 0.590268327239894
566.336633663366 0.587911972373848
570.29702970297 0.585565023855425
574.257425742574 0.583227444157808
578.217821782178 0.580899195901756
582.178217821782 0.578580241855229
586.138613861386 0.576270544932997
590.09900990099 0.573970068196215
594.059405940594 0.571678774852014
598.019801980198 0.569396628253045
601.980198019802 0.567123591897033
605.940594059406 0.564859629426316
609.90099009901 0.562604704627367
613.861386138614 0.560358781430322
617.821782178218 0.558121823908485
621.782178217822 0.55589379627784
625.742574257426 0.553674662896549
629.70297029703 0.551464388264449
633.663366336634 0.549262937022543
637.623762376238 0.547070273952494
641.584158415842 0.544886363976104
645.544554455446 0.542711172154803
649.50495049505 0.540544663689122
653.465346534653 0.538386803918185
657.425742574257 0.536237558319179
661.386138613861 0.53409689250683
665.346534653465 0.531964772232891
669.306930693069 0.529841163385601
673.267326732673 0.527726031989182
677.227722772277 0.525619344203294
681.188118811881 0.523521066322531
685.148514851485 0.521431164775887
689.108910891089 0.519349606126232
693.069306930693 0.517276357069802
697.029702970297 0.515211384435665
700.990099009901 0.51315465518521
704.950495049505 0.511106136411628
708.910891089109 0.509065795339385
712.871287128713 0.507033599323722
716.831683168317 0.505009515850122
720.792079207921 0.502993512533811
724.752475247525 0.500985557119242
728.712871287129 0.498985617479575
732.673267326733 0.496993661616185
736.633663366337 0.495009657658134
740.59405940594 0.493033573861687
744.554455445545 0.491065378609792
748.514851485149 0.489105040411581
752.475247524752 0.487152527901872
756.435643564356 0.485207809840671
760.396039603961 0.483270855112666
764.356435643564 0.481341632726744
768.316831683168 0.479420111815485
772.277227722772 0.477506261634679
776.237623762376 0.475600051562833
780.19801980198 0.473701451100676
784.158415841584 0.471810429870686
788.118811881188 0.469926957616588
792.079207920792 0.468051004202891
796.039603960396 0.466182539614388
800 0.464321533955687
803.960396039604 0.462467957450733
807.920792079208 0.460621780442325
811.881188118812 0.458782973391659
815.841584158416 0.456951506877833
819.80198019802 0.455127351597396
823.762376237624 0.453310478363867
827.722772277228 0.451500858107274
831.683168316832 0.449698461873697
835.643564356436 0.447903260824787
839.60396039604 0.446115226237321
843.564356435644 0.444334329502731
847.524752475248 0.442560542126659
851.485148514851 0.440793835728493
855.445544554455 0.43903418204091
859.405940594059 0.437281552909431
863.366336633663 0.43553592029197
867.326732673267 0.433797256258384
871.287128712871 0.432065532990025
875.247524752475 0.430340722779295
879.207920792079 0.428622798029203
883.168316831683 0.426911731252931
887.128712871287 0.425207495073378
891.089108910891 0.423510062222742
895.049504950495 0.421819405542065
899.009900990099 0.42013549798081
902.970297029703 0.41845831259643
906.930693069307 0.416787822553925
910.891089108911 0.415124001125426
914.851485148515 0.413466821689759
918.811881188119 0.41181625773202
922.772277227723 0.410172282843156
926.732673267327 0.408534870719535
930.693069306931 0.406903995162532
934.653465346535 0.405279630078108
938.613861386139 0.403661749476387
942.574257425743 0.402050327471248
946.534653465347 0.400445338279906
950.49504950495 0.398846756222502
954.455445544554 0.397254555721691
958.415841584158 0.395668711302232
962.376237623762 0.394089197590582
966.336633663366 0.392515989314487
970.29702970297 0.390949061302587
974.257425742574 0.389388388483998
978.217821782178 0.387833945887922
982.178217821782 0.386285708643248
986.138613861386 0.384743651978143
990.09900990099 0.383207751219674
994.059405940594 0.381677981793393
998.019801980198 0.380154319222958
1001.9801980198 0.378636739129735
1005.94059405941 0.377125217232411
1009.90099009901 0.375619729346606
1013.86138613861 0.37412025138448
1017.82178217822 0.372626759354353
1021.78217821782 0.371139229360322
1025.74257425743 0.369657637601876
1029.70297029703 0.368181960373517
1033.66336633663 0.366712174064376
1037.62376237624 0.365248255157839
1041.58415841584 0.363790180231177
1045.54455445545 0.362337925955156
1049.50495049505 0.360891469093681
1053.46534653465 0.359450786503409
1057.42574257426 0.358015855133386
1061.38613861386 0.356586652024684
1065.34653465347 0.355163154310019
1069.30693069307 0.353745339213401
1073.26732673267 0.352333184049755
1077.22772277228 0.350926666224568
1081.18811881188 0.349525763233529
1085.14851485149 0.348130452662156
1089.10891089109 0.346740712185452
1093.06930693069 0.34535651956754
1097.0297029703 0.343977852661308
1100.9900990099 0.342604689408058
1104.9504950495 0.341237007837145
1108.91089108911 0.339874786065637
1112.87128712871 0.338518002297958
1116.83168316832 0.337166634825535
1120.79207920792 0.335820662026464
1124.75247524752 0.334480062365147
1128.71287128713 0.333144814391966
1132.67326732673 0.331814896742921
1136.63366336634 0.330490288139302
1140.59405940594 0.329170967387345
1144.55445544554 0.327856913377885
1148.51485148515 0.326548105086037
1152.47524752475 0.325244521570835
1156.43564356436 0.323946141974917
1160.39603960396 0.32265294552418
1164.35643564356 0.321364911527456
1168.31683168317 0.320082019376172
1172.27722772277 0.318804248544027
1176.23762376238 0.317531578586659
1180.19801980198 0.316263989141321
1184.15841584158 0.315001459926558
1188.11881188119 0.313743970741874
1192.07920792079 0.312491501467415
1196.0396039604 0.311244032063644
1200 0.310001542571027
1203.9603960396 0.308764013109704
1207.92079207921 0.307531423879179
1211.88118811881 0.306303755157997
1215.84158415842 0.30508098730343
1219.80198019802 0.30386310075117
1223.76237623762 0.302650076015003
1227.72277227723 0.30144189368651
1231.68316831683 0.300238534434747
1235.64356435644 0.299039979005938
1239.60396039604 0.297846208223174
1243.56435643564 0.296657202986095
1247.52475247525 0.295472944270593
1251.48514851485 0.294293413128503
1255.44554455446 0.293118590687301
1259.40594059406 0.291948458149803
1263.36633663366 0.290782996793864
1267.32673267327 0.289622187972076
1271.28712871287 0.288466013111476
1275.24752475248 0.287314453713238
1279.20792079208 0.28616749135239
1283.16831683168 0.285025107677507
1287.12871287129 0.283887284410429
1291.08910891089 0.282754003345958
1295.0495049505 0.281625246351572
1299.0099009901 0.280500995367135
1302.9702970297 0.279381232404608
1306.93069306931 0.278265939547761
1310.89108910891 0.277155098951882
1314.85148514851 0.276048692843499
1318.81188118812 0.27494670352009
1322.77227722772 0.273849113349802
1326.73267326733 0.272755904771172
1330.69306930693 0.271667060292837
1334.65346534653 0.270582562493262
1338.61386138614 0.269502394020457
1342.57425742574 0.268426537591708
1346.53465346535 0.267354975993288
1350.49504950495 0.266287692080186
1354.45544554455 0.265224668775837
1358.41584158416 0.264165889071848
1362.37623762376 0.263111336027718
1366.33663366337 0.262060992770579
1370.29702970297 0.261014842494915
1374.25742574257 0.2599728684623
1378.21782178218 0.258935054001124
1382.17821782178 0.257901382506338
1386.13861386139 0.256871837439174
1390.09900990099 0.255846402326889
1394.05940594059 0.254825060762497
1398.0198019802 0.253807796404516
1401.9801980198 0.25279459297669
1405.94059405941 0.251785434267746
1409.90099009901 0.250780304131122
1413.86138613861 0.249779186484714
1417.82178217822 0.248782065310617
1421.78217821782 0.247788924654873
1425.74257425743 0.246799748627211
1429.70297029703 0.245814521400791
1433.66336633663 0.244833227211956
1437.62376237624 0.24385585035998
1441.58415841584 0.242882375206814
1445.54455445545 0.241912786176832
1449.50495049505 0.24094706775659
1453.46534653465 0.23998520449457
1457.42574257426 0.239027181000944
1461.38613861386 0.238072981947313
1465.34653465347 0.237122592066472
1469.30693069307 0.236175996152163
1473.26732673267 0.235233179058829
1477.22772277228 0.234294125701378
1481.18811881188 0.233358821054939
1485.14851485149 0.232427250154614
1489.10891089109 0.231499398095251
1493.06930693069 0.230575250031194
1497.0297029703 0.229654791176058
1500.9900990099 0.228738006802479
1504.9504950495 0.22782488224189
1508.91089108911 0.226915402884277
1512.87128712871 0.226009554177951
1516.83168316832 0.225107321629311
1520.79207920792 0.224208690802622
1524.75247524752 0.223313647319769
1528.71287128713 0.222422176860037
1532.67326732673 0.221534265159878
1536.63366336634 0.220649898012689
1540.59405940594 0.219769061268576
1544.55445544554 0.218891740834129
1548.51485148515 0.218017922672208
1552.47524752475 0.2171475928017
1556.43564356436 0.216280737297308
1560.39603960396 0.215417342289328
1564.35643564356 0.214557393963421
1568.31683168317 0.213700878560394
1572.27722772277 0.212847782375981
1576.23762376238 0.211998091760628
1580.19801980198 0.211151793119266
1584.15841584158 0.210308872911099
1588.11881188119 0.209469317649385
1592.07920792079 0.208633113901223
1596.0396039604 0.207800248287332
1600 0.206970707481848
1603.9603960396 0.206144478212099
1607.92079207921 0.2053215472584
1611.88118811881 0.204501901453835
1615.84158415842 0.203685527684056
1619.80198019802 0.202872412887067
1623.76237623762 0.202062544053012
1627.72277227723 0.201255908223973
1631.68316831683 0.200452492493757
1635.64356435644 0.199652284007699
1639.60396039604 0.198855269962444
1643.56435643564 0.198061437605751
1647.52475247525 0.197270774236285
1651.48514851485 0.196483267203414
1655.44554455446 0.19569890390701
1659.40594059406 0.194917671797244
1663.36633663366 0.194139558374385
1667.32673267327 0.193364551188603
1671.28712871287 0.192592637839762
1675.24752475248 0.191823805977238
1679.20792079208 0.191058043299701
1683.16831683168 0.190295337554931
1687.12871287129 0.189535676539624
1691.08910891089 0.188779048099184
1695.0495049505 0.18802544012754
1699.0099009901 0.187274840566951
1702.9702970297 0.186527237407806
1706.93069306931 0.185782618688438
1710.89108910891 0.185040972494933
1714.85148514851 0.184302286960934
1718.81188118812 0.18356655026746
1722.77227722772 0.182833750642705
1726.73267326733 0.182103876361861
1730.69306930693 0.181376915746925
1734.65346534653 0.180652857166508
1738.61386138614 0.179931689035662
1742.57425742574 0.179213399815678
1746.53465346535 0.178497978013915
1750.49504950495 0.177785412183608
1754.45544554455 0.177075690923686
1758.41584158416 0.176368802878599
1762.37623762376 0.17566473673812
1766.33663366337 0.174963481237177
1770.29702970297 0.174265025155666
1774.25742574257 0.173569357318274
1778.21782178218 0.172876466594304
1782.17821782178 0.172186341897486
1786.13861386139 0.171498972185813
1790.09900990099 0.170814346461353
1794.05940594059 0.170132453770078
1798.0198019802 0.169453283201696
1801.9801980198 0.168776823889459
1805.94059405941 0.168103065010005
1809.90099009901 0.167431995783178
1813.86138613861 0.166763605471854
1817.82178217822 0.166097883381777
1821.78217821782 0.165434818861375
1825.74257425743 0.164774401301606
1829.70297029703 0.164116620135773
1833.66336633663 0.163461464839362
1837.62376237624 0.162808924929877
1841.58415841584 0.162158989966664
1845.54455445545 0.16151164955075
1849.50495049505 0.160866893324674
1853.46534653465 0.160224710972322
1857.42574257426 0.159585092218765
1861.38613861386 0.158948026830087
1865.34653465347 0.15831350461323
1869.30693069307 0.157681515415824
1873.26732673267 0.157052049126028
1877.22772277228 0.156425095672369
1881.18811881188 0.155800645023578
1885.14851485149 0.155178687188432
1889.10891089109 0.15455921221559
1893.06930693069 0.153942210193441
1897.0297029703 0.153327671249939
1900.9900990099 0.152715585552448
1904.9504950495 0.152105943307584
1908.91089108911 0.151498734761058
1912.87128712871 0.15089395019752
1916.83168316832 0.150291579940404
1920.79207920792 0.149691614351774
1924.75247524752 0.149094043832167
1928.71287128713 0.148498858820442
1932.67326732673 0.147906049793624
1936.63366336634 0.14731560726676
1940.59405940594 0.146727521792755
1944.55445544554 0.146141783962229
1948.51485148515 0.145558384403364
1952.47524752475 0.144977313781754
1956.43564356436 0.144398562800258
1960.39603960396 0.143822122198847
1964.35643564356 0.14324798275446
1968.31683168317 0.142676135280853
1972.27722772277 0.142106570628452
1976.23762376238 0.141539279684214
1980.19801980198 0.140974253371472
1984.15841584158 0.14041148264979
1988.11881188119 0.139850958514826
1992.07920792079 0.139292671998182
1996.0396039604 0.138736614167261
2000 0.138182776125126
2003.9603960396 0.137631149010358
2007.92079207921 0.137081723996911
2011.88118811881 0.13653449229397
2015.84158415842 0.13598944514582
2019.80198019802 0.135446573831694
2023.76237623762 0.134905869665638
2027.72277227723 0.134367323996375
2031.68316831683 0.133830928207162
2035.64356435644 0.133296673715655
2039.60396039604 0.132764551973771
2043.56435643564 0.132234554467552
2047.52475247525 0.131706672717025
2051.48514851485 0.131180898276071
2055.44554455446 0.130657222732288
2059.40594059406 0.130135637706857
2063.36633663366 0.129616134854405
2067.32673267327 0.129098705862876
2071.28712871287 0.128583342453393
2075.24752475248 0.128070036380134
2079.20792079208 0.127558779430189
2083.16831683168 0.127049563423437
2087.12871287129 0.12654238021241
2091.08910891089 0.126037221682164
2095.0495049505 0.125534079750156
2099.0099009901 0.125032946366101
2102.9702970297 0.124533813511856
2106.93069306931 0.124036673201283
2110.89108910891 0.123541517480126
2114.85148514852 0.123048338425887
2118.81188118812 0.122557128147687
2122.77227722772 0.122067878786151
2126.73267326733 0.121580582513281
2130.69306930693 0.121095231532324
2134.65346534653 0.120611818077655
2138.61386138614 0.120130334414649
2142.57425742574 0.119650772839556
2146.53465346535 0.119173125679381
2150.49504950495 0.118697385291758
2154.45544554455 0.118223544064833
2158.41584158416 0.117751594417135
2162.37623762376 0.11728152879746
2166.33663366337 0.116813339684748
2170.29702970297 0.116347019587962
2174.25742574257 0.115882561045972
2178.21782178218 0.115419956627431
2182.17821782178 0.114959198930658
2186.13861386139 0.114500280583521
2190.09900990099 0.114043194243315
2194.05940594059 0.113587932596651
2198.0198019802 0.113134488359331
2201.9801980198 0.112682854276239
2205.94059405941 0.112233023121219
2209.90099009901 0.111784987696963
2213.86138613861 0.111338740834895
2217.82178217822 0.110894275395055
2221.78217821782 0.110451584265988
2225.74257425743 0.110010660364625
2229.70297029703 0.109571496636174
2233.66336633663 0.109134086054008
2237.62376237624 0.108698421619547
2241.58415841584 0.108264496362151
2245.54455445545 0.107832303339006
2249.50495049505 0.107401835635013
2253.46534653465 0.106973086362684
2257.42574257426 0.106546048662018
2261.38613861386 0.106120715700404
2265.34653465347 0.105697080672505
2269.30693069307 0.105275136800151
2273.26732673267 0.104854877332232
2277.22772277228 0.104436295544588
2281.18811881188 0.1040193847399
2285.14851485149 0.103604138247587
2289.10891089109 0.103190549423695
2293.06930693069 0.102778611650796
2297.0297029703 0.102368318337877
2300.9900990099 0.101959662920234
2304.9504950495 0.101552638859374
2308.91089108911 0.101147239642901
2312.87128712871 0.100743458784421
2316.83168316832 0.10034128982343
2320.79207920792 0.0999407263252173
2324.75247524752 0.0995417618807581
2328.71287128713 0.0991443901066117
2332.67326732673 0.0987486046448229
2336.63366336634 0.098354399162815
2340.59405940594 0.0979617673532919
2344.55445544554 0.0975707029341364
2348.51485148515 0.0971811996483086
2352.47524752475 0.0967932512637491
2356.43564356436 0.096406851573274
2360.39603960396 0.0960219943944815
2364.35643564356 0.0956386735696477
2368.31683168317 0.0952568829656307
2372.27722772277 0.094876616473774
2376.23762376238 0.0944978680098048
2380.19801980198 0.0941206315137398
2384.15841584158 0.0937449009497869
2388.11881188119 0.0933706703062484
2392.07920792079 0.0929979335954274
2396.0396039604 0.0926266848535273
2400 0.0922569181405615
2403.9603960396 0.091888627540254
2407.92079207921 0.0915218071599469
2411.88118811881 0.0911564511305074
2415.84158415842 0.0907925536062307
2419.80198019802 0.0904301087647486
2423.76237623762 0.0900691108069359
2427.72277227723 0.0897095539568164
2431.68316831683 0.0893514324614752
2435.64356435644 0.0889947405909595
2439.60396039604 0.0886394726381919
2443.56435643564 0.0882856229188775
2447.52475247525 0.0879331857714125
2451.48514851485 0.0875821555567965
2455.44554455446 0.0872325266585377
2459.40594059406 0.0868842934825665
2463.36633663366 0.0865374504571445
2467.32673267327 0.0861919920327748
2471.28712871287 0.0858479126821175
2475.24752475247 0.0855052068998946
2479.20792079208 0.0851638692028062
2483.16831683168 0.0848238941294419
2487.12871287129 0.0844852762401926
2491.08910891089 0.0841480101171661
2495.04950495049 0.083812090364096
2499.0099009901 0.0834775116062604
2502.9702970297 0.0831442684903913
2506.93069306931 0.0828123556845912
2510.89108910891 0.0824817678782494
2514.85148514851 0.0821524997819531
2518.81188118812 0.081824546127406
2522.77227722772 0.0814979016673425
2526.73267326733 0.0811725611754438
2530.69306930693 0.0808485194462561
2534.65346534653 0.0805257712951037
2538.61386138614 0.08020431155801
2542.57425742574 0.0798841350916133
2546.53465346535 0.0795652367730812
2550.49504950495 0.0792476115000354
2554.45544554455 0.0789312541904642
2558.41584158416 0.0786161597826433
2562.37623762376 0.0783023232350573
2566.33663366337 0.0779897395263118
2570.29702970297 0.0776784036550636
2574.25742574257 0.077368310639931
2578.21782178218 0.0770594555194187
2582.17821782178 0.0767518333518396
2586.13861386139 0.0764454392152305
2590.09900990099 0.0761402682072803
2594.05940594059 0.0758363154452456
2598.0198019802 0.0755335760658754
2601.9801980198 0.0752320452253347
2605.94059405941 0.0749317180991209
2609.90099009901 0.0746325898819964
2613.86138613861 0.0743346557879021
2617.82178217822 0.0740379110498857
2621.78217821782 0.0737423509200267
2625.74257425743 0.0734479706693544
2629.70297029703 0.0731547655877803
2633.66336633663 0.0728627309840162
2637.62376237624 0.0725718621855018
2641.58415841584 0.0722821545383316
2645.54455445545 0.071993603407174
2649.50495049505 0.0717062041752087
2653.46534653465 0.071419952244039
2657.42574257426 0.0711348430336288
2661.38613861386 0.0708508719822258
2665.34653465346 0.0705680345462849
2669.30693069307 0.0702863262004032
2673.26732673267 0.0700057424372392
2677.22772277228 0.0697262787674476
2681.18811881188 0.0694479307196047
2685.14851485148 0.069170693840134
2689.10891089109 0.0688945636932413
2693.06930693069 0.0686195358608365
2697.0297029703 0.0683456059424693
2700.9900990099 0.0680727695552563
2704.9504950495 0.0678010223338074
2708.91089108911 0.0675303599301622
2712.87128712871 0.0672607780137175
2716.83168316832 0.066992272271155
2720.79207920792 0.066724838406379
2724.75247524752 0.066458472140439
2728.71287128713 0.0661931692114729
2732.67326732673 0.0659289253746254
2736.63366336634 0.0656657364019904
2740.59405940594 0.0654035980825396
2744.55445544554 0.0651425062220525
2748.51485148515 0.0648824566430556
2752.47524752475 0.0646234451847482
2756.43564356436 0.0643654677029424
2760.39603960396 0.0641085200699938
2764.35643564356 0.0638525981747332
2768.31683168317 0.0635976979224055
2772.27722772277 0.0633438152346022
2776.23762376238 0.0630909460491932
2780.19801980198 0.0628390863202677
2784.15841584158 0.062588232018063
2788.11881188119 0.0623383791289059
2792.07920792079 0.0620895236551456
2796.0396039604 0.0618416616150874
2800 0.0615947890429353
2803.9603960396 0.0613489019887202
2807.92079207921 0.0611039965182473
2811.88118811881 0.0608600687130215
2815.84158415842 0.0606171146701934
2819.80198019802 0.060375130502494
2823.76237623762 0.0601341123381699
2827.72277227723 0.0598940563209269
2831.68316831683 0.0596549586098619
2835.64356435644 0.0594168153794073
2839.60396039604 0.0591796228192671
2843.56435643564 0.0589433771343538
2847.52475247525 0.058708074544732
2851.48514851485 0.0584737112855562
2855.44554455446 0.0582402836070076
2859.40594059406 0.05800778777424
2863.36633663366 0.0577762200673127
2867.32673267327 0.0575455767811406
2871.28712871287 0.0573158542254239
2875.24752475248 0.0570870487245975
2879.20792079208 0.0568591566177693
2883.16831683168 0.0566321742586593
2887.12871287129 0.0564060980155463
2891.08910891089 0.0561809242712041
2895.0495049505 0.0559566494228488
2899.0099009901 0.0557332698820787
2902.9702970297 0.055510782074815
2906.93069306931 0.0552891824412487
2910.89108910891 0.0550684674357818
2914.85148514852 0.0548486335269678
2918.81188118812 0.0546296771974611
2922.77227722772 0.0544115949439543
2926.73267326733 0.0541943832771274
2930.69306930693 0.0539780387215898
2934.65346534653 0.0537625578158225
2938.61386138614 0.0535479371121279
2942.57425742574 0.053334173176568
2946.53465346535 0.0531212625889182
2950.49504950495 0.0529092019426024
2954.45544554455 0.0526979878446464
2958.41584158416 0.0524876169156208
2962.37623762376 0.0522780857895849
2966.33663366337 0.0520693911140376
2970.29702970297 0.0518615295498583
2974.25742574257 0.0516544977712581
2978.21782178218 0.0514482924657249
2982.17821782178 0.0512429103339681
2986.13861386139 0.0510383480898697
2990.09900990099 0.0508346024604304
2994.05940594059 0.0506316701857141
2998.0198019802 0.0504295480188017
3001.9801980198 0.050228232725732
3005.94059405941 0.0500277210854589
3009.90099009901 0.0498280098897897
3013.86138613861 0.0496290959433417
3017.82178217822 0.0494309760634882
3021.78217821782 0.0492336470803057
3025.74257425743 0.0490371058365274
3029.70297029703 0.0488413491874879
3033.66336633663 0.0486463740010774
3037.62376237624 0.0484521771576894
3041.58415841584 0.0482587555501688
3045.54455445545 0.0480661060837673
3049.50495049505 0.0478742256760878
3053.46534653465 0.0476831112570405
3057.42574257426 0.0474927597687912
3061.38613861386 0.0473031681657107
3065.34653465347 0.04711433341433
3069.30693069307 0.0469262524932896
3073.26732673267 0.0467389223932897
3077.22772277228 0.0465523401170457
3081.18811881188 0.0463665026792361
3085.14851485149 0.0461814071064585
3089.10891089109 0.0459970504371799
3093.06930693069 0.0458134297216895
3097.0297029703 0.0456305420220526
3100.9900990099 0.0454483844120609
3104.9504950495 0.04526695397719
3108.91089108911 0.0450862478145478
3112.87128712871 0.0449062630328325
3116.83168316832 0.0447269967522843
3120.79207920792 0.0445484461046377
3124.75247524752 0.0443706082330791
3128.71287128713 0.0441934802921995
3132.67326732673 0.0440170594479467
3136.63366336634 0.0438413428775848
3140.59405940594 0.0436663277696435
3144.55445544554 0.0434920113238781
3148.51485148515 0.0433183907512217
3152.47524752475 0.0431454632737415
3156.43564356436 0.0429732261245947
3160.39603960396 0.0428016765479821
3164.35643564356 0.0426308117991079
3168.31683168317 0.0424606291441314
3172.27722772277 0.042291125860127
3176.23762376238 0.0421222992350391
3180.19801980198 0.0419541465676371
3184.15841584158 0.0417866651674757
3188.11881188119 0.0416198523548479
3192.07920792079 0.0414537054607456
3196.0396039604 0.0412882218268157
3200 0.0411233988053152
3203.9603960396 0.0409592337590729
3207.92079207921 0.0407957240614451
3211.88118811881 0.040632867096272
3215.84158415842 0.0404706602578399
3219.80198019802 0.0403091009508347
3223.76237623762 0.0401481865903046
3227.72277227723 0.0399879146016165
3231.68316831683 0.0398282824204151
3235.64356435644 0.0396692874925827
3239.60396039604 0.0395109272741958
3243.56435643564 0.0393531992314888
3247.52475247525 0.0391961008408085
3251.48514851485 0.0390396295885778
3255.44554455446 0.038883782971254
3259.40594059406 0.0387285584952866
3263.36633663366 0.0385739536770814
3267.32673267327 0.0384199660429584
3271.28712871287 0.0382665931291113
3275.24752475248 0.0381138324815711
3279.20792079208 0.0379616816561631
3283.16831683168 0.0378101382184716
3287.12871287129 0.0376591997437986
3291.08910891089 0.0375088638171244
3295.04950495049 0.0373591280330721
3299.0099009901 0.0372099899958647
3302.9702970297 0.037061447319291
3306.93069306931 0.0369134976266651
3310.89108910891 0.0367661385507887
3314.85148514851 0.036619367733914
3318.81188118812 0.0364731828277038
3322.77227722772 0.0363275814931974
3326.73267326733 0.0361825614007694
3330.69306930693 0.0360381202300956
3334.65346534653 0.0358942556701149
3338.61386138614 0.0357509654189901
3342.57425742574 0.0356082471840748
3346.53465346535 0.0354660986818745
3350.49504950495 0.0353245176380092
3354.45544554455 0.0351835017871802
3358.41584158416 0.03504304887313
3362.37623762376 0.0349031566486092
3366.33663366337 0.0347638228753395
3370.29702970297 0.0346250453239774
3374.25742574257 0.0344868217740796
3378.21782178218 0.0343491500140654
3382.17821782178 0.0342120278411848
3386.13861386139 0.0340754530614789
3390.09900990099 0.033939423489749
3394.05940594059 0.0338039369495195
3398.0198019802 0.0336689912730018
3401.9801980198 0.0335345843010632
3405.94059405941 0.0334007138831884
3409.90099009901 0.0332673778774482
3413.86138613861 0.0331345741504643
3417.82178217822 0.0330023005773732
3421.78217821782 0.0328705550417958
3425.74257425743 0.0327393354357999
3429.70297029703 0.0326086396598694
3433.66336633663 0.0324784656228696
3437.62376237624 0.0323488112420121
3441.58415841584 0.0322196744428251
3445.54455445545 0.0320910531591156
3449.50495049505 0.0319629453329417
3453.46534653465 0.0318353489145755
3457.42574257426 0.0317082618624706
3461.38613861386 0.0315816821432324
3465.34653465346 0.0314556077315818
3469.30693069307 0.0313300366103259
3473.26732673267 0.0312049667703247
3477.22772277228 0.031080396210457
3481.18811881188 0.0309563229375922
3485.14851485148 0.0308327449665543
3489.10891089109 0.0307096603200937
3493.06930693069 0.0305870670288537
3497.0297029703 0.0304649631313384
3500.9900990099 0.0303433466738834
3504.9504950495 0.0302222157106217
3508.91089108911 0.0301015683034566
3512.87128712871 0.0299814025220269
3516.83168316832 0.0298617164436768
3520.79207920792 0.0297425081534272
3524.75247524752 0.0296237757439421
3528.71287128713 0.029505517315501
3532.67326732673 0.0293877309759667
3536.63366336634 0.0292704148407546
3540.59405940594 0.0291535670328048
3544.55445544554 0.029037185682549
3548.51485148515 0.0289212689278837
3552.47524752475 0.0288058149141385
3556.43564356436 0.0286908217940461
3560.39603960396 0.0285762877277149
3564.35643564356 0.0284622108825966
3568.31683168317 0.0283485894334596
3572.27722772277 0.0282354215623586
3576.23762376238 0.0281227054586047
3580.19801980198 0.0280104393187384
3584.15841584158 0.027898621346498
3588.11881188119 0.0277872497527947
3592.07920792079 0.0276763227556806
3596.0396039604 0.0275658385803207
3600 0.0274557954589665
3603.9603960396 0.027346191630925
3607.92079207921 0.0272370253425329
3611.88118811881 0.0271282948471278
3615.84158415842 0.0270199984050186
3619.80198019802 0.0269121342834607
3623.76237623762 0.026804700756625
3627.72277227723 0.0266976961055733
3631.68316831683 0.0265911186182293
3635.64356435644 0.02648496658935
3639.60396039604 0.0263792383205015
3643.56435643564 0.0262739321200282
3647.52475247525 0.0261690463030296
3651.48514851485 0.0260645791913306
3655.44554455446 0.0259605291134543
3659.40594059406 0.025856894404598
3663.36633663366 0.0257536734066035
3667.32673267327 0.0256508644679328
3671.28712871287 0.0255484659436412
3675.24752475248 0.0254464761953494
3679.20792079208 0.02534489359122
3683.16831683168 0.0252437165059283
3687.12871287129 0.0251429433206392
3691.08910891089 0.0250425724229801
3695.0495049505 0.0249426022070135
3699.0099009901 0.0248430310732148
3702.9702970297 0.0247438574284428
3706.93069306931 0.0246450796859176
3710.89108910891 0.0245466962651935
3714.85148514852 0.0244487055921329
3718.81188118812 0.0243511060988837
3722.77227722772 0.0242538962238509
3726.73267326733 0.0241570744116755
3730.69306930693 0.0240606391132063
3734.65346534654 0.0239645887854759
3738.61386138614 0.0238689218916776
3742.57425742574 0.0237736369011385
3746.53465346535 0.023678732289297
3750.49504950495 0.0235842065376775
3754.45544554455 0.0234900581338655
3758.41584158416 0.0233962855714851
3762.37623762376 0.0233028873501726
3766.33663366337 0.0232098619755548
3770.29702970297 0.0231172079592241
3774.25742574257 0.0230249238187136
3778.21782178218 0.0229330080774757
3782.17821782178 0.022841459264856
3786.13861386139 0.0227502759160718
3790.09900990099 0.0226594565721879
3794.05940594059 0.0225689997800923
3798.0198019802 0.0224789040924749
3801.9801980198 0.0223891680678019
3805.94059405941 0.022299790270296
3809.90099009901 0.0222107692699104
3813.86138613861 0.0221221036423067
3817.82178217822 0.0220337919688335
3821.78217821782 0.0219458328365015
3825.74257425743 0.0218582248379631
3829.70297029703 0.0217709665714887
3833.66336633663 0.0216840566409436
3837.62376237624 0.0215974936557677
3841.58415841584 0.0215112762309507
3845.54455445545 0.0214254029870123
3849.50495049505 0.0213398725499791
3853.46534653465 0.0212546835513616
3857.42574257426 0.0211698346281346
3861.38613861386 0.0210853244227128
3865.34653465347 0.0210011515829318
3869.30693069307 0.0209173147620245
3873.26732673267 0.0208338126185993
3877.22772277228 0.0207506438166208
3881.18811881188 0.0206678070253857
3885.14851485149 0.0205853009195039
3889.10891089109 0.0205031241788763
3893.06930693069 0.0204212754886727
3897.0297029703 0.0203397535393128
3900.9900990099 0.0202585570264432
3904.95049504951 0.0201776846509181
3908.91089108911 0.0200971351187783
3912.87128712871 0.0200169071412288
3916.83168316832 0.0199369994346209
3920.79207920792 0.0198574107204289
3924.75247524752 0.0197781397252321
3928.71287128713 0.0196991851806932
3932.67326732673 0.019620545823537
3936.63366336634 0.019542220395533
3940.59405940594 0.0194642076434716
3944.55445544554 0.019386506319148
3948.51485148515 0.0193091151793393
3952.47524752475 0.0192320329857852
3956.43564356436 0.0191552585051694
};
\addlegendentry{$Q =  7$}
\addplot [semithick, forestgreen4416044]
table {%
0 1
3.96039603960396 0.999892582064007
7.92079207920792 0.999584387128663
11.8811881188119 0.999094990018065
15.8415841584158 0.998442101725845
19.8019801980198 0.997641746784406
23.7623762376238 0.996708423755222
27.7227722772277 0.995655250446472
31.6831683168317 0.994494095311381
35.6435643564356 0.99323569634235
39.6039603960396 0.991889768650809
43.5643564356436 0.990465101809489
47.5247524752475 0.988969647931348
51.4851485148515 0.987410601366669
55.4455445544554 0.985794470815977
59.4059405940594 0.984127144580496
63.3663366336634 0.982413949603203
67.3267326732673 0.980659704891374
71.2871287128713 0.978868769855294
75.2475247524752 0.977045088046941
79.2079207920792 0.975192226736357
83.1683168316832 0.973313412721844
87.1287128712871 0.97141156473235
91.0891089108911 0.96948932274637
95.0495049504951 0.967549074520759
99.009900990099 0.965592979595013
102.970297029703 0.963622991011218
106.930693069307 0.961640874967078
110.891089108911 0.959648228598701
114.851485148515 0.957646496071122
118.811881188119 0.955636983137612
122.772277227723 0.953620870313476
126.732673267327 0.951599224796193
130.693069306931 0.949573011251203
134.653465346535 0.947543101571285
138.613861386139 0.945510283707199
142.574257425743 0.943475269657984
146.534653465347 0.941438702700865
150.49504950495 0.939401163933145
154.455445544554 0.937363178191544
158.415841584158 0.935325219408242
162.376237623762 0.933287715457212
166.336633663366 0.931251052539366
170.29702970297 0.929215579150387
174.257425742574 0.927181609670982
178.217821782178 0.925149427615453
182.178217821782 0.923119288571136
186.138613861386 0.921091422858103
190.09900990099 0.919066037935759
194.059405940594 0.917043320580413
198.019801980198 0.915023438855627
201.980198019802 0.913006543895046
205.940594059406 0.910992771515579
209.90099009901 0.908982243677051
213.861386138614 0.906975069802942
217.821782178218 0.904971347975456
221.782178217822 0.902971166016834
225.742574257426 0.900974602467781
229.70297029703 0.898981727472775
233.663366336634 0.896992603581109
237.623762376238 0.895007286471726
241.584158415842 0.893025825609046
245.544554455446 0.891048264836391
249.50495049505 0.889074642912937
253.465346534653 0.887104993999553
257.425742574257 0.885139348098409
261.386138613861 0.883177731450746
265.346534653465 0.881220166896785
269.306930693069 0.879266674201383
273.267326732673 0.877317270348692
277.227722772277 0.875371969808781
281.188118811881 0.873430784778872
285.148514851485 0.871493725401617
289.108910891089 0.869560799962604
293.069306930693 0.867632015069058
297.029702970297 0.865707375811534
300.990099009901 0.863786885910217
304.950495049505 0.861870547847297
308.910891089109 0.859958362986746
312.871287128713 0.858050331682679
316.831683168317 0.856146453377419
320.792079207921 0.854246726690209
324.752475247525 0.852351149497479
328.712871287129 0.850459719005484
332.673267326733 0.848572431816013
336.633663366337 0.846689283985834
340.594059405941 0.844810271080502
344.554455445545 0.842935388223016
348.514851485149 0.84106463013786
352.475247524752 0.839197991190837
356.435643564356 0.837335465425116
360.39603960396 0.835477046593835
364.356435643564 0.833622728189612
368.316831683168 0.831772503471227
372.277227722772 0.829926365487774
376.237623762376 0.828084307100502
380.19801980198 0.826246321002571
384.158415841584 0.82441239973694
388.118811881188 0.82258253571253
392.079207920792 0.820756721218851
396.039603960396 0.818934948439242
400 0.817117209462825
403.960396039604 0.815303496295348
407.920792079208 0.813493800868962
411.881188118812 0.811688115051085
415.841584158416 0.809886430652406
419.80198019802 0.808088739434124
423.762376237624 0.806295033114508
427.722772277228 0.804505303374807
431.683168316832 0.80271954186461
435.643564356436 0.800937740206687
439.60396039604 0.79915989000136
443.564356435644 0.797385982830463
447.524752475248 0.795616010260917
451.485148514851 0.793849963847955
455.445544554455 0.792087835138049
459.405940594059 0.790329615671542
463.366336633663 0.78857529698503
467.326732673267 0.786824870613519
471.287128712871 0.785078328092362
475.247524752475 0.783335660959018
479.207920792079 0.781596860754633
483.168316831683 0.779861919025463
487.128712871287 0.778130827324175
491.089108910891 0.776403577210999
495.049504950495 0.774680160254779
499.009900990099 0.772960568033919
502.970297029703 0.771244792137225
506.930693069307 0.769532824164683
510.891089108911 0.767824655728138
514.851485148515 0.766120278451917
518.811881188119 0.764419683973385
522.772277227723 0.762722863943442
526.732673267327 0.761029810026977
530.693069306931 0.759340513903263
534.653465346535 0.757654967266323
538.613861386139 0.755973161825247
542.574257425743 0.754295089304479
546.534653465347 0.752620741444077
550.49504950495 0.750950109999938
554.455445544554 0.749283186743999
558.415841584158 0.747619963464422
562.376237623762 0.745960431965741
566.336633663366 0.744304584069017
570.29702970297 0.742652411611948
574.257425742574 0.741003906448982
578.217821782178 0.739359060451411
582.178217821782 0.737717865507442
586.138613861386 0.736080313522283
590.09900990099 0.734446396418185
594.059405940594 0.732816106134504
598.019801980198 0.731189434627735
601.980198019802 0.729566373871545
605.940594059406 0.727946915856805
609.90099009901 0.726331052591608
613.861386138614 0.724718776101281
617.821782178218 0.723110078428399
621.782178217822 0.721504951632784
625.742574257426 0.719903387791516
629.70297029703 0.718305378998919
633.663366336634 0.716710917366563
637.623762376238 0.715119995023252
641.584158415842 0.713532604115009
645.544554455446 0.711948736805067
649.50495049505 0.710368385273849
653.465346534653 0.70879154171895
657.425742574257 0.707218198355119
661.386138613861 0.70564834741423
665.346534653465 0.70408198114527
669.306930693069 0.702519091814298
673.267326732673 0.700959671704434
677.227722772277 0.699403713115826
681.188118811881 0.697851208365619
685.148514851485 0.696302149787931
689.108910891089 0.694756529733821
693.069306930693 0.693214340571256
697.029702970297 0.691675574685085
700.990099009901 0.690140224477005
704.950495049505 0.688608282365527
708.910891089109 0.68707974078595
712.871287128713 0.685554592190314
716.831683168317 0.684032829047385
720.792079207921 0.68251444384261
724.752475247525 0.680999429078085
728.712871287129 0.679487777272522
732.673267326733 0.677979480961216
736.633663366337 0.676474532696006
740.59405940594 0.674972925045248
744.554455445545 0.673474650593771
748.514851485149 0.671979701942854
752.475247524752 0.670488071710173
756.435643564356 0.668999752529787
760.396039603961 0.667514737052089
764.356435643564 0.666033017943777
768.316831683168 0.664554587887815
772.277227722772 0.663079439583401
776.237623762376 0.661607565745931
780.19801980198 0.660138959106964
784.158415841584 0.658673612414178
788.118811881188 0.65721151843136
792.079207920792 0.655752669938337
796.039603960396 0.654297059730969
800 0.652844680621097
803.960396039604 0.651395525436517
807.920792079208 0.649949587020941
811.881188118812 0.648506858233961
815.841584158416 0.647067331951019
819.80198019802 0.645631001063368
823.762376237624 0.644197858478033
827.722772277228 0.642767897117792
831.683168316832 0.641341109921121
835.643564356436 0.639917489842172
839.60396039604 0.638497029850738
843.564356435644 0.637079722932212
847.524752475248 0.635665562087559
851.485148514851 0.634254540333278
855.445544554455 0.632846650701368
859.405940594059 0.631441886239297
863.366336633663 0.630040240009956
867.326732673267 0.62864170509165
871.287128712871 0.627246274578031
875.247524752475 0.625853941578091
879.207920792079 0.624464699216113
883.168316831683 0.623078540631645
887.128712871287 0.621695458979461
891.089108910891 0.62031544742953
895.049504950495 0.618938499166981
899.009900990099 0.617564607392073
902.970297029703 0.616193765320149
906.930693069307 0.614825966181628
910.891089108911 0.613461203221937
914.851485148515 0.612099469701514
918.811881188119 0.610740758895742
922.772277227723 0.60938506409494
926.732673267327 0.608032378604317
930.693069306931 0.606682695743945
934.653465346535 0.605336008848721
938.613861386139 0.603992311268341
942.574257425743 0.602651596367252
946.534653465347 0.601313857524648
950.49504950495 0.599979088134401
954.455445544554 0.598647281605063
958.415841584158 0.597318431359803
962.376237623762 0.5959925308364
966.336633663366 0.594669573487193
970.29702970297 0.593349552779057
974.257425742574 0.592032462193371
978.217821782178 0.59071829522598
982.178217821782 0.58940704538717
986.138613861386 0.588098706201631
990.09900990099 0.586793271208422
994.059405940594 0.585490733960955
998.019801980198 0.584191088026939
1001.9801980198 0.58289432698837
1005.94059405941 0.581600444441487
1009.90099009901 0.580309433996744
1013.86138613861 0.579021289278779
1017.82178217822 0.57773600392638
1021.78217821782 0.576453571592456
1025.74257425743 0.575173985944009
1029.70297029703 0.573897240662088
1033.66336633663 0.572623329441784
1037.62376237624 0.571352245992169
1041.58415841584 0.570083984036287
1045.54455445545 0.568818537311113
1049.50495049505 0.567555899567526
1053.46534653465 0.566296064570274
1057.42574257426 0.565039026097948
1061.38613861386 0.563784777942948
1065.34653465347 0.562533313911455
1069.30693069307 0.561284627823393
1073.26732673267 0.560038713512414
1077.22772277228 0.558795564825847
1081.18811881188 0.557555175624687
1085.14851485149 0.556317539783551
1089.10891089109 0.555082651190656
1093.06930693069 0.553850503747783
1097.0297029703 0.552621091370251
1100.9900990099 0.551394407986886
1104.9504950495 0.550170447539992
1108.91089108911 0.54894920398531
1112.87128712871 0.547730671292015
1116.83168316832 0.546514843442651
1120.79207920792 0.545301714433132
1124.75247524752 0.544091278272692
1128.71287128713 0.542883528983869
1132.67326732673 0.541678460602464
1136.63366336634 0.540476067177521
1140.59405940594 0.539276342771292
1144.55445544554 0.538079281459212
1148.51485148515 0.536884877329858
1152.47524752475 0.535693124484944
1156.43564356436 0.534504017039262
1160.39603960396 0.533317549120676
1164.35643564356 0.532133714870083
1168.31683168317 0.530952508441386
1172.27722772277 0.529773924001464
1176.23762376238 0.528597955730144
1180.19801980198 0.527424597820174
1184.15841584158 0.52625384447719
1188.11881188119 0.525085689919694
1192.07920792079 0.523920128379019
1196.0396039604 0.522757154099299
1200 0.521596761337453
1203.9603960396 0.520438944363143
1207.92079207921 0.519283697458751
1211.88118811881 0.518131014919352
1215.84158415842 0.516980891052685
1219.80198019802 0.515833320179123
1223.76237623762 0.514688296631648
1227.72277227723 0.513545814755818
1231.68316831683 0.51240586890975
1235.64356435644 0.511268453464073
1239.60396039604 0.510133562801922
1243.56435643564 0.509001191318895
1247.52475247525 0.507871333423032
1251.48514851485 0.506743983534787
1255.44554455446 0.505619136086996
1259.40594059406 0.504496785524855
1263.36633663366 0.503376926305891
1267.32673267327 0.502259552899931
1271.28712871287 0.501144659789081
1275.24752475248 0.500032241467692
1279.20792079208 0.498922292442339
1283.16831683168 0.49781480723179
1287.12871287129 0.496709780366979
1291.08910891089 0.495607206390982
1295.0495049505 0.494507079858986
1299.0099009901 0.493409395338267
1302.9702970297 0.492314147408156
1306.93069306931 0.491221330660021
1310.89108910891 0.490130939697234
1314.85148514851 0.489042969135144
1318.81188118812 0.48795741360106
1322.77227722772 0.486874267734201
1326.73267326733 0.485793526185706
1330.69306930693 0.484715183618578
1334.65346534653 0.483639234707659
1338.61386138614 0.482565674139623
1342.57425742574 0.481494496612931
1346.53465346535 0.480425696837824
1350.49504950495 0.479359269536267
1354.45544554455 0.478295209441954
1358.41584158416 0.477233511300264
1362.37623762376 0.476174169868241
1366.33663366337 0.475117179914569
1370.29702970297 0.474062536219541
1374.25742574257 0.473010233575037
1378.21782178218 0.4719602667845
1382.17821782178 0.470912630662907
1386.13861386139 0.469867320036743
1390.09900990099 0.468824329743978
1394.05940594059 0.467783654634041
1398.0198019802 0.466745289567798
1401.9801980198 0.465709229417506
1405.94059405941 0.464675469066828
1409.90099009901 0.463644003410769
1413.86138613861 0.462614827355671
1417.82178217822 0.461587935819177
1421.78217821782 0.460563323730214
1425.74257425743 0.459540986028978
1429.70297029703 0.458520917666875
1433.66336633663 0.457503113606531
1437.62376237624 0.456487568821753
1441.58415841584 0.455474278297501
1445.54455445545 0.45446323702987
1449.50495049505 0.453454440026061
1453.46534653465 0.45244788230436
1457.42574257426 0.451443558894108
1461.38613861386 0.450441464835681
1465.34653465347 0.449441595180465
1469.30693069307 0.44844394499083
1473.26732673267 0.447448509340107
1477.22772277228 0.446455283312561
1481.18811881188 0.44546426200337
1485.14851485149 0.444475440518602
1489.10891089109 0.443488813975183
1493.06930693069 0.442504377500886
1497.0297029703 0.441522126234288
1500.9900990099 0.440542055324762
1504.9504950495 0.439564159932461
1508.91089108911 0.43858843522826
1512.87128712871 0.437614876393765
1516.83168316832 0.436643478621278
1520.79207920792 0.435674237113771
1524.75247524752 0.434707147084863
1528.71287128713 0.433742203758799
1532.67326732673 0.432779402370425
1536.63366336634 0.431818738165165
1540.59405940594 0.430860206398995
1544.55445544554 0.429903802338424
1548.51485148515 0.428949521260467
1552.47524752475 0.427997358452622
1556.43564356436 0.427047309212849
1560.39603960396 0.426099368849549
1564.35643564356 0.425153532681522
1568.31683168317 0.42420979603798
1572.27722772277 0.423268154258494
1576.23762376238 0.422328602692972
1580.19801980198 0.421391136701655
1584.15841584158 0.420455751655079
1588.11881188119 0.419522442934058
1592.07920792079 0.418591205929656
1596.0396039604 0.417662036043172
1600 0.416734928686109
1603.9603960396 0.415809879280159
1607.92079207921 0.414886883257173
1611.88118811881 0.413965936059145
1615.84158415842 0.413047033138186
1619.80198019802 0.412130169956502
1623.76237623762 0.411215341986371
1627.72277227723 0.410302544710123
1631.68316831683 0.409391773620114
1635.64356435644 0.408483024218708
1639.60396039604 0.407576292018255
1643.56435643564 0.406671572541055
1647.52475247525 0.405768861319362
1651.48514851485 0.404868153895343
1655.44554455446 0.403969445821053
1659.40594059406 0.403072732658426
1663.36633663366 0.40217800997925
1667.32673267327 0.401285273365137
1671.28712871287 0.400394518407511
1675.24752475248 0.399505740707579
1679.20792079208 0.398618935876315
1683.16831683168 0.397734099534433
1687.12871287129 0.39685122731237
1691.08910891089 0.39597031485026
1695.0495049505 0.395091357797917
1699.0099009901 0.39421435181481
1702.9702970297 0.393339292570045
1706.93069306931 0.392466175742338
1710.89108910891 0.391594997020001
1714.85148514851 0.390725752100913
1718.81188118812 0.38985843669251
1722.77227722772 0.388993046511741
1726.73267326733 0.388129577285081
1730.69306930693 0.387268024748484
1734.65346534653 0.386408384647361
1738.61386138614 0.385550652736577
1742.57425742574 0.384694824780417
1746.53465346535 0.383840896552569
1750.49504950495 0.382988863836101
1754.45544554455 0.382138722423443
1758.41584158416 0.381290468116363
1762.37623762376 0.38044409672595
1766.33663366337 0.379599604072591
1770.29702970297 0.378756985985948
1774.25742574257 0.377916238304945
1778.21782178218 0.377077356877738
1782.17821782178 0.376240337561702
1786.13861386139 0.375405176223407
1790.09900990099 0.374571868738596
1794.05940594059 0.373740410992169
1798.0198019802 0.372910798878165
1801.9801980198 0.372083028299722
1805.94059405941 0.371257095169091
1809.90099009901 0.370432995407588
1813.86138613861 0.369610724945579
1817.82178217822 0.368790279722468
1821.78217821782 0.367971655686671
1825.74257425743 0.367154848795605
1829.70297029703 0.366339855015647
1833.66336633663 0.365526670322138
1837.62376237624 0.364715290699349
1841.58415841584 0.363905712140464
1845.54455445545 0.363097930647564
1849.50495049505 0.362291942231603
1853.46534653465 0.361487742912389
1857.42574257426 0.360685328718566
1861.38613861386 0.359884695687593
1865.34653465347 0.359085839865726
1869.30693069307 0.358288757307994
1873.26732673267 0.357493444078188
1877.22772277228 0.356699896248834
1881.18811881188 0.35590810990117
1885.14851485149 0.355118081125144
1889.10891089109 0.354329806019376
1893.06930693069 0.353543280691151
1897.0297029703 0.352758501256386
1900.9900990099 0.351975463839625
1904.9504950495 0.351194164574024
1908.91089108911 0.350414599601304
1912.87128712871 0.349636765071764
1916.83168316832 0.348860657144243
1920.79207920792 0.348086271986108
1924.75247524752 0.347313605773234
1928.71287128713 0.346542654689983
1932.67326732673 0.345773414929188
1936.63366336634 0.345005882692132
1940.59405940594 0.344240054188531
1944.55445544554 0.343475925636515
1948.51485148515 0.342713493262607
1952.47524752475 0.341952753301708
1956.43564356436 0.341193701997076
1960.39603960396 0.340436335600308
1964.35643564356 0.339680650371321
1968.31683168317 0.338926642578335
1972.27722772277 0.338174308497855
1976.23762376238 0.337423644414645
1980.19801980198 0.336674646621721
1984.15841584158 0.335927311420332
1988.11881188119 0.335181635119928
1992.07920792079 0.334437614038156
1996.0396039604 0.333695244500837
2000 0.332954522841946
2003.9603960396 0.332215445403598
2007.92079207921 0.331478008536026
2011.88118811881 0.330742208597564
2015.84158415842 0.330008041954632
2019.80198019802 0.329275504981714
2023.76237623762 0.328544594061341
2027.72277227723 0.327815305584076
2031.68316831683 0.327087635948492
2035.64356435644 0.326361581561158
2039.60396039604 0.325637138836618
2043.56435643564 0.324914304197377
2047.52475247525 0.324193074073878
2051.48514851485 0.323473444904492
2055.44554455446 0.322755413135489
2059.40594059406 0.322038975221032
2063.36633663366 0.321324127623161
2067.32673267327 0.320610866811757
2071.28712871287 0.319899189264543
2075.24752475248 0.319189091467062
2079.20792079208 0.318480569912658
2083.16831683168 0.317773621102455
2087.12871287129 0.317068241545348
2091.08910891089 0.316364427757979
2095.0495049505 0.315662176264724
2099.0099009901 0.314961483597672
2102.9702970297 0.314262346296612
2106.93069306931 0.313564760909011
2110.89108910891 0.312868723990002
2114.85148514852 0.312174232102365
2118.81188118812 0.311481281816509
2122.77227722772 0.310789869710455
2126.73267326733 0.310099992369821
2130.69306930693 0.309411646387807
2134.65346534653 0.308724828365167
2138.61386138614 0.308039534910206
2142.57425742574 0.307355762638764
2146.53465346535 0.306673508174179
2150.49504950495 0.305992768147295
2154.45544554455 0.305313539196431
2158.41584158416 0.304635817967368
2162.37623762376 0.303959601113335
2166.33663366337 0.303284885294986
2170.29702970297 0.302611667180391
2174.25742574257 0.301939943445015
2178.21782178218 0.301269710771701
2182.17821782178 0.300600965850657
2186.13861386139 0.299933705379439
2190.09900990099 0.29926792606293
2194.05940594059 0.298603624613332
2198.0198019802 0.297940797750141
2201.9801980198 0.297279442200136
2205.94059405941 0.296619554697364
2209.90099009901 0.295961131983121
2213.86138613861 0.295304170805932
2217.82178217822 0.294648667921543
2221.78217821782 0.293994620092906
2225.74257425743 0.29334202409015
2229.70297029703 0.292690876690577
2233.66336633663 0.292041174678645
2237.62376237624 0.291392914845947
2241.58415841584 0.290746093991198
2245.54455445545 0.29010070892022
2249.50495049505 0.289456756445926
2253.46534653465 0.2888142333883
2257.42574257426 0.288173136574389
2261.38613861386 0.287533462838282
2265.34653465347 0.286895209021094
2269.30693069307 0.286258371970954
2273.26732673267 0.285622948542985
2277.22772277228 0.284988935599293
2281.18811881188 0.284356330008948
2285.14851485149 0.283725128647972
2289.10891089109 0.28309532839932
2293.06930693069 0.282466926152864
2297.0297029703 0.281839918805381
2300.9900990099 0.28121430326054
2304.9504950495 0.280590076428881
2308.91089108911 0.279967235227798
2312.87128712871 0.279345776581532
2316.83168316832 0.27872569742115
2320.79207920792 0.278106994684532
2324.75247524752 0.277489665316353
2328.71287128713 0.276873706268074
2332.67326732673 0.276259114497919
2336.63366336634 0.275645886970866
2340.59405940594 0.27503402065863
2344.55445544554 0.274423512539647
2348.51485148515 0.273814359599062
2352.47524752475 0.273206558828711
2356.43564356436 0.272600107227106
2360.39603960396 0.271995001799424
2364.35643564356 0.271391239557489
2368.31683168317 0.270788817519758
2372.27722772277 0.270187732711308
2376.23762376238 0.269587982163811
2380.19801980198 0.268989562915541
2384.15841584158 0.268392472011341
2388.11881188119 0.267796706502607
2392.07920792079 0.267202263447289
2396.0396039604 0.266609139909865
2400 0.266017332961328
2403.9603960396 0.265426839679173
2407.92079207921 0.264837657147383
2411.88118811881 0.264249782456414
2415.84158415842 0.263663212703178
2419.80198019802 0.263077944991036
2423.76237623762 0.262493976429773
2427.72277227723 0.261911304135594
2431.68316831683 0.261329925231104
2435.64356435644 0.260749836845294
2439.60396039604 0.260171036113529
2443.56435643564 0.259593520177533
2447.52475247525 0.259017286185375
2451.48514851485 0.258442331291453
2455.44554455446 0.25786865265648
2459.40594059406 0.257296247447478
2463.36633663366 0.256725112837753
2467.32673267327 0.256155246006883
2471.28712871287 0.255586644140711
2475.24752475247 0.255019304431326
2479.20792079208 0.25445322407705
2483.16831683168 0.253888400282421
2487.12871287129 0.253324830258187
2491.08910891089 0.252762511221283
2495.04950495049 0.252201440394825
2499.0099009901 0.251641615008092
2502.9702970297 0.251083032296511
2506.93069306931 0.25052568950165
2510.89108910891 0.249969583871197
2514.85148514851 0.24941471265895
2518.81188118812 0.248861073124803
2522.77227722772 0.248308662534733
2526.73267326733 0.247757478160785
2530.69306930693 0.247207517281061
2534.65346534653 0.2466587771797
2538.61386138614 0.246111255146879
2542.57425742574 0.245564948478779
2546.53465346535 0.245019854477588
2550.49504950495 0.244475970451489
2554.45544554455 0.243933293714628
2558.41584158416 0.243391821587121
2562.37623762376 0.24285155139503
2566.33663366337 0.242312480470352
2570.29702970297 0.241774606151009
2574.25742574257 0.24123792578083
2578.21782178218 0.24070243670954
2582.17821782178 0.240168136292747
2586.13861386139 0.239635021891931
2590.09900990099 0.239103090874425
2594.05940594059 0.238572340613411
2598.0198019802 0.238042768487895
2601.9801980198 0.237514371882709
2605.94059405941 0.236987148188482
2609.90099009901 0.236461094801644
2613.86138613861 0.235936209124393
2617.82178217822 0.235412488564708
2621.78217821782 0.234889930536305
2625.74257425743 0.234368532458657
2629.70297029703 0.233848291756951
2633.66336633663 0.233329205862102
2637.62376237624 0.23281127221072
2641.58415841584 0.232294488245102
2645.54455445545 0.231778851413232
2649.50495049505 0.231264359168756
2653.46534653465 0.230751008970966
2657.42574257426 0.230238798284803
2661.38613861386 0.229727724580828
2665.34653465346 0.229217785335215
2669.30693069307 0.228708978029752
2673.26732673267 0.228201300151803
2677.22772277228 0.227694749194322
2681.18811881188 0.227189322655814
2685.14851485148 0.22668501804035
2689.10891089109 0.226181832857537
2693.06930693069 0.225679764622506
2697.0297029703 0.225178810855905
2700.9900990099 0.224678969083891
2704.9504950495 0.224180236838105
2708.91089108911 0.223682611655675
2712.87128712871 0.223186091079186
2716.83168316832 0.222690672656691
2720.79207920792 0.22219635394167
2724.75247524752 0.221703132493049
2728.71287128713 0.221211005875162
2732.67326732673 0.220719971657751
2736.63366336634 0.220230027415961
2740.59405940594 0.219741170730305
2744.55445544554 0.219253399186681
2748.51485148515 0.21876671037634
2752.47524752475 0.218281101895875
2756.43564356436 0.217796571347224
2760.39603960396 0.217313116337639
2764.35643564356 0.216830734479685
2768.31683168317 0.216349423391233
2772.27722772277 0.215869180695433
2776.23762376238 0.215390004020719
2780.19801980198 0.214911891000782
2784.15841584158 0.214434839274572
2788.11881188119 0.213958846486274
2792.07920792079 0.213483910285309
2796.0396039604 0.213010028326311
2800 0.212537198269117
2803.9603960396 0.212065417778766
2807.92079207921 0.21159468452548
2811.88118811881 0.211124996184644
2815.84158415842 0.210656350436813
2819.80198019802 0.210188744967681
2823.76237623762 0.20972217746809
2827.72277227723 0.209256645634
2831.68316831683 0.208792147166482
2835.64356435644 0.208328679771724
2839.60396039604 0.20786624116099
2843.56435643564 0.207404829050635
2847.52475247525 0.206944441162082
2851.48514851485 0.206485075221808
2855.44554455446 0.206026728961334
2859.40594059406 0.205569400117227
2863.36633663366 0.205113086431066
2867.32673267327 0.204657785649456
2871.28712871287 0.20420349552399
2875.24752475248 0.203750213811266
2879.20792079208 0.203297938272848
2883.16831683168 0.202846666675282
2887.12871287129 0.20239639679006
2891.08910891089 0.201947126393631
2895.0495049505 0.201498853267372
2899.0099009901 0.201051575197586
2902.9702970297 0.200605289975493
2906.93069306931 0.200159995397218
2910.89108910891 0.199715689263768
2914.85148514852 0.199272369381045
2918.81188118812 0.19883003355981
2922.77227722772 0.198388679615685
2926.73267326733 0.197948305369149
2930.69306930693 0.197508908645509
2934.65346534653 0.197070487274908
2938.61386138614 0.196633039092296
2942.57425742574 0.19619656193744
2946.53465346535 0.195761053654891
2950.49504950495 0.195326512093995
2954.45544554455 0.194892935108861
2958.41584158416 0.194460320558374
2962.37623762376 0.194028666306158
2966.33663366337 0.193597970220593
2970.29702970297 0.193168230174778
2974.25742574257 0.192739444046544
2978.21782178218 0.192311609718423
2982.17821782178 0.191884725077657
2986.13861386139 0.19145878801617
2990.09900990099 0.191033796430566
2994.05940594059 0.190609748222125
2998.0198019802 0.190186641296776
3001.9801980198 0.189764473565104
3005.94059405941 0.189343242942332
3009.90099009901 0.188922947348305
3013.86138613861 0.188503584707486
3017.82178217822 0.188085152948952
3021.78217821782 0.187667650006367
3025.74257425743 0.187251073817994
3029.70297029703 0.18683542232666
3033.66336633663 0.186420693479769
3037.62376237624 0.186006885229271
3041.58415841584 0.185593995531674
3045.54455445545 0.185182022348009
3049.50495049505 0.184770963643846
3053.46534653465 0.184360817389261
3057.42574257426 0.183951581558838
3061.38613861386 0.183543254131664
3065.34653465347 0.1831358330913
3069.30693069307 0.182729316425793
3073.26732673267 0.182323702127654
3077.22772277228 0.181918988193847
3081.18811881188 0.181515172625781
3085.14851485149 0.181112253429309
3089.10891089109 0.180710228614701
3093.06930693069 0.180309096196654
3097.0297029703 0.17990885419426
3100.9900990099 0.17950950063102
3104.9504950495 0.179111033534813
3108.91089108911 0.178713450937903
3112.87128712871 0.178316750876914
3116.83168316832 0.177920931392838
3120.79207920792 0.177525990531006
3124.75247524752 0.177131926341091
3128.71287128713 0.176738736877098
3132.67326732673 0.176346420197353
3136.63366336634 0.175954974364483
3140.59405940594 0.175564397445426
3144.55445544554 0.175174687511405
3148.51485148515 0.174785842637923
3152.47524752475 0.174397860904763
3156.43564356436 0.174010740395958
3160.39603960396 0.173624479199808
3164.35643564356 0.173239075408844
3168.31683168317 0.172854527119841
3172.27722772277 0.172470832433791
3176.23762376238 0.172087989455907
3180.19801980198 0.171705996295603
3184.15841584158 0.171324851066496
3188.11881188119 0.170944551886382
3192.07920792079 0.170565096877245
3196.0396039604 0.170186484165226
3200 0.169808711880639
3203.9603960396 0.169431778157933
3207.92079207921 0.169055681135714
3211.88118811881 0.168680418956708
3215.84158415842 0.168305989767766
3219.80198019802 0.167932391719858
3223.76237623762 0.167559622968051
3227.72277227723 0.167187681671512
3231.68316831683 0.166816565993497
3235.64356435644 0.166446274101332
3239.60396039604 0.166076804166411
3243.56435643564 0.165708154364197
3247.52475247525 0.165340322874191
3251.48514851485 0.164973307879945
3255.44554455446 0.164607107569033
3259.40594059406 0.164241720133064
3263.36633663366 0.163877143767649
3267.32673267327 0.163513376672415
3271.28712871287 0.163150417050976
3275.24752475248 0.162788263110943
3279.20792079208 0.162426913063898
3283.16831683168 0.162066365125393
3287.12871287129 0.161706617514947
3291.08910891089 0.161347668456029
3295.04950495049 0.160989516176047
3299.0099009901 0.160632158906351
3302.9702970297 0.16027559488221
3306.93069306931 0.159919822342811
3310.89108910891 0.159564839531258
3314.85148514851 0.159210644694543
3318.81188118812 0.158857236083559
3322.77227722772 0.158504611953075
3326.73267326733 0.158152770561739
3330.69306930693 0.157801710172058
3334.65346534653 0.157451429050405
3338.61386138614 0.157101925466991
3342.57425742574 0.156753197695876
3346.53465346535 0.156405244014943
3350.49504950495 0.156058062705905
3354.45544554455 0.155711652054281
3358.41584158416 0.155366010349407
3362.37623762376 0.155021135884403
3366.33663366337 0.154677026956189
3370.29702970297 0.154333681865461
3374.25742574257 0.153991098916682
3378.21782178218 0.15364927641809
3382.17821782178 0.153308212681667
3386.13861386139 0.152967906023149
3390.09900990099 0.15262835476201
3394.05940594059 0.152289557221453
3398.0198019802 0.151951511728398
3401.9801980198 0.151614216613491
3405.94059405941 0.15127767021107
3409.90099009901 0.150941870859182
3413.86138613861 0.150606816899553
3417.82178217822 0.1502725066776
3421.78217821782 0.149938938542403
3425.74257425743 0.149606110846716
3429.70297029703 0.149274021946939
3433.66336633663 0.148942670203132
3437.62376237624 0.148612053978987
3441.58415841584 0.148282171641828
3445.54455445545 0.147953021562608
3449.50495049505 0.147624602115896
3453.46534653465 0.147296911679863
3457.42574257426 0.146969948636287
3461.38613861386 0.146643711370535
3465.34653465346 0.146318198271554
3469.30693069307 0.145993407731877
3473.26732673267 0.145669338147594
3477.22772277228 0.145345987918365
3481.18811881188 0.145023355447395
3485.14851485148 0.14470143914144
3489.10891089109 0.144380237410784
3493.06930693069 0.144059748669251
3497.0297029703 0.143739971334176
3500.9900990099 0.143420903826413
3504.9504950495 0.143102544570316
3508.91089108911 0.142784891993745
3512.87128712871 0.14246794452804
3516.83168316832 0.142151700608031
3520.79207920792 0.141836158672016
3524.75247524752 0.141521317161766
3528.71287128713 0.141207174522505
3532.67326732673 0.14089372920291
3536.63366336634 0.140580979655106
3540.59405940594 0.140268924334645
3544.55445544554 0.139957561700516
3548.51485148515 0.139646890215125
3552.47524752475 0.139336908344292
3556.43564356436 0.139027614557237
3560.39603960396 0.138719007326588
3564.35643564356 0.138411085128354
3568.31683168317 0.138103846441935
3572.27722772277 0.137797289750097
3576.23762376238 0.137491413538985
3580.19801980198 0.137186216298094
3584.15841584158 0.136881696520281
3588.11881188119 0.136577852701738
3592.07920792079 0.136274683342007
3596.0396039604 0.135972186943952
3600 0.135670362013761
3603.9603960396 0.135369207060943
3607.92079207921 0.135068720598313
3611.88118811881 0.134768901141983
3615.84158415842 0.134469747211366
3619.80198019802 0.134171257329157
3623.76237623762 0.13387343002133
3627.72277227723 0.133576263817134
3631.68316831683 0.133279757249079
3635.64356435644 0.132983908852937
3639.60396039604 0.132688717167724
3643.56435643564 0.132394180735705
3647.52475247525 0.132100298102381
3651.48514851485 0.131807067816476
3655.44554455446 0.131514488429938
3659.40594059406 0.131222558497933
3663.36633663366 0.130931276578827
3667.32673267327 0.130640641234194
3671.28712871287 0.130350651028794
3675.24752475248 0.130061304530579
3679.20792079208 0.129772600310674
3683.16831683168 0.129484536943381
3687.12871287129 0.129197113006164
3691.08910891089 0.128910327079642
3695.0495049505 0.128624177747592
3699.0099009901 0.128338663596926
3702.9702970297 0.128053783217699
3706.93069306931 0.127769535203096
3710.89108910891 0.127485918149418
3714.85148514852 0.127202930656091
3718.81188118812 0.126920571325643
3722.77227722772 0.126638838763704
3726.73267326733 0.126357731579006
3730.69306930693 0.126077248383361
3734.65346534654 0.125797387791669
3738.61386138614 0.1255181484219
3742.57425742574 0.125239528895096
3746.53465346535 0.124961527835354
3750.49504950495 0.124684143869832
3754.45544554455 0.124407375628731
3758.41584158416 0.124131221745291
3762.37623762376 0.123855680855791
3766.33663366337 0.123580751599537
3770.29702970297 0.123306432618849
3774.25742574257 0.123032722559067
3778.21782178218 0.122759620068535
3782.17821782178 0.122487123798599
3786.13861386139 0.122215232403598
3790.09900990099 0.121943944540856
3794.05940594059 0.121673258870681
3798.0198019802 0.121403174056352
3801.9801980198 0.121133688764117
3805.94059405941 0.120864801663185
3809.90099009901 0.120596511425716
3813.86138613861 0.12032881672682
3817.82178217822 0.120061716244548
3821.78217821782 0.119795208659883
3825.74257425743 0.11952929265674
3829.70297029703 0.11926396692195
3833.66336633663 0.118999230145266
3837.62376237624 0.118735081019341
3841.58415841584 0.118471518239738
3845.54455445545 0.118208540504909
3849.50495049505 0.117946146516201
3853.46534653465 0.117684334977838
3857.42574257426 0.117423104596923
3861.38613861386 0.11716245408343
3865.34653465347 0.116902382150197
3869.30693069307 0.116642887512914
3873.26732673267 0.116383968890129
3877.22772277228 0.116125625003229
3881.18811881188 0.11586785457644
3885.14851485149 0.115610656336825
3889.10891089109 0.115354029014264
3893.06930693069 0.115097971341465
3897.0297029703 0.114842482053942
3900.9900990099 0.114587559890023
3904.95049504951 0.114333203590828
3908.91089108911 0.114079411900279
3912.87128712871 0.113826183565082
3916.83168316832 0.113573517334727
3920.79207920792 0.113321411961478
3924.75247524752 0.113069866200371
3928.71287128713 0.112818878809202
3932.67326732673 0.112568448548529
3936.63366336634 0.112318574181657
3940.59405940594 0.112069254474641
3944.55445544554 0.111820488196269
3948.51485148515 0.111572274118065
3952.47524752475 0.111324611014282
3956.43564356436 0.111077497661889
};
\addlegendentry{$Q = 11$}
\addplot [semithick, crimson2143940]
table {%
0 1
3.96039603960396 0.999925616650131
7.92079207920792 0.999712134748289
11.8811881188119 0.999373015986713
15.8415841584158 0.998920440662806
19.8019801980198 0.998365429620501
23.7623762376238 0.997717954587376
27.7227722772277 0.996987038011812
31.6831683168317 0.996180843399373
35.6435643564356 0.995306757052555
39.6039603960396 0.994371462031961
43.5643564356436 0.993381005079143
47.5247524752475 0.992340857170891
51.4851485148515 0.991255968311017
55.4455445544554 0.990130817108016
59.4059405940594 0.988969455634781
63.3663366336634 0.987775550019357
67.3267326732673 0.986552417172968
71.2871287128713 0.985303058022916
75.2475247524752 0.984030187582939
79.2079207920792 0.982736262162012
83.1683168316832 0.981423503983874
87.1287128712871 0.980093923463698
91.0891089108911 0.978749339364862
95.0495049504951 0.977391397037545
99.009900990099 0.976021584921685
102.970297029703 0.974641249479479
106.930693069307 0.973251608706868
110.891089108911 0.971853764359226
114.851485148515 0.970448713013624
118.811881188119 0.969037356078386
122.772277227723 0.967620508850093
126.732673267327 0.966198908708719
130.693069306931 0.964773222532877
134.653465346535 0.963344053409421
138.613861386139 0.961911946704545
142.574257425743 0.960477395557131
146.534653465347 0.959040845849342
150.49504950495 0.957602700704201
154.455445544554 0.956163324555162
158.415841584158 0.954723046828414
162.376237623762 0.953282165274764
166.336633663366 0.951840948984451
170.29702970297 0.95039964111506
174.257425742574 0.948958461359841
178.217821782178 0.947517608181134
182.178217821782 0.946077260831256
186.138613861386 0.944637581181075
190.09900990099 0.943198715374571
194.059405940594 0.941760795325941
198.019801980198 0.940323940074242
201.980198019802 0.93888825700911
205.940594059406 0.937453842979852
209.90099009901 0.936020785298978
213.861386138614 0.934589162650241
217.821782178218 0.933159045910265
221.782178217822 0.931730498891979
225.742574257426 0.930303579017312
229.70297029703 0.928878337925862
233.663366336634 0.927454822025648
237.623762376238 0.926033072991451
241.584158415842 0.924613128215722
245.544554455446 0.923195021216591
249.50495049505 0.921778782007044
253.465346534653 0.920364437428963
257.425742574257 0.918952011455381
261.386138613861 0.917541525463976
265.346534653465 0.916132998484531
269.306930693069 0.914726447422849
273.267326732673 0.913321887263357
277.227722772277 0.911919331252433
281.188118811881 0.910518791064275
285.148514851485 0.909120276951003
289.108910891089 0.907723797878458
293.069306930693 0.906329361649089
297.029702970297 0.904936975013141
300.990099009901 0.903546643769259
304.950495049505 0.902158372855524
308.910891089109 0.900772166431816
312.871287128713 0.899388027954351
316.831683168317 0.89800596024311
320.792079207921 0.896625965542857
324.752475247525 0.895248045578355
328.712871287129 0.893872201604321
332.673267326733 0.892498434450619
336.633663366337 0.891126744563173
340.594059405941 0.889757132040957
344.554455445545 0.888389596669498
348.514851485149 0.887024137951153
352.475247524752 0.885660755132534
356.435643564356 0.884299447229313
360.39603960396 0.882940213048654
364.356435643564 0.881583051209532
368.316831683168 0.880227960161095
372.277227722772 0.878874938199291
376.237623762376 0.877523983481917
380.19801980198 0.876175094042213
384.158415841584 0.874828267801193
388.118811881188 0.873483502578769
392.079207920792 0.872140796103843
396.039603960396 0.870800146023421
400 0.869461549910865
403.960396039604 0.868125005273364
407.920792079208 0.866790509558678
411.881188118812 0.865458060161261
415.841584158416 0.864127654427778
419.80198019802 0.862799289662114
423.762376237624 0.861472963129899
427.722772277228 0.860148672062598
431.683168316832 0.858826413661219
435.643564356436 0.857506185099661
439.60396039604 0.856187983527741
443.564356435644 0.854871806073946
447.524752475248 0.853557649847902
451.485148514851 0.852245511942627
455.445544554455 0.850935389436551
459.405940594059 0.849627279395359
463.366336633663 0.848321178873649
467.326732673267 0.847017084916429
471.287128712871 0.845714994560485
475.247524752475 0.844414904835596
479.207920792079 0.843116812765653
483.168316831683 0.841820715369665
487.128712871287 0.840526609662656
491.089108910891 0.8392344926565
495.049504950495 0.837944361360652
499.009900990099 0.836656212782819
502.970297029703 0.835370043929578
506.930693069307 0.834085851806907
510.891089108911 0.832803633420695
514.851485148515 0.831523385777179
518.811881188119 0.83024510588335
522.772277227723 0.828968790747326
526.732673267327 0.827694437378669
530.693069306931 0.826422042788691
534.653465346535 0.825151603990721
538.613861386139 0.823883118000342
542.574257425743 0.82261658183562
546.534653465347 0.82135199251729
550.49504950495 0.820089347068941
554.455445544554 0.818828642517174
558.415841584158 0.817569875891742
562.376237623762 0.816313044225691
566.336633663366 0.81505814455546
570.29702970297 0.813805173921005
574.257425742574 0.812554129365878
578.217821782178 0.811305007937318
582.178217821782 0.81005780668633
586.138613861386 0.808812522667744
590.09900990099 0.807569152940288
594.059405940594 0.806327694566634
598.019801980198 0.805088144613444
601.980198019802 0.803850500151428
605.940594059406 0.802614758255362
609.90099009901 0.801380916004145
613.861386138614 0.800148970480807
617.821782178218 0.79891891877255
621.782178217822 0.797690757970773
625.742574257426 0.796464485171079
629.70297029703 0.795240097473312
633.663366336634 0.794017591981554
637.623762376238 0.792796965804149
641.584158415842 0.791578216053719
645.544554455446 0.790361339847161
649.50495049505 0.789146334305665
653.465346534653 0.787933196554718
657.425742574257 0.786721923724113
661.386138613861 0.785512512947941
665.346534653465 0.784304961364613
669.306930693069 0.783099266116849
673.267326732673 0.781895424351688
677.227722772277 0.780693433220474
681.188118811881 0.779493289878876
685.148514851485 0.778294991486878
689.108910891089 0.777098535208769
693.069306930693 0.775903918213158
697.029702970297 0.774711137672963
700.990099009901 0.773520190765405
704.950495049505 0.772331074672013
708.910891089109 0.771143786578616
712.871287128713 0.769958323675345
716.831683168317 0.768774683156615
720.792079207921 0.767592862221138
724.752475247525 0.766412858071912
728.712871287129 0.765234667916208
732.673267326733 0.764058288965579
736.633663366337 0.762883718435852
740.59405940594 0.761710953547108
744.554455445545 0.760539991523699
748.514851485149 0.75937082959423
752.475247524752 0.758203464991558
756.435643564356 0.757037894952775
760.396039603961 0.755874116719221
764.356435643564 0.75471212753647
768.316831683168 0.753551924654313
772.277227722772 0.752393505326771
776.237623762376 0.75123686681208
780.19801980198 0.750082006372686
784.158415841584 0.748928921275232
788.118811881188 0.747777608790565
792.079207920792 0.746628066193725
796.039603960396 0.745480290763929
800 0.744334279784582
803.960396039604 0.743190030543262
807.920792079208 0.742047540331705
811.881188118812 0.740906806445818
815.841584158416 0.739767826185659
819.80198019802 0.738630596855437
823.762376237624 0.737495115763496
827.722772277228 0.736361380222325
831.683168316832 0.735229387548541
835.643564356436 0.734099135062879
839.60396039604 0.732970620090197
843.564356435644 0.731843839959469
847.524752475248 0.73071879200376
851.485148514851 0.729595473560246
855.445544554455 0.728473881970194
859.405940594059 0.727354014578956
863.366336633663 0.726235868735959
867.326732673267 0.725119441794713
871.287128712871 0.724004731112794
875.247524752475 0.722891734051832
879.207920792079 0.72178044797752
883.168316831683 0.720670870259603
887.128712871287 0.719562998271857
891.089108910891 0.718456829392106
895.049504950495 0.717352361002201
899.009900990099 0.716249590488021
902.970297029703 0.715148515239453
906.930693069307 0.714049132650407
910.891089108911 0.712951440118799
914.851485148515 0.711855435046534
918.811881188119 0.710761114839522
922.772277227723 0.70966847690766
926.732673267327 0.708577518664817
930.693069306931 0.707488237528847
934.653465346535 0.70640063092157
938.613861386139 0.705314696268773
942.574257425743 0.704230431000191
946.534653465347 0.703147832549519
950.49504950495 0.702066898354397
954.455445544554 0.700987625856394
958.415841584158 0.699910012501023
962.376237623762 0.698834055737722
966.336633663366 0.697759753019843
970.29702970297 0.696687101804659
974.257425742574 0.695616099553352
978.217821782178 0.694546743731007
982.178217821782 0.693479031806599
986.138613861386 0.692412961253001
990.09900990099 0.691348529546972
994.059405940594 0.690285734169142
998.019801980198 0.689224572604021
1001.9801980198 0.688165042339986
1005.94059405941 0.687107140869268
1009.90099009901 0.686050865687959
1013.86138613861 0.684996214296001
1017.82178217822 0.683943184197179
1021.78217821782 0.682891772899109
1025.74257425743 0.681841977913245
1029.70297029703 0.680793796754867
1033.66336633663 0.679747226943069
1037.62376237624 0.678702266000763
1041.58415841584 0.67765891145467
1045.54455445545 0.676617160835312
1049.50495049505 0.675577011677003
1053.46534653465 0.674538461517853
1057.42574257426 0.673501507899757
1061.38613861386 0.672466148368382
1065.34653465347 0.671432380473175
1069.30693069307 0.670400201767349
1073.26732673267 0.669369609807874
1077.22772277228 0.668340602155479
1081.18811881188 0.667313176374644
1085.14851485149 0.666287330033593
1089.10891089109 0.665263060704283
1093.06930693069 0.664240365962409
1097.0297029703 0.663219243387394
1100.9900990099 0.662199690562375
1104.9504950495 0.661181705074211
1108.91089108911 0.660165284513469
1112.87128712871 0.659150426474417
1116.83168316832 0.658137128555026
1120.79207920792 0.657125388356956
1124.75247524752 0.656115203485558
1128.71287128713 0.655106571549856
1132.67326732673 0.654099490162559
1136.63366336634 0.653093956940043
1140.59405940594 0.652089969502343
1144.55445544554 0.651087525473159
1148.51485148515 0.650086622479845
1152.47524752475 0.649087258153394
1156.43564356436 0.648089430128448
1160.39603960396 0.647093136043285
1164.35643564356 0.646098373539813
1168.31683168317 0.64510514026356
1172.27722772277 0.64411343386368
1176.23762376238 0.643123251992941
1180.19801980198 0.642134592307711
1184.15841584158 0.64114745246797
1188.11881188119 0.640161830137293
1192.07920792079 0.639177722982843
1196.0396039604 0.638195128675372
1200 0.637214044889214
1203.9603960396 0.636234469302279
1207.92079207921 0.635256399596039
1211.88118811881 0.634279833455538
1215.84158415842 0.633304768569379
1219.80198019802 0.632331202629712
1223.76237623762 0.63135913333224
1227.72277227723 0.630388558376208
1231.68316831683 0.629419475464394
1235.64356435644 0.628451882303111
1239.60396039604 0.627485776602198
1243.56435643564 0.626521156075016
1247.52475247525 0.625558018438435
1251.48514851485 0.62459636141284
1255.44554455446 0.623636182722122
1259.40594059406 0.622677480093664
1263.36633663366 0.621720251258349
1267.32673267327 0.620764493950548
1271.28712871287 0.61981020590811
1275.24752475248 0.618857384872365
1279.20792079208 0.617906028588116
1283.16831683168 0.616956134803633
1287.12871287129 0.616007701270643
1291.08910891089 0.615060725744337
1295.0495049505 0.614115205983344
1299.0099009901 0.613171139749757
1302.9702970297 0.612228524809095
1306.93069306931 0.611287358930312
1310.89108910891 0.610347639885803
1314.85148514851 0.609409365451379
1318.81188118812 0.608472533406265
1322.77227722772 0.607537141533116
1326.73267326733 0.606603187617978
1330.69306930693 0.605670669450317
1334.65346534653 0.604739584822985
1338.61386138614 0.603809931532227
1342.57425742574 0.602881707377687
1346.53465346535 0.601954910162381
1350.49504950495 0.601029537692701
1354.45544554455 0.600105587778425
1358.41584158416 0.599183058232684
1362.37623762376 0.598261946871972
1366.33663366337 0.597342251516151
1370.29702970297 0.596423969988424
1374.25742574257 0.595507100115337
1378.21782178218 0.594591639726794
1382.17821782178 0.593677586656018
1386.13861386139 0.592764938739566
1390.09900990099 0.591853693817334
1394.05940594059 0.590943849732523
1398.0198019802 0.590035404331651
1401.9801980198 0.58912835546456
1405.94059405941 0.588222700984381
1409.90099009901 0.587318438747559
1413.86138613861 0.586415566613826
1417.82178217822 0.5855140824462
1421.78217821782 0.584613984110999
1425.74257425743 0.583715269477809
1429.70297029703 0.582817936419489
1433.66336633663 0.581921982812183
1437.62376237624 0.581027406535285
1441.58415841584 0.580134205471451
1445.54455445545 0.579242377506603
1449.50495049505 0.578351920529901
1453.46534653465 0.577462832433751
1457.42574257426 0.576575111113809
1461.38613861386 0.575688754468955
1465.34653465347 0.574803760401299
1469.30693069307 0.573920126816189
1473.26732673267 0.57303785162218
1477.22772277228 0.572156932731042
1481.18811881188 0.571277368057767
1485.14851485149 0.570399155520537
1489.10891089109 0.56952229304075
1493.06930693069 0.568646778542987
1497.0297029703 0.567772609955022
1500.9900990099 0.566899785207822
1504.9504950495 0.566028302235526
1508.91089108911 0.565158158975449
1512.87128712871 0.564289353368086
1516.83168316832 0.56342188335709
1520.79207920792 0.562555746889272
1524.75247524752 0.561690941914613
1528.71287128713 0.560827466386232
1532.67326732673 0.559965318260396
1536.63366336634 0.559104495496526
1540.59405940594 0.558244996057166
1544.55445544554 0.557386817907995
1548.51485148515 0.556529959017828
1552.47524752475 0.55567441735859
1556.43564356436 0.554820190905336
1560.39603960396 0.553967277636225
1564.35643564356 0.553115675532523
1568.31683168317 0.552265382578611
1572.27722772277 0.551416396761957
1576.23762376238 0.550568716073123
1580.19801980198 0.549722338505772
1584.15841584158 0.548877262056637
1588.11881188119 0.548033484725535
1592.07920792079 0.547191004515368
1596.0396039604 0.546349819432093
1600 0.545509927484736
1603.9603960396 0.544671326685396
1607.92079207921 0.543834015049213
1611.88118811881 0.542997990594381
1615.84158415842 0.542163251342151
1619.80198019802 0.541329795316804
1623.76237623762 0.54049762054566
1627.72277227723 0.539666725059081
1631.68316831683 0.538837106890443
1635.64356435644 0.538008764076158
1639.60396039604 0.53718169465565
1643.56435643564 0.536355896671352
1647.52475247525 0.535531368168721
1651.48514851485 0.534708107196205
1655.44554455446 0.533886111805254
1659.40594059406 0.533065380050323
1663.36633663366 0.532245909988849
1667.32673267327 0.531427699681252
1671.28712871287 0.530610747190948
1675.24752475248 0.529795050584316
1679.20792079208 0.528980607930711
1683.16831683168 0.528167417302464
1687.12871287129 0.52735547677486
1691.08910891089 0.526544784426141
1695.0495049505 0.525735338337517
1699.0099009901 0.524927136593134
1702.9702970297 0.524120177280085
1706.93069306931 0.523314458488414
1710.89108910891 0.522509978311086
1714.85148514851 0.521706734844014
1718.81188118812 0.520904726186026
1722.77227722772 0.520103950438871
1726.73267326733 0.519304405707231
1730.69306930693 0.518506090098686
1734.65346534653 0.517709001723729
1738.61386138614 0.516913138695767
1742.57425742574 0.516118499131097
1746.53465346535 0.51532508114891
1750.49504950495 0.514532882871302
1754.45544554455 0.513741902423243
1758.41584158416 0.512952137932585
1762.37623762376 0.51216358753007
1766.33663366337 0.511376249349304
1770.29702970297 0.51059012152676
1774.25742574257 0.509805202201786
1778.21782178218 0.509021489516579
1782.17821782178 0.508238981616203
1786.13861386139 0.507457676648566
1790.09900990099 0.50667757276442
1794.05940594059 0.505898668117373
1798.0198019802 0.50512096086386
1801.9801980198 0.504344449163149
1805.94059405941 0.503569131177349
1809.90099009901 0.502795005071385
1813.86138613861 0.502022069013002
1817.82178217822 0.501250321172771
1821.78217821782 0.500479759724067
1825.74257425743 0.499710382843071
1829.70297029703 0.498942188708781
1833.66336633663 0.498175175502981
1837.62376237624 0.497409341410251
1841.58415841584 0.496644684617974
1845.54455445545 0.495881203316306
1849.50495049505 0.495118895698188
1853.46534653465 0.494357759959347
1857.42574257426 0.493597794298272
1861.38613861386 0.492838996916234
1865.34653465347 0.492081366017259
1869.30693069307 0.491324899808133
1873.26732673267 0.490569596498412
1877.22772277228 0.489815454300391
1881.18811881188 0.489062471429114
1885.14851485149 0.48831064610238
1889.10891089109 0.487559976540717
1893.06930693069 0.486810460967388
1897.0297029703 0.486062097608399
1900.9900990099 0.485314884692471
1904.9504950495 0.48456882045105
1908.91089108911 0.483823903118309
1912.87128712871 0.483080130931126
1916.83168316832 0.482337502129091
1920.79207920792 0.481596014954509
1924.75247524752 0.480855667652376
1928.71287128713 0.480116458470388
1932.67326732673 0.479378385658943
1936.63366336634 0.478641447471116
1940.59405940594 0.477905642162682
1944.55445544554 0.477170967992086
1948.51485148515 0.47643742322045
1952.47524752475 0.47570500611158
1956.43564356436 0.47497371493194
1960.39603960396 0.474243547950661
1964.35643564356 0.473514503439542
1968.31683168317 0.472786579673031
1972.27722772277 0.472059774928228
1976.23762376238 0.471334087484891
1980.19801980198 0.470609515625414
1984.15841584158 0.469886057634828
1988.11881188119 0.469163711800815
1992.07920792079 0.468442476413676
1996.0396039604 0.467722349766341
2000 0.467003330154376
2003.9603960396 0.466285415875954
2007.92079207921 0.465568605231867
2011.88118811881 0.464852896525528
2015.84158415842 0.464138288062945
2019.80198019802 0.463424778152742
2023.76237623762 0.462712365106137
2027.72277227723 0.462001047236939
2031.68316831683 0.461290822861564
2035.64356435644 0.460581690299002
2039.60396039604 0.45987364787083
2043.56435643564 0.459166693901215
2047.52475247525 0.458460826716888
2051.48514851485 0.457756044647154
2055.44554455446 0.457052346023897
2059.40594059406 0.456349729181554
2063.36633663366 0.455648192457124
2067.32673267327 0.454947734190169
2071.28712871287 0.454248352722797
2075.24752475248 0.453550046399665
2079.20792079208 0.452852813567981
2083.16831683168 0.452156652577485
2087.12871287129 0.451461561780463
2091.08910891089 0.450767539531728
2095.0495049505 0.450074584188618
2099.0099009901 0.44938269411101
2102.9702970297 0.44869186766129
2106.93069306931 0.448002103204363
2110.89108910891 0.447313399107655
2114.85148514852 0.446625753741095
2118.81188118812 0.445939165477116
2122.77227722772 0.445253632690664
2126.73267326733 0.444569153759171
2130.69306930693 0.443885727062565
2134.65346534653 0.443203350983276
2138.61386138614 0.442522023906208
2142.57425742574 0.441841744218748
2146.53465346535 0.441162510310775
2150.49504950495 0.440484320574629
2154.45544554455 0.439807173405126
2158.41584158416 0.439131067199554
2162.37623762376 0.438456000357658
2166.33663366337 0.43778197128165
2170.29702970297 0.437108978376193
2174.25742574257 0.4364370200484
2178.21782178218 0.435766094707844
2182.17821782178 0.435096200766533
2186.13861386139 0.434427336638914
2190.09900990099 0.433759500741884
2194.05940594059 0.433092691494762
2198.0198019802 0.432426907319298
2201.9801980198 0.431762146639678
2205.94059405941 0.4310984078825
2209.90099009901 0.430435689476781
2213.86138613861 0.429773989853964
2217.82178217822 0.429113307447891
2221.78217821782 0.428453640694814
2225.74257425743 0.427794988033397
2229.70297029703 0.427137347904697
2233.66336633663 0.426480718752164
2237.62376237624 0.425825099021652
2241.58415841584 0.425170487161394
2245.54455445545 0.424516881622016
2249.50495049505 0.423864280856521
2253.46534653465 0.423212683320288
2257.42574257426 0.42256208747108
2261.38613861386 0.421912491769021
2265.34653465347 0.421263894676605
2269.30693069307 0.420616294658695
2273.26732673267 0.419969690182508
2277.22772277228 0.419324079717614
2281.18811881188 0.418679461735948
2285.14851485149 0.418035834711784
2289.10891089109 0.41739319712174
2293.06930693069 0.416751547444786
2297.0297029703 0.416110884162223
2300.9900990099 0.415471205757682
2304.9504950495 0.41483251071714
2308.91089108911 0.414194797528884
2312.87128712871 0.413558064683541
2316.83168316832 0.412922310674047
2320.79207920792 0.412287533995655
2324.75247524752 0.411653733145942
2328.71287128713 0.411020906624783
2332.67326732673 0.410389052934362
2336.63366336634 0.409758170579171
2340.59405940594 0.409128258065996
2344.55445544554 0.408499313903916
2348.51485148515 0.40787133660431
2352.47524752475 0.40724432468084
2356.43564356436 0.406618276649449
2360.39603960396 0.405993191028374
2364.35643564356 0.405369066338118
2368.31683168317 0.404745901101459
2372.27722772277 0.404123693843457
2376.23762376238 0.403502443091427
2380.19801980198 0.402882147374951
2384.15841584158 0.402262805225879
2388.11881188119 0.401644415178306
2392.07920792079 0.401026975768592
2396.0396039604 0.400410485535339
2400 0.399794943019397
2403.9603960396 0.399180346763863
2407.92079207921 0.398566695314071
2411.88118811881 0.397953987217587
2415.84158415842 0.39734222102422
2419.80198019802 0.396731395285999
2423.76237623762 0.39612150855718
2427.72277227723 0.39551255939425
2431.68316831683 0.394904546355905
2435.64356435644 0.394297468003059
2439.60396039604 0.393691322898844
2443.56435643564 0.393086109608596
2447.52475247525 0.392481826699852
2451.48514851485 0.391878472742364
2455.44554455446 0.391276046308071
2459.40594059406 0.390674545971109
2463.36633663366 0.390073970307814
2467.32673267327 0.389474317896698
2471.28712871287 0.388875587318473
2475.24752475247 0.38827777715602
2479.20792079208 0.387680885994402
2483.16831683168 0.387084912420863
2487.12871287129 0.386489855024813
2491.08910891089 0.385895712397827
2495.04950495049 0.385302483133658
2499.0099009901 0.384710165828209
2502.9702970297 0.384118759079541
2506.93069306931 0.383528261487883
2510.89108910891 0.382938671655602
2514.85148514851 0.382349988187216
2518.81188118812 0.381762209689399
2522.77227722772 0.381175334770954
2526.73267326733 0.380589362042826
2530.69306930693 0.380004290118102
2534.65346534653 0.379420117611993
2538.61386138614 0.37883684314184
2542.57425742574 0.378254465327117
2546.53465346535 0.377672982789409
2550.49504950495 0.377092394152431
2554.45544554455 0.376512698042005
2558.41584158416 0.375933893086068
2562.37623762376 0.375355977914671
2566.33663366337 0.374778951159965
2570.29702970297 0.374202811456203
2574.25742574257 0.373627557439746
2578.21782178218 0.373053187749044
2582.17821782178 0.37247970102464
2586.13861386139 0.371907095909165
2590.09900990099 0.37133537104735
2594.05940594059 0.370764525085995
2598.0198019802 0.370194556673985
2601.9801980198 0.369625464462282
2605.94059405941 0.369057247103922
2609.90099009901 0.368489903254006
2613.86138613861 0.367923431569719
2617.82178217822 0.367357830710293
2621.78217821782 0.366793099337029
2625.74257425743 0.366229236113284
2629.70297029703 0.36566623970447
2633.66336633663 0.365104108778045
2637.62376237624 0.364542842003533
2641.58415841584 0.363982438052486
2645.54455445545 0.363422895598503
2649.50495049505 0.362864213317224
2653.46534653465 0.362306389886318
2657.42574257426 0.361749423985504
2661.38613861386 0.361193314296513
2665.34653465346 0.360638059503109
2669.30693069307 0.360083658291079
2673.26732673267 0.359530109348231
2677.22772277228 0.358977411364384
2681.18811881188 0.358425563031388
2685.14851485148 0.357874563043087
2689.10891089109 0.357324410095339
2693.06930693069 0.356775102886006
2697.0297029703 0.356226640114954
2700.9900990099 0.355679020484039
2704.9504950495 0.355132242697131
2708.91089108911 0.354586305460075
2712.87128712871 0.354041207480713
2716.83168316832 0.353496947468871
2720.79207920792 0.35295352413636
2724.75247524752 0.352410936196965
2728.71287128713 0.351869182366464
2732.67326732673 0.351328261362594
2736.63366336634 0.35078817190507
2740.59405940594 0.350248912715571
2744.55445544554 0.349710482517741
2748.51485148515 0.349172880037197
2752.47524752475 0.348636104001503
2756.43564356436 0.348100153140182
2760.39603960396 0.347565026184711
2764.35643564356 0.347030721868518
2768.31683168317 0.346497238926972
2772.27722772277 0.3459645760974
2776.23762376238 0.345432732119058
2780.19801980198 0.344901705733142
2784.15841584158 0.344371495682785
2788.11881188119 0.343842100713053
2792.07920792079 0.343313519570933
2796.0396039604 0.342785751005356
2800 0.342258793767161
2803.9603960396 0.34173264660911
2807.92079207921 0.341207308285886
2811.88118811881 0.340682777554078
2815.84158415842 0.340159053172203
2819.80198019802 0.339636133900673
2823.76237623762 0.339114018501807
2827.72277227723 0.338592705739829
2831.68316831683 0.338072194380864
2835.64356435644 0.337552483192926
2839.60396039604 0.337033570945939
2843.56435643564 0.336515456411703
2847.52475247525 0.335998138363911
2851.48514851485 0.335481615578143
2855.44554455446 0.334965886831857
2859.40594059406 0.334450950904391
2863.36633663366 0.333936806576969
2867.32673267327 0.333423452632677
2871.28712871287 0.332910887856476
2875.24752475248 0.332399111035195
2879.20792079208 0.331888120957522
2883.16831683168 0.331377916414023
2887.12871287129 0.330868496197108
2891.08910891089 0.330359859101048
2895.0495049505 0.32985200392197
2899.0099009901 0.329344929457847
2902.9702970297 0.328838634508499
2906.93069306931 0.328333117875604
2910.89108910891 0.327828378362668
2914.85148514852 0.327324414775041
2918.81188118812 0.326821225919909
2922.77227722772 0.326318810606293
2926.73267326733 0.32581716764504
2930.69306930693 0.325316295848836
2934.65346534653 0.324816194032183
2938.61386138614 0.324316861011408
2942.57425742574 0.323818295604656
2946.53465346535 0.32332049663189
2950.49504950495 0.322823462914885
2954.45544554455 0.322327193277237
2958.41584158416 0.321831686544339
2962.37623762376 0.321336941543393
2966.33663366337 0.320842957103406
2970.29702970297 0.320349732055179
2974.25742574257 0.319857265231324
2978.21782178218 0.319365555466234
2982.17821782178 0.318874601596098
2986.13861386139 0.318384402458897
2990.09900990099 0.317894956894394
2994.05940594059 0.317406263744135
2998.0198019802 0.316918321851457
3001.9801980198 0.316431130061464
3005.94059405941 0.315944687221039
3009.90099009901 0.315458992178838
3013.86138613861 0.314974043785286
3017.82178217822 0.314489840892572
3021.78217821782 0.314006382354662
3025.74257425743 0.313523667027272
3029.70297029703 0.313041693767878
3033.66336633663 0.312560461435717
3037.62376237624 0.312079968891772
3041.58415841584 0.31160021499879
3045.54455445545 0.311121198621256
3049.50495049505 0.310642918625403
3053.46534653465 0.310165373879206
3057.42574257426 0.309688563252381
3061.38613861386 0.30921248561638
3065.34653465347 0.308737139844398
3069.30693069307 0.308262524811353
3073.26732673267 0.307788639393895
3077.22772277228 0.307315482470402
3081.18811881188 0.306843052920975
3085.14851485149 0.306371349627434
3089.10891089109 0.305900371473329
3093.06930693069 0.305430117343915
3097.0297029703 0.304960586126164
3100.9900990099 0.304491776708759
3104.9504950495 0.304023687982088
3108.91089108911 0.303556318838256
3112.87128712871 0.303089668171061
3116.83168316832 0.302623734876002
3120.79207920792 0.30215851785028
3124.75247524752 0.301694015992788
3128.71287128713 0.30123022820411
3132.67326732673 0.300767153386531
3136.63366336634 0.300304790444012
3140.59405940594 0.299843138282202
3144.55445544554 0.299382195808434
3148.51485148515 0.298921961931718
3152.47524752475 0.29846243556274
3156.43564356436 0.298003615613871
3160.39603960396 0.297545500999142
3164.35643564356 0.29708809063426
3168.31683168317 0.296631383436594
3172.27722772277 0.296175378325181
3176.23762376238 0.295720074220715
3180.19801980198 0.295265470045561
3184.15841584158 0.294811564723729
3188.11881188119 0.294358357180885
3192.07920792079 0.29390584634435
3196.0396039604 0.293454031143087
3200 0.293002910507719
3203.9603960396 0.292552483370501
3207.92079207921 0.292102748665334
3211.88118811881 0.291653705327754
3215.84158415842 0.291205352294939
3219.80198019802 0.290757688505694
3223.76237623762 0.290310712900466
3227.72277227723 0.289864424421321
3231.68316831683 0.289418822011956
3235.64356435644 0.288973904617689
3239.60396039604 0.288529671185461
3243.56435643564 0.288086120663828
3247.52475247525 0.287643252002974
3251.48514851485 0.287201064154685
3255.44554455446 0.286759556072363
3259.40594059406 0.286318726711018
3263.36633663366 0.285878575027261
3267.32673267327 0.285439099979323
3271.28712871287 0.285000300527021
3275.24752475248 0.284562175631776
3279.20792079208 0.284124724256607
3283.16831683168 0.283687945366124
3287.12871287129 0.283251837926528
3291.08910891089 0.28281640090562
3295.04950495049 0.282381633272775
3299.0099009901 0.281947533998957
3302.9702970297 0.281514102056712
3306.93069306931 0.281081336420166
3310.89108910891 0.280649236065016
3314.85148514851 0.280217799968548
3318.81188118812 0.279787027109608
3322.77227722772 0.279356916468614
3326.73267326733 0.278927467027552
3330.69306930693 0.278498677769971
3334.65346534653 0.278070547680991
3338.61386138614 0.277643075747284
3342.57425742574 0.277216260957081
3346.53465346535 0.27679010230017
3350.49504950495 0.27636459876789
3354.45544554455 0.275939749353129
3358.41584158416 0.275515553050333
3362.37623762376 0.275092008855484
3366.33663366337 0.27466911576611
3370.29702970297 0.27424687278128
3374.25742574257 0.273825278901602
3378.21782178218 0.273404333129217
3382.17821782178 0.272984034467812
3386.13861386139 0.272564381922592
3390.09900990099 0.272145374500296
3394.05940594059 0.271727011209191
3398.0198019802 0.271309291059069
3401.9801980198 0.270892213061237
3405.94059405941 0.270475776228537
3409.90099009901 0.270059979575315
3413.86138613861 0.269644822117437
3417.82178217822 0.269230302872282
3421.78217821782 0.268816420858734
3425.74257425743 0.2684031750972
3429.70297029703 0.267990564609578
3433.66336633663 0.267578588419276
3437.62376237624 0.267167245551201
3441.58415841584 0.266756535031761
3445.54455445545 0.266346455888857
3449.50495049505 0.265937007151893
3453.46534653465 0.265528187851756
3457.42574257426 0.265119997020828
3461.38613861386 0.264712433692974
3465.34653465346 0.264305496903549
3469.30693069307 0.263899185689384
3473.26732673267 0.263493499088803
3477.22772277228 0.263088436141597
3481.18811881188 0.262683995889038
3485.14851485148 0.262280177373869
3489.10891089109 0.261876979640305
3493.06930693069 0.261474401734037
3497.0297029703 0.261072442702214
3500.9900990099 0.260671101593455
3504.9504950495 0.260270377457839
3508.91089108911 0.259870269346907
3512.87128712871 0.259470776313653
3516.83168316832 0.259071897412538
3520.79207920792 0.258673631699468
3524.75247524752 0.2582759782318
3528.71287128713 0.257878936068344
3532.67326732673 0.257482504269353
3536.63366336634 0.257086681896525
3540.59405940594 0.256691468013008
3544.55445544554 0.256296861683381
3548.51485148515 0.255902861973666
3552.47524752475 0.255509467951316
3556.43564356436 0.25511667868522
3560.39603960396 0.254724493245705
3564.35643564356 0.254332910704517
3568.31683168317 0.253941930134835
3572.27722772277 0.25355155061126
3576.23762376238 0.253161771209816
3580.19801980198 0.252772591007945
3584.15841584158 0.252384009084518
3588.11881188119 0.25199602451981
3592.07920792079 0.251608636395515
3596.0396039604 0.251221843794736
3600 0.25083564580199
3603.9603960396 0.250450041503193
3607.92079207921 0.250065029985679
3611.88118811881 0.249680610338176
3615.84158415842 0.249296781650814
3619.80198019802 0.248913543015123
3623.76237623762 0.248530893524028
3627.72277227723 0.248148832271847
3631.68316831683 0.2477673583543
3635.64356435644 0.247386470868486
3639.60396039604 0.247006168912896
3643.56435643564 0.246626451587406
3647.52475247525 0.246247317993275
3651.48514851485 0.245868767233151
3655.44554455446 0.245490798411052
3659.40594059406 0.245113410632378
3663.36633663366 0.244736603003902
3667.32673267327 0.244360374633773
3671.28712871287 0.243984724631505
3675.24752475248 0.243609652107993
3679.20792079208 0.243235156175486
3683.16831683168 0.242861235947605
3687.12871287129 0.242487890539331
3691.08910891089 0.242115119067006
3695.0495049505 0.241742920648326
3699.0099009901 0.241371294402356
3702.9702970297 0.241000239449503
3706.93069306931 0.24062975491153
3710.89108910891 0.240259839911552
3714.85148514852 0.239890493574025
3718.81188118812 0.239521715024764
3722.77227722772 0.239153503390916
3726.73267326733 0.238785857800975
3730.69306930693 0.238418777384774
3734.65346534654 0.238052261273483
3738.61386138614 0.237686308599604
3742.57425742574 0.237320918496984
3746.53465346535 0.23695609010079
3750.49504950495 0.236591822547524
3754.45544554455 0.236228114975014
3758.41584158416 0.235864966522413
3762.37623762376 0.235502376330194
3766.33663366337 0.235140343540163
3770.29702970297 0.234778867295433
3774.25742574257 0.23441794674044
3778.21782178218 0.234057581020933
3782.17821782178 0.233697769283975
3786.13861386139 0.233338510677938
3790.09900990099 0.232979804352512
3794.05940594059 0.232621649458685
3798.0198019802 0.232264045148751
3801.9801980198 0.231906990576312
3805.94059405941 0.231550484896262
3809.90099009901 0.231194527264809
3813.86138613861 0.230839116839445
3817.82178217822 0.230484252778963
3821.78217821782 0.230129934243447
3825.74257425743 0.229776160394273
3829.70297029703 0.229422930394104
3833.66336633663 0.229070243406898
3837.62376237624 0.22871809859789
3841.58415841584 0.228366495133601
3845.54455445545 0.228015432181833
3849.50495049505 0.227664908911667
3853.46534653465 0.227314924493461
3857.42574257426 0.226965478098853
3861.38613861386 0.226616568900749
3865.34653465347 0.226268196073328
3869.30693069307 0.225920358792039
3873.26732673267 0.225573056233595
3877.22772277228 0.225226287575985
3881.18811881188 0.22488005199845
3885.14851485149 0.224534348681498
3889.10891089109 0.224189176806896
3893.06930693069 0.22384453555767
3897.0297029703 0.223500424118097
3900.9900990099 0.223156841673717
3904.95049504951 0.222813787411316
3908.91089108911 0.22247126051893
3912.87128712871 0.222129260185844
3916.83168316832 0.22178778560259
3920.79207920792 0.221446835960941
3924.75247524752 0.221106410453921
3928.71287128713 0.220766508275787
3932.67326732673 0.220427128622036
3936.63366336634 0.220088270689402
3940.59405940594 0.219749933675851
3944.55445544554 0.219412116780593
3948.51485148515 0.219074819204056
3952.47524752475 0.218738040147904
3956.43564356436 0.218401778815026
};
\addlegendentry{$Q = 15$}
\addplot [semithick, mediumpurple148103189]
table {%
0 1
3.96039603960396 0.999943111695621
7.92079207920792 0.999779813769092
11.8811881188119 0.999520363914224
15.8415841584158 0.999174043521607
19.8019801980198 0.998749250586331
23.7623762376238 0.998253583774362
27.7227722772277 0.997693918488948
31.6831683168317 0.997076475698347
35.6435643564356 0.996406884213729
39.6039603960396 0.995690237040558
43.5643564356436 0.994931142367426
47.5247524752475 0.994133769702656
51.4851485148515 0.993301891620432
55.4455445544554 0.992438921534255
59.4059405940594 0.991547947875782
63.3663366336634 0.990631765021115
67.3267326732673 0.989692901274065
71.2871287128713 0.988733644186462
75.2475247524752 0.987756063468909
79.2079207920792 0.986762031721296
83.1683168316832 0.985753243190545
87.1287128712871 0.984731230743312
91.0891089108911 0.983697381223532
95.0495049504951 0.982652949348497
99.009900990099 0.981599070282539
102.970297029703 0.980536771014183
106.930693069307 0.979466980650612
110.891089108911 0.97839053973248
114.851485148515 0.977308208662315
118.811881188119 0.976220675330842
122.772277227723 0.975128562017572
126.732673267327 0.974032431634709
130.693069306931 0.972932793376873
134.653465346535 0.97183010783318
138.613861386139 0.970724791612842
142.574257425743 0.969617221530583
146.534653465347 0.968507738393762
150.49504950495 0.9673966504291
154.455445544554 0.966284236383313
158.415841584158 0.96517074832868
162.376237623762 0.964056414201624
166.336633663366 0.96294144009972
170.29702970297 0.961826012360107
174.257425742574 0.960710299440114
178.217821782178 0.959594453618927
182.178217821782 0.958478612537313
186.138613861386 0.957362900590824
190.09900990099 0.956247430190418
194.059405940594 0.955132302903115
198.019801980198 0.954017610484111
201.980198019802 0.952903435810662
205.940594059406 0.951789853727112
209.90099009901 0.95067693180949
213.861386138614 0.949564731057357
217.821782178218 0.94845330651981
221.782178217822 0.947342707861914
225.742574257426 0.946232979877236
229.70297029703 0.945124162951592
233.663366336634 0.944016293482678
237.623762376238 0.942909404259754
241.584158415842 0.941803524807208
245.544554455446 0.940698681695416
249.50495049505 0.939594898822024
253.465346534653 0.938492197666463
257.425742574257 0.937390597520239
261.386138613861 0.936290115695313
265.346534653465 0.935190767712648
269.306930693069 0.934092567472812
273.267326732673 0.932995527410353
277.227722772277 0.931899658633471
281.188118811881 0.930804971050409
285.148514851485 0.92971147348381
289.108910891089 0.928619173774194
293.069306930693 0.927528078873589
297.029702970297 0.926438194930245
300.990099009901 0.925349527365295
304.950495049505 0.924262080942114
308.910891089109 0.92317585982908
312.871287128713 0.922090867656365
316.831683168317 0.921007107567314
320.792079207921 0.91992458226494
324.752475247525 0.918843294053997
328.712871287129 0.917763244879042
332.673267326733 0.916684436358873
336.633663366337 0.915606869817709
340.594059405941 0.91453054631337
344.554455445545 0.913455466662806
348.514851485149 0.912381631465182
352.475247524752 0.91130904112276
356.435643564356 0.910237695859813
360.39603960396 0.909167595739715
364.356435643564 0.908098740680425
368.316831683168 0.90703113046849
372.277227722772 0.905964764771704
376.237623762376 0.904899643150584
380.19801980198 0.903835765068734
384.158415841584 0.902773129902235
388.118811881188 0.90171173694814
392.079207920792 0.900651585432142
396.039603960396 0.89959267451555
400 0.898535003301557
403.960396039604 0.897478570840948
407.920792079208 0.896423376137243
411.881188118812 0.895369418151351
415.841584158416 0.894316695805802
419.80198019802 0.893265207988542
423.762376237624 0.892214953556399
427.722772277228 0.891165931338203
431.683168316832 0.890118140137603
435.643564356436 0.889071578735636
439.60396039604 0.888026245893028
443.564356435644 0.886982140352294
447.524752475248 0.885939260839634
451.485148514851 0.884897606066632
455.445544554455 0.883857174731823
459.405940594059 0.882817965522082
463.366336633663 0.8817799771139
467.326732673267 0.88074320817453
471.287128712871 0.879707657363019
475.247524752475 0.878673323331161
479.207920792079 0.877640204724328
483.168316831683 0.876608300182256
487.128712871287 0.875577608339728
491.089108910891 0.874548127827213
495.049504950495 0.873519857271422
499.009900990099 0.872492795295837
502.970297029703 0.871466940521168
506.930693069307 0.870442291565772
510.891089108911 0.869418847046042
514.851485148515 0.86839660557674
518.811881188119 0.867375565771322
522.772277227723 0.866355726242208
526.732673267327 0.86533708560104
530.693069306931 0.864319642458917
534.653465346535 0.863303395426593
538.613861386139 0.862288343114677
542.574257425743 0.861274484133795
546.534653465347 0.860261817094742
550.49504950495 0.85925034060863
554.455445544554 0.858240053287003
558.415841584158 0.857230953741959
562.376237623762 0.856223040586249
566.336633663366 0.855216312433363
570.29702970297 0.854210767897628
574.257425742574 0.853206405594266
578.217821782178 0.852203224139477
582.178217821782 0.851201222150494
586.138613861386 0.850200398245632
590.09900990099 0.849200751044353
594.059405940594 0.848202279167294
598.019801980198 0.847204981236322
601.980198019802 0.846208855874563
605.940594059406 0.84521390170643
609.90099009901 0.844220117357668
613.861386138614 0.843227501455361
617.821782178218 0.842236052627974
621.782178217822 0.841245769505363
625.742574257426 0.840256650718794
629.70297029703 0.839268694900971
633.663366336634 0.838281900686034
637.623762376238 0.83729626670959
641.584158415842 0.836311791608716
645.544554455446 0.835328474021971
649.50495049505 0.834346312589403
653.465346534653 0.83336530595257
657.425742574257 0.832385452754529
661.386138613861 0.831406751639855
665.346534653465 0.830429201254641
669.306930693069 0.829452800246517
673.267326732673 0.828477547264632
677.227722772277 0.827503440959671
681.188118811881 0.826530479983865
685.148514851485 0.825558662990976
689.108910891089 0.824587988636311
693.069306930693 0.823618455576728
697.029702970297 0.822650062470625
700.990099009901 0.82168280797795
704.950495049505 0.820716690760198
708.910891089109 0.819751709480419
712.871287128713 0.818787862803209
716.831683168317 0.81782514939471
720.792079207921 0.816863567922626
724.752475247525 0.815903117056202
728.712871287129 0.814943795466231
732.673267326733 0.813985601825067
736.633663366337 0.813028534806603
740.59405940594 0.812072593086283
744.554455445545 0.811117775341096
748.514851485149 0.810164080249587
752.475247524752 0.809211506491836
756.435643564356 0.808260052749471
760.396039603961 0.807309717705668
764.356435643564 0.80636050004514
768.316831683168 0.805412398454139
772.277227722772 0.804465411620468
776.237623762376 0.803519538233456
780.19801980198 0.802574776983973
784.158415841584 0.801631126564431
788.118811881188 0.800688585668767
792.079207920792 0.799747152992455
796.039603960396 0.798806827232498
800 0.797867607087434
803.960396039604 0.796929491257324
807.920792079208 0.795992478443753
811.881188118812 0.795056567349841
815.841584158416 0.794121756680222
819.80198019802 0.79318804514105
823.762376237624 0.792255431440012
827.722772277228 0.791323914286299
831.683168316832 0.790393492390625
835.643564356436 0.789464164465217
839.60396039604 0.78853592922382
843.564356435644 0.787608785381684
847.524752475248 0.786682731655571
851.485148514851 0.785757766763757
855.445544554455 0.784833889426015
859.405940594059 0.783911098363626
863.366336633663 0.78298939229938
867.326732673267 0.782068769957561
871.287128712871 0.781149230063954
875.247524752475 0.780230771345841
879.207920792079 0.779313392532007
883.168316831683 0.778397092352723
887.128712871287 0.777481869539755
891.089108910891 0.776567722826364
895.049504950495 0.775654650947295
899.009900990099 0.774742652638781
902.970297029703 0.773831726638545
906.930693069307 0.772921871685792
910.891089108911 0.772013086521206
914.851485148515 0.771105369886951
918.811881188119 0.77019872052668
922.772277227723 0.769293137185512
926.732673267327 0.768388618610043
930.693069306931 0.76748516354835
934.653465346535 0.766582770749974
938.613861386139 0.765681438965927
942.574257425743 0.764781166948696
946.534653465347 0.763881953452228
950.49504950495 0.762983797231938
954.455445544554 0.762086697044699
958.415841584158 0.761190651648856
962.376237623762 0.760295659804207
966.336633663366 0.759401720272007
970.29702970297 0.758508831814968
974.257425742574 0.757616993197264
978.217821782178 0.756726203184511
982.178217821782 0.755836460543789
986.138613861386 0.754947764043613
990.09900990099 0.754060112453953
994.059405940594 0.753173504546228
998.019801980198 0.752287939093302
1001.9801980198 0.751403414869479
1005.94059405941 0.750519930650496
1009.90099009901 0.749637485213542
1013.86138613861 0.748756077337243
1017.82178217822 0.747875705801652
1021.78217821782 0.746996369388268
1025.74257425743 0.74611806688001
1029.70297029703 0.745240797061234
1033.66336633663 0.744364558717727
1037.62376237624 0.743489350636707
1041.58415841584 0.742615171606808
1045.54455445545 0.741742020418097
1049.50495049505 0.740869895862054
1053.46534653465 0.739998796731594
1057.42574257426 0.739128721821037
1061.38613861386 0.738259669926134
1065.34653465347 0.737391639844039
1069.30693069307 0.736524630373324
1073.26732673267 0.73565864031398
1077.22772277228 0.734793668467407
1081.18811881188 0.733929713636409
1085.14851485149 0.733066774625201
1089.10891089109 0.7322048502394
1093.06930693069 0.731343939286038
1097.0297029703 0.730484040573536
1100.9900990099 0.729625152911731
1104.9504950495 0.728767275111843
1108.91089108911 0.727910405986498
1112.87128712871 0.727054544349721
1116.83168316832 0.726199689016929
1120.79207920792 0.725345838804931
1124.75247524752 0.724492992531925
1128.71287128713 0.723641149017499
1132.67326732673 0.722790307082637
1136.63366336634 0.721940465549696
1140.59405940594 0.721091623242434
1144.55445544554 0.720243778985973
1148.51485148515 0.719396931606828
1152.47524752475 0.718551079932893
1156.43564356436 0.717706222793443
1160.39603960396 0.716862359019121
1164.35643564356 0.71601948744195
1168.31683168317 0.715177606895323
1172.27722772277 0.714336716214013
1176.23762376238 0.713496814234152
1180.19801980198 0.712657899793253
1184.15841584158 0.711819971730181
1188.11881188119 0.710983028885174
1192.07920792079 0.710147070099836
1196.0396039604 0.709312094217133
1200 0.708478100081387
1203.9603960396 0.70764508653828
1207.92079207921 0.706813052434849
1211.88118811881 0.705981996619495
1215.84158415842 0.705151917941964
1219.80198019802 0.704322815253363
1223.76237623762 0.70349468740614
1227.72277227723 0.702667533254095
1231.68316831683 0.701841351652381
1235.64356435644 0.701016141457498
1239.60396039604 0.700191901527281
1243.56435643564 0.699368630720916
1247.52475247525 0.698546327898924
1251.48514851485 0.697724991923174
1255.44554455446 0.696904621656864
1259.40594059406 0.696085215964542
1263.36633663366 0.695266773712074
1267.32673267327 0.694449293766667
1271.28712871287 0.693632774996864
1275.24752475248 0.692817216272538
1279.20792079208 0.692002616464882
1283.16831683168 0.691188974446428
1287.12871287129 0.690376289091024
1291.08910891089 0.689564559273847
1295.0495049505 0.688753783871395
1299.0099009901 0.687943961761483
1302.9702970297 0.687135091823263
1306.93069306931 0.686327172937174
1310.89108910891 0.685520203985002
1314.85148514851 0.684714183849831
1318.81188118812 0.683909111416062
1322.77227722772 0.683104985569408
1326.73267326733 0.682301805196891
1330.69306930693 0.681499569186838
1334.65346534653 0.680698276428898
1338.61386138614 0.67989792581401
1342.57425742574 0.679098516234421
1346.53465346535 0.678300046583684
1350.49504950495 0.677502515756648
1354.45544554455 0.676705922649461
1358.41584158416 0.67591026615958
1362.37623762376 0.675115545185747
1366.33663366337 0.674321758628001
1370.29702970297 0.673528905387676
1374.25742574257 0.672736984367396
1378.21782178218 0.671945994471073
1382.17821782178 0.67115593460392
1386.13861386139 0.670366803672424
1390.09900990099 0.669578600584361
1394.05940594059 0.668791324248794
1398.0198019802 0.668004973576067
1401.9801980198 0.667219547477803
1405.94059405941 0.66643504486691
1409.90099009901 0.665651464657564
1413.86138613861 0.664868805765235
1417.82178217822 0.664087067106653
1421.78217821782 0.663306247599828
1425.74257425743 0.662526346164039
1429.70297029703 0.661747361719839
1433.66336633663 0.660969293189043
1437.62376237624 0.660192139494749
1441.58415841584 0.659415899561307
1445.54455445545 0.658640572314337
1449.50495049505 0.657866156680721
1453.46534653465 0.657092651588603
1457.42574257426 0.656320055967383
1461.38613861386 0.655548368747734
1465.34653465347 0.654777588861573
1469.30693069307 0.654007715242075
1473.26732673267 0.653238746823671
1477.22772277228 0.652470682542045
1481.18811881188 0.651703521334133
1485.14851485149 0.650937262138118
1489.10891089109 0.650171903893431
1493.06930693069 0.649407445540761
1497.0297029703 0.648643886022029
1500.9900990099 0.647881224280406
1504.9504950495 0.647119459260304
1508.91089108911 0.646358589907376
1512.87128712871 0.645598615168513
1516.83168316832 0.644839533991854
1520.79207920792 0.644081345326764
1524.75247524752 0.643324048123847
1528.71287128713 0.642567641334939
1532.67326732673 0.641812123913112
1536.63366336634 0.641057494812662
1540.59405940594 0.640303752989128
1544.55445544554 0.639550897399264
1548.51485148515 0.638798927001055
1552.47524752475 0.638047840753713
1556.43564356436 0.637297637617671
1560.39603960396 0.636548316554581
1564.35643564356 0.635799876527334
1568.31683168317 0.635052316500008
1572.27722772277 0.634305635437933
1576.23762376238 0.633559832307634
1580.19801980198 0.632814906076857
1584.15841584158 0.632070855714564
1588.11881188119 0.631327680190927
1592.07920792079 0.630585378477324
1596.0396039604 0.629843949546357
1600 0.629103392371821
1603.9603960396 0.628363705928726
1607.92079207921 0.627624889193282
1611.88118811881 0.626886941142906
1615.84158415842 0.626149860756211
1619.80198019802 0.625413647013028
1623.76237623762 0.624678298894369
1627.72277227723 0.623943815382451
1631.68316831683 0.62321019546069
1635.64356435644 0.622477438113692
1639.60396039604 0.621745542327258
1643.56435643564 0.621014507088395
1647.52475247525 0.620284331385273
1651.48514851485 0.61955501420728
1655.44554455446 0.618826554544976
1659.40594059406 0.618098951390113
1663.36633663366 0.617372203735628
1667.32673267327 0.616646310575641
1671.28712871287 0.615921270905451
1675.24752475248 0.615197083721552
1679.20792079208 0.614473748021604
1683.16831683168 0.61375126280445
1687.12871287129 0.613029627070112
1691.08910891089 0.612308839819783
1695.0495049505 0.611588900055832
1699.0099009901 0.61086980678181
1702.9702970297 0.610151559002427
1706.93069306931 0.60943415572357
1710.89108910891 0.608717595952292
1714.85148514851 0.608001878696814
1718.81188118812 0.607287002966521
1722.77227722772 0.606572967771974
1726.73267326733 0.605859772124884
1730.69306930693 0.605147415038129
1734.65346534653 0.604435895525747
1738.61386138614 0.603725212602936
1742.57425742574 0.603015365286053
1746.53465346535 0.602306352592608
1750.49504950495 0.601598173541266
1754.45544554455 0.600890827151856
1758.41584158416 0.600184312445348
1762.37623762376 0.599478628443867
1766.33663366337 0.598773774170686
1770.29702970297 0.59806974865023
1774.25742574257 0.597366550908064
1778.21782178218 0.596664179970912
1782.17821782178 0.59596263486663
1786.13861386139 0.595261914624222
1790.09900990099 0.594562018273833
1794.05940594059 0.593862944846747
1798.0198019802 0.593164693375384
1801.9801980198 0.592467262893316
1805.94059405941 0.591770652435235
1809.90099009901 0.591074861036975
1813.86138613861 0.590379887735503
1817.82178217822 0.589685731568919
1821.78217821782 0.588992391576451
1825.74257425743 0.58829986679846
1829.70297029703 0.58760815627643
1833.66336633663 0.586917259052984
1837.62376237624 0.586227174171858
1841.58415841584 0.585537900677919
1845.54455445545 0.584849437617153
1849.50495049505 0.584161784036672
1853.46534653465 0.5834749389847
1857.42574257426 0.582788901510596
1861.38613861386 0.582103670664822
1865.34653465347 0.581419245498962
1869.30693069307 0.580735625065715
1873.26732673267 0.580052808418893
1877.22772277228 0.579370794613416
1881.18811881188 0.57868958270533
1885.14851485149 0.578009171751776
1889.10891089109 0.577329560811008
1893.06930693069 0.576650748942389
1897.0297029703 0.575972735206387
1900.9900990099 0.575295518664574
1904.9504950495 0.574619098379626
1908.91089108911 0.573943473415317
1912.87128712871 0.573268642836534
1916.83168316832 0.572594605709251
1920.79207920792 0.571921361100545
1924.75247524752 0.57124890807859
1928.71287128713 0.570577245712653
1932.67326732673 0.5699063730731
1936.63366336634 0.569236289231381
1940.59405940594 0.568566993260054
1944.55445544554 0.567898484232757
1948.51485148515 0.567230761224206
1952.47524752475 0.566563823310229
1956.43564356436 0.56589766956772
1960.39603960396 0.565232299074675
1964.35643564356 0.564567710910166
1968.31683168317 0.563903904154335
1972.27722772277 0.563240877888435
1976.23762376238 0.562578631194767
1980.19801980198 0.561917163156737
1984.15841584158 0.561256472858815
1988.11881188119 0.560596559386546
1992.07920792079 0.559937421826568
1996.0396039604 0.559279059266564
2000 0.558621470795315
2003.9603960396 0.557964655502667
2007.92079207921 0.557308612479518
2011.88118811881 0.556653340817864
2015.84158415842 0.555998839610746
2019.80198019802 0.555345107952288
2023.76237623762 0.55469214493767
2027.72277227723 0.554039949663126
2031.68316831683 0.553388521225975
2035.64356435644 0.552737858724577
2039.60396039604 0.552087961258371
2043.56435643564 0.551438827927843
2047.52475247525 0.550790457834527
2051.48514851485 0.550142850081041
2055.44554455446 0.549496003771027
2059.40594059406 0.548849918009206
2063.36633663366 0.548204591901338
2067.32673267327 0.547560024554235
2071.28712871287 0.546916215075773
2075.24752475248 0.546273162574851
2079.20792079208 0.545630866161442
2083.16831683168 0.544989324946551
2087.12871287129 0.544348538042231
2091.08910891089 0.543708504561581
2095.0495049505 0.543069223618736
2099.0099009901 0.542430694328886
2102.9702970297 0.541792915808254
2106.93069306931 0.541155887174089
2110.89108910891 0.540519607544702
2114.85148514852 0.539884076039422
2118.81188118812 0.539249291778628
2122.77227722772 0.538615253883726
2126.73267326733 0.537981961477143
2130.69306930693 0.537349413682365
2134.65346534653 0.536717609623877
2138.61386138614 0.536086548427223
2142.57425742574 0.535456229218956
2146.53465346535 0.53482665112666
2150.49504950495 0.534197813278956
2154.45544554455 0.533569714805466
2158.41584158416 0.53294235483686
2162.37623762376 0.532315732504817
2166.33663366337 0.531689846942038
2170.29702970297 0.531064697282247
2174.25742574257 0.53044028266018
2178.21782178218 0.529816602211603
2182.17821782178 0.529193655073291
2186.13861386139 0.528571440383021
2190.09900990099 0.527949957279608
2194.05940594059 0.52732920490286
2198.0198019802 0.526709182393611
2201.9801980198 0.5260898888937
2205.94059405941 0.52547132354596
2209.90099009901 0.524853485494261
2213.86138613861 0.524236373883449
2217.82178217822 0.5236199878594
2221.78217821782 0.523004326568983
2225.74257425743 0.522389389160066
2229.70297029703 0.521775174781537
2233.66336633663 0.521161682583256
2237.62376237624 0.520548911716111
2241.58415841584 0.519936861331971
2245.54455445545 0.519325530583709
2249.50495049505 0.518714918625191
2253.46534653465 0.518105024611276
2257.42574257426 0.517495847697828
2261.38613861386 0.516887387041695
2265.34653465347 0.516279641800706
2269.30693069307 0.515672611133701
2273.26732673267 0.515066294200493
2277.22772277228 0.514460690161896
2281.18811881188 0.513855798179703
2285.14851485149 0.513251617416682
2289.10891089109 0.512648147036612
2293.06930693069 0.512045386204225
2297.0297029703 0.511443334085261
2300.9900990099 0.510841989846426
2304.9504950495 0.510241352655405
2308.91089108911 0.509641421680878
2312.87128712871 0.509042196092476
2316.83168316832 0.508443675060832
2320.79207920792 0.507845857757539
2324.75247524752 0.507248743355168
2328.71287128713 0.506652331027263
2332.67326732673 0.506056619948337
2336.63366336634 0.505461609293883
2340.59405940594 0.504867298240356
2344.55445544554 0.50427368596517
2348.51485148515 0.503680771646727
2352.47524752475 0.503088554464377
2356.43564356436 0.502497033598449
2360.39603960396 0.501906208230229
2364.35643564356 0.501316077541955
2368.31683168317 0.500726640716852
2372.27722772277 0.500137896939074
2376.23762376238 0.499549845393764
2380.19801980198 0.498962485267004
2384.15841584158 0.498375815745837
2388.11881188119 0.497789836018273
2392.07920792079 0.497204545273253
2396.0396039604 0.496619942700697
2400 0.496036027491463
2403.9603960396 0.49545279883736
2407.92079207921 0.494870255931161
2411.88118811881 0.494288397966565
2415.84158415842 0.493707224138243
2419.80198019802 0.493126733641801
2423.76237623762 0.492546925673781
2427.72277227723 0.491967799431693
2431.68316831683 0.491389354113969
2435.64356435644 0.490811588920001
2439.60396039604 0.490234503050114
2443.56435643564 0.489658095705561
2447.52475247525 0.489082366088561
2451.48514851485 0.488507313402243
2455.44554455446 0.487932936850697
2459.40594059406 0.487359235638933
2463.36633663366 0.486786208972898
2467.32673267327 0.486213856059487
2471.28712871287 0.485642176106501
2475.24752475247 0.485071168322697
2479.20792079208 0.484500831917751
2483.16831683168 0.483931166102265
2487.12871287129 0.483362170087785
2491.08910891089 0.48279384308676
2495.04950495049 0.482226184312588
2499.0099009901 0.481659192979581
2502.9702970297 0.481092868302968
2506.93069306931 0.480527209498916
2510.89108910891 0.479962215784501
2514.85148514851 0.479397886377732
2518.81188118812 0.478834220497528
2522.77227722772 0.47827121736372
2526.73267326733 0.477708876197078
2530.69306930693 0.477147196219262
2534.65346534653 0.476586176652869
2538.61386138614 0.476025816721396
2542.57425742574 0.475466115649264
2546.53465346535 0.474907072661797
2550.49504950495 0.474348686985233
2554.45544554455 0.47379095784672
2558.41584158416 0.473233884474311
2562.37623762376 0.472677466096976
2566.33663366337 0.472121701944583
2570.29702970297 0.471566591247909
2574.25742574257 0.471012133238633
2578.21782178218 0.470458327149341
2582.17821782178 0.469905172213517
2586.13861386139 0.46935266766555
2590.09900990099 0.468800812740727
2594.05940594059 0.468249606675236
2598.0198019802 0.467699048706154
2601.9801980198 0.467149138071477
2605.94059405941 0.466599874010082
2609.90099009901 0.466051255761723
2613.86138613861 0.465503282567087
2617.82178217822 0.464955953667725
2621.78217821782 0.46440926830609
2625.74257425743 0.463863225725523
2629.70297029703 0.463317825170256
2633.66336633663 0.46277306588541
2637.62376237624 0.462228947116991
2641.58415841584 0.461685468111895
2645.54455445545 0.461142628117901
2649.50495049505 0.460600426383674
2653.46534653465 0.46005886215876
2657.42574257426 0.459517934693585
2661.38613861386 0.458977643239471
2665.34653465346 0.458437987048605
2669.30693069307 0.457898965374058
2673.26732673267 0.457360577469777
2677.22772277228 0.45682282259059
2681.18811881188 0.4562856999922
2685.14851485148 0.455749208931183
2689.10891089109 0.455213348664992
2693.06930693069 0.454678118451952
2697.0297029703 0.454143517551258
2700.9900990099 0.45360954522298
2704.9504950495 0.453076200728055
2708.91089108911 0.452543483328283
2712.87128712871 0.452011392286352
2716.83168316832 0.451479926865798
2720.79207920792 0.450949086331028
2724.75247524752 0.450418869947314
2728.71287128713 0.449889276980793
2732.67326732673 0.449360306698464
2736.63366336634 0.448831958368189
2740.59405940594 0.448304231258689
2744.55445544554 0.447777124639546
2748.51485148515 0.4472506377812
2752.47524752475 0.446724769954951
2756.43564356436 0.446199520432946
2760.39603960396 0.44567488848821
2764.35643564356 0.445150873394602
2768.31683168317 0.444627474426841
2772.27722772277 0.4441046908605
2776.23762376238 0.443582521972003
2780.19801980198 0.443060967038624
2784.15841584158 0.442540025338488
2788.11881188119 0.442019696150569
2792.07920792079 0.441499978754687
2796.0396039604 0.44098087243151
2800 0.440462376462553
2803.9603960396 0.439944490130173
2807.92079207921 0.439427212717573
2811.88118811881 0.438910543508798
2815.84158415842 0.438394481788728
2819.80198019802 0.437879026843104
2823.76237623762 0.437364177958486
2827.72277227723 0.436849934422281
2831.68316831683 0.436336295522734
2835.64356435644 0.435823260548925
2839.60396039604 0.435310828790771
2843.56435643564 0.434798999539023
2847.52475247525 0.434287772085269
2851.48514851485 0.433777145721925
2855.44554455446 0.433267119742244
2859.40594059406 0.432757693440306
2863.36633663366 0.432248866111024
2867.32673267327 0.431740637050131
2871.28712871287 0.431233005554208
2875.24752475248 0.430725970920646
2879.20792079208 0.430219532447666
2883.16831683168 0.429713689434316
2887.12871287129 0.429208441180465
2891.08910891089 0.428703786986809
2895.0495049505 0.428199726154865
2899.0099009901 0.42769625798697
2902.9702970297 0.427193381786282
2906.93069306931 0.426691096856779
2910.89108910891 0.426189402503257
2914.85148514852 0.425688298031323
2918.81188118812 0.425187782747418
2922.77227722772 0.424687855958782
2926.73267326733 0.424188516973475
2930.69306930693 0.42368976510037
2934.65346534653 0.423191599649153
2938.61386138614 0.422694019930321
2942.57425742574 0.422197025255183
2946.53465346535 0.421700614935857
2950.49504950495 0.421204788285269
2954.45544554455 0.420709544617154
2958.41584158416 0.420214883246054
2962.37623762376 0.419720803487316
2966.33663366337 0.419227304657093
2970.29702970297 0.418734386072342
2974.25742574257 0.418242047050815
2978.21782178218 0.417750286911087
2982.17821782178 0.417259104972515
2986.13861386139 0.416768500555262
2990.09900990099 0.416278472980291
2994.05940594059 0.415789021569362
2998.0198019802 0.415300145645035
3001.9801980198 0.414811844530665
3005.94059405941 0.414324117550402
3009.90099009901 0.413836964029191
3013.86138613861 0.413350383292771
3017.82178217822 0.412864374667675
3021.78217821782 0.412378937481225
3025.74257425743 0.411894071061531
3029.70297029703 0.411409774737509
3033.66336633663 0.410926047838846
3037.62376237624 0.410442889696024
3041.58415841584 0.409960299640312
3045.54455445545 0.409478277003765
3049.50495049505 0.408996821119225
3053.46534653465 0.408515931320315
3057.42574257426 0.408035606941444
3061.38613861386 0.407555847317804
3065.34653465347 0.407076651785368
3069.30693069307 0.406598019680888
3073.26732673267 0.406119950341892
3077.22772277228 0.405642443106704
3081.18811881188 0.405165497314409
3085.14851485149 0.404689112304874
3089.10891089109 0.404213287418742
3093.06930693069 0.403738021997433
3097.0297029703 0.403263315383139
3100.9900990099 0.402789166918826
3104.9504950495 0.402315575948235
3108.91089108911 0.401842541815875
3112.87128712871 0.401370063867028
3116.83168316832 0.400898141447746
3120.79207920792 0.400426773904842
3124.75247524752 0.399955960585916
3128.71287128713 0.399485700839324
3132.67326732673 0.399015994014169
3136.63366336634 0.398546839460356
3140.59405940594 0.398078236528529
3144.55445544554 0.397610184570104
3148.51485148515 0.397142682937257
3152.47524752475 0.396675730982928
3156.43564356436 0.396209328060815
3160.39603960396 0.395743473525379
3164.35643564356 0.395278166731838
3168.31683168317 0.394813407036168
3172.27722772277 0.394349193795105
3176.23762376238 0.393885526366137
3180.19801980198 0.393422404107505
3184.15841584158 0.39295982637822
3188.11881188119 0.392497792538032
3192.07920792079 0.392036301947446
3196.0396039604 0.391575353967721
3200 0.391114947960867
3203.9603960396 0.390655083289643
3207.92079207921 0.390195759317559
3211.88118811881 0.389736975408872
3215.84158415842 0.389278730928586
3219.80198019802 0.388821025242455
3223.76237623762 0.388363857716973
3227.72277227723 0.387907227719385
3231.68316831683 0.38745113461767
3235.64356435644 0.386995577780568
3239.60396039604 0.386540556577546
3243.56435643564 0.386086070378816
3247.52475247525 0.385632118555332
3251.48514851485 0.385178700478786
3255.44554455446 0.38472581552161
3259.40594059406 0.384273463056974
3263.36633663366 0.383821642458784
3267.32673267327 0.383370353101684
3271.28712871287 0.382919594361049
3275.24752475248 0.382469365612995
3279.20792079208 0.38201966623436
3283.16831683168 0.381570495602734
3287.12871287129 0.381121853096428
3291.08910891089 0.380673738094467
3295.04950495049 0.380226149976639
3299.0099009901 0.379779088123438
3302.9702970297 0.379332551916096
3306.93069306931 0.378886540736567
3310.89108910891 0.378441053967536
3314.85148514851 0.377996090992411
3318.81188118812 0.377551651195328
3322.77227722772 0.377107733961144
3326.73267326733 0.37666433867544
3330.69306930693 0.376221464724522
3334.65346534653 0.375779111495414
3338.61386138614 0.375337278375858
3342.57425742574 0.37489596475433
3346.53465346535 0.37445517002001
3350.49504950495 0.374014893562802
3354.45544554455 0.373575134773327
3358.41584158416 0.373135893042921
3362.37623762376 0.372697167763638
3366.33663366337 0.372258958328245
3370.29702970297 0.371821264130224
3374.25742574257 0.37138408456377
3378.21782178218 0.37094741902379
3382.17821782178 0.370511266905903
3386.13861386139 0.370075627606437
3390.09900990099 0.369640500522426
3394.05940594059 0.369205885051629
3398.0198019802 0.368771780592497
3401.9801980198 0.368338186544192
3405.94059405941 0.367905102306585
3409.90099009901 0.367472527280252
3413.86138613861 0.367040460866471
3417.82178217822 0.366608902467228
3421.78217821782 0.366177851485209
3425.74257425743 0.365747307323804
3429.70297029703 0.365317269387105
3433.66336633663 0.364887737079902
3437.62376237624 0.364458709807683
3441.58415841584 0.364030186976648
3445.54455445545 0.36360216799368
3449.50495049505 0.363174652266367
3453.46534653465 0.36274763920299
3457.42574257426 0.362321128212528
3461.38613861386 0.361895118704655
3465.34653465346 0.361469610089737
3469.30693069307 0.361044601778835
3473.26732673267 0.360620093183703
3477.22772277228 0.360196083716785
3481.18811881188 0.359772572791216
3485.14851485148 0.359349559820824
3489.10891089109 0.358927044220121
3493.06930693069 0.358505025404312
3497.0297029703 0.358083502789283
3500.9900990099 0.357662475791621
3504.9504950495 0.357241943828584
3508.91089108911 0.356821906318122
3512.87128712871 0.356402362678867
3516.83168316832 0.355983312330137
3520.79207920792 0.35556475469193
3524.75247524752 0.355146689184928
3528.71287128713 0.354729115230495
3532.67326732673 0.354312032250671
3536.63366336634 0.353895439668181
3540.59405940594 0.353479336906425
3544.55445544554 0.353063723389483
3548.51485148515 0.352648598542105
3552.47524752475 0.352233961789734
3556.43564356436 0.351819812558474
3560.39603960396 0.351406150275108
3564.35643564356 0.350992974367092
3568.31683168317 0.350580284262557
3572.27722772277 0.350168079390306
3576.23762376238 0.349756359179812
3580.19801980198 0.34934512306122
3584.15841584158 0.348934370465346
3588.11881188119 0.348524100823673
3592.07920792079 0.348114313568355
3596.0396039604 0.347705008132206
3600 0.347296183948725
3603.9603960396 0.346887840452059
3607.92079207921 0.346479977077026
3611.88118811881 0.34607259325911
3615.84158415842 0.345665688434459
3619.80198019802 0.345259262039881
3623.76237623762 0.344853313512849
3627.72277227723 0.344447842291496
3631.68316831683 0.344042847814617
3635.64356435644 0.343638329521665
3639.60396039604 0.343234286852754
3643.56435643564 0.342830719248654
3647.52475247525 0.342427626150794
3651.48514851485 0.342025007001261
3655.44554455446 0.341622861242791
3659.40594059406 0.34122118831879
3663.36633663366 0.340819987673305
3667.32673267327 0.34041925875104
3671.28712871287 0.340019000997354
3675.24752475248 0.339619213858257
3679.20792079208 0.33921989678041
3683.16831683168 0.338821049211124
3687.12871287129 0.338422670598362
3691.08910891089 0.338024760390735
3695.0495049505 0.337627318037501
3699.0099009901 0.337230342988567
3702.9702970297 0.336833834694487
3706.93069306931 0.336437792606456
3710.89108910891 0.336042216176328
3714.85148514852 0.335647104856587
3718.81188118812 0.335252458100366
3722.77227722772 0.334858275361443
3726.73267326733 0.334464556094234
3730.69306930693 0.334071299753799
3734.65346534654 0.33367850579584
3738.61386138614 0.333286173676696
3742.57425742574 0.332894302853348
3746.53465346535 0.332502892783413
3750.49504950495 0.332111942925148
3754.45544554455 0.33172145273744
3758.41584158416 0.331331421679828
3762.37623762376 0.330941849212473
3766.33663366337 0.330552734796172
3770.29702970297 0.33016407789236
3774.25742574257 0.329775877963103
3778.21782178218 0.329388134471099
3782.17821782178 0.329000846879681
3786.13861386139 0.328614014652809
3790.09900990099 0.328227637255075
3794.05940594059 0.327841714151702
3798.0198019802 0.327456244808539
3801.9801980198 0.327071228692064
3805.94059405941 0.326686665269379
3809.90099009901 0.32630255400823
3813.86138613861 0.325918894376957
3817.82178217822 0.325535685844556
3821.78217821782 0.32515292788063
3825.74257425743 0.32477061995541
3829.70297029703 0.324388761539751
3833.66336633663 0.324007352105129
3837.62376237624 0.323626391123641
3841.58415841584 0.323245878068005
3845.54455445545 0.32286581241156
3849.50495049505 0.322486193628263
3853.46534653465 0.322107021192691
3857.42574257426 0.321728294580037
3861.38613861386 0.321350013266112
3865.34653465347 0.320972176727343
3869.30693069307 0.320594784440773
3873.26732673267 0.320217835884055
3877.22772277228 0.31984133053547
3881.18811881188 0.319465267873899
3885.14851485149 0.319089647378844
3889.10891089109 0.318714468530406
3893.06930693069 0.318339730809307
3897.0297029703 0.317965433696887
3900.9900990099 0.317591576675083
3904.95049504951 0.317218159226447
3908.91089108911 0.316845180834137
3912.87128712871 0.316472640981916
3916.83168316832 0.316100539154166
3920.79207920792 0.315728874835864
3924.75247524752 0.315357647512599
3928.71287128713 0.314986856670552
3932.67326732673 0.31461650179652
3936.63366336634 0.314246582377908
3940.59405940594 0.313877097902712
3944.55445544554 0.313508047859541
3948.51485148515 0.313139431737589
3952.47524752475 0.31277124902666
3956.43564356436 0.312403499217169
};
\addlegendentry{$Q = 19$}
\end{axis}

\end{tikzpicture}


==> tikz/pmac_vs_Q.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
height=2.8cm,
legend columns=-1,
legend cell align={left},
legend style={at={(0.5, 1,05)}, anchor=south, draw=none, /tikz/every even column/.append style={column sep=0.5cm}},
xlabel={$Q$},
xmin=0, xmax=20,
ylabel={\(\displaystyle p_\mathrm{s}\)},
ymajorgrids,
ymin=0, ymax=0.9,
ytick style={color=black},
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.1}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.3}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.7}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {0.9}\)
},
legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.15cm,4pt); },
xlabel shift=-3pt,
]
% Legend
\addlegendimage{draw=lightskyblue,fill=lightskyblue}
\addlegendentry{$\lambda_q = 0.5\lambda_p$}
\addlegendimage{draw=gray,fill=gray}
\addlegendentry{$\lambda_q = \lambda_p$}
\addlegendimage{draw=darkblue,fill=darkblue}
\addlegendentry{$\lambda_q = 1.5\lambda_p$}

% Bar plots
\draw[draw=lightskyblue,fill=lightskyblue] (axis cs:0.7,0) rectangle (axis cs:0.9,0.635498482273987);
\draw[draw=lightskyblue,fill=lightskyblue] (axis cs:1.7,0) rectangle (axis cs:1.9,0.675415842898733);
\draw[draw=lightskyblue,fill=lightskyblue] (axis cs:2.7,0) rectangle (axis cs:2.9,0.712764048571907);
\draw[draw=lightskyblue,fill=lightskyblue] (axis cs:3.7,0) rectangle (axis cs:3.9,0.746907830177465);
\draw[draw=lightskyblue,fill=lightskyblue] (axis cs:4.7,0) rectangle (axis cs:4.9,0.777104890058501);
\draw[draw=lightskyblue,fill=lightskyblue] (axis cs:5.7,0) rectangle (axis cs:5.9,0.802547592327496);
\draw[draw=lightskyblue,fill=lightskyblue] (axis cs:6.7,0) rectangle (axis cs:6.9,0.822450441174929);
\draw[draw=lightskyblue,fill=lightskyblue] (axis cs:7.7,0) rectangle (axis cs:7.9,0.836179318516131);
\draw[draw=lightskyblue,fill=lightskyblue] (axis cs:8.7,0) rectangle (axis cs:8.9,0.843384157401843);
\draw[draw=lightskyblue,fill=lightskyblue] (axis cs:9.7,0) rectangle (axis cs:9.9,0.844061323616677);
\draw[draw=lightskyblue,fill=lightskyblue] (axis cs:10.7,0) rectangle (axis cs:10.9,0.838472525828132);
\draw[draw=lightskyblue,fill=lightskyblue] (axis cs:11.7,0) rectangle (axis cs:11.9,0.826904095902844);
\draw[draw=lightskyblue,fill=lightskyblue] (axis cs:12.7,0) rectangle (axis cs:12.9,0.809321916056759);
\draw[draw=lightskyblue,fill=lightskyblue] (axis cs:13.7,0) rectangle (axis cs:13.9,0.784982906658994);
\draw[draw=lightskyblue,fill=lightskyblue] (axis cs:14.7,0) rectangle (axis cs:14.9,0.751968438375002);
\draw[draw=lightskyblue,fill=lightskyblue] (axis cs:15.7,0) rectangle (axis cs:15.9,0.706431246424316);
\draw[draw=lightskyblue,fill=lightskyblue] (axis cs:16.7,0) rectangle (axis cs:16.9,0.641116121421828);
\draw[draw=lightskyblue,fill=lightskyblue] (axis cs:17.7,0) rectangle (axis cs:17.9,0.542898637959062);
\draw[draw=lightskyblue,fill=lightskyblue] (axis cs:18.7,0) rectangle (axis cs:18.9,0.400040100178558);


\draw[draw=gray,fill=gray] (axis cs:0.9,0) rectangle (axis cs:1.1,0.479133075223878);
\draw[draw=gray,fill=gray] (axis cs:1.9,0) rectangle (axis cs:2.1,0.512442306090227);
\draw[draw=gray,fill=gray] (axis cs:2.9,0) rectangle (axis cs:3.1,0.544957948235908);
\draw[draw=gray,fill=gray] (axis cs:3.9,0) rectangle (axis cs:4.1,0.576535560428026);
\draw[draw=gray,fill=gray] (axis cs:4.9,0) rectangle (axis cs:5.1,0.606998312724188);
\draw[draw=gray,fill=gray] (axis cs:5.9,0) rectangle (axis cs:6.1,0.636128989349349);
\draw[draw=gray,fill=gray] (axis cs:6.9,0) rectangle (axis cs:7.1,0.663660012808812);
\draw[draw=gray,fill=gray] (axis cs:7.9,0) rectangle (axis cs:8.1,0.689260982252161);
\draw[draw=gray,fill=gray] (axis cs:8.9,0) rectangle (axis cs:9.1,0.71252294535178);
\draw[draw=gray,fill=gray] (axis cs:9.9,0) rectangle (axis cs:10.1,0.73293797867269);
\draw[draw=gray,fill=gray] (axis cs:10.9,0) rectangle (axis cs:11.1,0.749871123297304);
\draw[draw=gray,fill=gray] (axis cs:11.9,0) rectangle (axis cs:12.1,0.762518189044);
\draw[draw=gray,fill=gray] (axis cs:12.9,0) rectangle (axis cs:13.1,0.769835013785166);
\draw[draw=gray,fill=gray] (axis cs:13.9,0) rectangle (axis cs:14.1,0.770406351502902);
\draw[draw=gray,fill=gray] (axis cs:14.9,0) rectangle (axis cs:15.1,0.762184588422971);
\draw[draw=gray,fill=gray] (axis cs:15.9,0) rectangle (axis cs:16.1,0.741946621726327);
\draw[draw=gray,fill=gray] (axis cs:16.9,0) rectangle (axis cs:17.1,0.704165648838129);
\draw[draw=gray,fill=gray] (axis cs:17.9,0) rectangle (axis cs:18.1,0.639126194549173);
\draw[draw=gray,fill=gray] (axis cs:18.9,0) rectangle (axis cs:19.1,0.538313282542248);

\draw[draw=darkblue,fill=darkblue] (axis cs:1.1,0) rectangle (axis cs:1.3,0.384042705901112);
\draw[draw=darkblue,fill=darkblue] (axis cs:2.1,0) rectangle (axis cs:2.3,0.411589892915833);
\draw[draw=darkblue,fill=darkblue] (axis cs:3.1,0) rectangle (axis cs:3.3,0.438703282107409);
\draw[draw=darkblue,fill=darkblue] (axis cs:4.1,0) rectangle (axis cs:4.3,0.465313742971461);
\draw[draw=darkblue,fill=darkblue] (axis cs:5.1,0) rectangle (axis cs:5.3,0.491337031661934);
\draw[draw=darkblue,fill=darkblue] (axis cs:6.1,0) rectangle (axis cs:6.3,0.516669436371726);
\draw[draw=darkblue,fill=darkblue] (axis cs:7.1,0) rectangle (axis cs:7.3,0.541181788980235);
\draw[draw=darkblue,fill=darkblue] (axis cs:8.1,0) rectangle (axis cs:8.3,0.564711049831965);
\draw[draw=darkblue,fill=darkblue] (axis cs:9.1,0) rectangle (axis cs:9.3,0.587048181955461);
\draw[draw=darkblue,fill=darkblue] (axis cs:10.1,0) rectangle (axis cs:10.3,0.607920163782624);
\draw[draw=darkblue,fill=darkblue] (axis cs:11.1,0) rectangle (axis cs:11.3,0.626962395792078);
\draw[draw=darkblue,fill=darkblue] (axis cs:12.1,0) rectangle (axis cs:12.3,0.643674702593193);
\draw[draw=darkblue,fill=darkblue] (axis cs:13.1,0) rectangle (axis cs:13.3,0.657348010260379);
\draw[draw=darkblue,fill=darkblue] (axis cs:14.1,0) rectangle (axis cs:14.3,0.666935924116661);
\draw[draw=darkblue,fill=darkblue] (axis cs:15.1,0) rectangle (axis cs:15.3,0.670817297264836);
\draw[draw=darkblue,fill=darkblue] (axis cs:16.1,0) rectangle (axis cs:16.3,0.666333602146122);
\draw[draw=darkblue,fill=darkblue] (axis cs:17.1,0) rectangle (axis cs:17.3,0.648866677017237);
\draw[draw=darkblue,fill=darkblue] (axis cs:18.1,0) rectangle (axis cs:18.3,0.610328488085236);
\draw[draw=darkblue,fill=darkblue] (axis cs:19.1,0) rectangle (axis cs:19.3,0.543493393180213);
\end{axis}

\end{tikzpicture}


==> tikz/pmac_vs_lambdaP.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
height=2.8cm,
legend cell align={left},
legend style={at={(1,1)}, anchor=north east},
tick align=outside,
tick pos=left,
xlabel={\(\displaystyle \lambda_p\) [packets/s]},
xmajorgrids,
xmin=-50, xmax=4000,
xtick={-500,0,500,1000,1500,2000,2500,3000,3500,4000,4500},
xticklabels={
  \(\displaystyle {\ensuremath{-}500}\),
  \(\displaystyle {0}\),
  \(\displaystyle {500}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {1500}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {2500}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {3500}\),
  \(\displaystyle {4000}\),
  \(\displaystyle {4500}\)
},
ylabel={\(\displaystyle p_{\rm s}\)},
ymajorgrids,
ymin=0.0512950917063419, ymax=1,
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
xlabel shift=-3pt,
]
\addplot [thick, lightskyblue, dashed, forget plot]
table {%
0 1
39 0.886317011569729
79 0.825429577197741
118 0.785794940776091
158 0.756960226872403
198 0.734405206263361
237 0.715837363177545
277 0.699966014380501
316 0.686008845225503
356 0.673464519327056
396 0.661997251257931
435 0.65137383064972
475 0.641427274785285
514 0.632034868616527
554 0.623104378007822
594 0.614565104205954
633 0.606361910419236
673 0.598451130935351
712 0.59079770602154
752 0.583373134843943
792 0.576153986448559
831 0.56912079908252
871 0.562257254637114
910 0.555549551196585
950 0.548985920363511
990 0.542556251828883
1029 0.536251798376819
1069 0.530064941909207
1108 0.523989006252572
1148 0.51801810618366
1188 0.512147024751045
1227 0.506371112890724
1267 0.500686206745905
1306 0.495088559150258
1346 0.48957478252076
1386 0.484141801001698
1425 0.478786810155741
1465 0.47350724284761
1504 0.468300740236779
1544 0.463165127006958
1584 0.45809839012642
1623 0.453098660564383
1663 0.448164197493349
1702 0.443293374590692
1742 0.438484668120223
1782 0.433736646528626
1821 0.429047961335978
1861 0.42441733913556
1900 0.419843574547693
1940 0.415325523996784
1980 0.410862100200775
2019 0.406452267279037
2059 0.402095036398529
2099 0.397789461889867
2138 0.39353463777455
2178 0.389329694652941
2217 0.385173796909555
2257 0.381066140197982
2297 0.377005949172979
2336 0.372992475441315
2376 0.369024995706826
2415 0.365102810088056
2455 0.361225240589739
2495 0.357391629711544
2534 0.353601339179591
2574 0.34985374878798
2613 0.346148255339011
2653 0.342484271672138
2693 0.33886122577287
2732 0.335278559953699
2772 0.331735730100158
2811 0.328232204975775
2851 0.324767465580368
2891 0.321341004556816
2930 0.31795232564177
2970 0.314600943156434
3009 0.31128638153379
3049 0.308008174879139
3089 0.304765866561001
3128 0.301559008829833
3168 0.298387162462207
3207 0.295249896428307
3247 0.292146787580899
3287 0.289077420363942
3326 0.286041386539345
3366 0.28303828493038
3405 0.280067721180526
3445 0.277129307526469
3485 0.274222662584242
3524 0.271347411147509
3564 0.268503183997062
3603 0.265689617720772
3643 0.26290635454317
3683 0.260153042164024
3722 0.257429333605227
3762 0.2547348870655
3801 0.252069365782268
3841 0.249432437900308
3881 0.246823776346677
3920 0.244243058711491
};
%\addlegendentry{$\lambda_q = $0.5 $ \lambda_p$}
\addplot [thick, lightskyblue]
table {%
0 1
39 0.995129989390031
79 0.985090261096947
118 0.97331092163234
158 0.961041714575898
198 0.948705406286313
237 0.936376715313985
277 0.923955122816011
316 0.911249238615949
356 0.898044668413285
396 0.884164221506415
435 0.869509193869929
475 0.854073630857953
514 0.837934102067723
554 0.821224960659906
594 0.804110064738819
633 0.786758580502749
673 0.769328133143743
712 0.751955336655479
752 0.734752123491602
792 0.717805916919603
831 0.701181957464008
871 0.684926571715804
910 0.669070624165537
950 0.65363273609868
990 0.638622083588195
1029 0.624040722736541
1069 0.609885463060042
1108 0.596149343017835
1148 0.582822772025927
1188 0.569894401724069
1227 0.557351782275282
1267 0.545181850700352
1306 0.533371289546165
1346 0.521906786401292
1386 0.510775218191536
1425 0.49996377881662
1465 0.489460064404102
1504 0.479252127091271
1544 0.469328505631537
1584 0.459678239107148
1623 0.45029086848577
1663 0.441156429580175
1702 0.432265440073593
1742 0.423608882593009
1782 0.415178185297497
1821 0.406965201059251
1861 0.398962186021443
1900 0.391161778096007
1940 0.38355697579875
1980 0.376141117695168
2019 0.36890786263814
2059 0.36185117091033
2099 0.354965286333992
2138 0.348244719374406
2178 0.341684231236947
2217 0.335278818939464
2257 0.329023701328906
2297 0.322914306002945
2336 0.316946257092147
2376 0.311115363855592
2415 0.305417610041725
2455 0.299849143966455
2495 0.29440626926159
2534 0.289085436248249
2574 0.283883233892019
2613 0.278796382298771
2653 0.273821725712487
2693 0.268956225978821
2732 0.26419695644048
2772 0.259541096232893
2811 0.254985924950813
2851 0.25052881765863
2891 0.24616724021924
2930 0.241898744918125
2970 0.23772096636115
3009 0.23363161762614
3049 0.229628486649932
3089 0.225709432833948
3128 0.221872383852643
3168 0.218115332650456
3207 0.214436334613948
3247 0.210833504906868
3287 0.207305015956824
3326 0.203849095083129
3366 0.20046402225619
3405 0.197148127979484
3445 0.193899791285976
3485 0.190717437841297
3524 0.187599538146721
3564 0.184544605835367
3603 0.181551196055675
3643 0.178617903936532
3683 0.175743363128912
3722 0.172926244419215
3762 0.170165254409891
3801 0.167459134263212
3841 0.164806658504355
3881 0.162206633880254
3920 0.159657898270909
};
\addlegendentry{$\lambda_q = $0.5 $ \lambda_p$}
\addplot [thick, gray, dashed, forget plot]
table {%
0 1
39 0.74807109201063
79 0.660738849564973
118 0.614346205582068
158 0.584386836820969
198 0.562708666602283
237 0.54580659381173
277 0.53191895522982
316 0.520062189474683
356 0.509643844040747
396 0.500285817231327
435 0.491735501192418
475 0.483817708836216
514 0.476407103843348
554 0.4694116168392
594 0.462762063448583
633 0.456405419742532
673 0.450300336505607
712 0.444414068989839
752 0.438720327323434
792 0.43319774091867
831 0.42782874160438
871 0.422598738079285
910 0.417495496730772
950 0.412508671041864
990 0.407629439583913
1029 0.40285022444399
1069 0.398164469978703
1108 0.393566467333107
1148 0.389051214046347
1188 0.384614300821348
1227 0.380251819516528
1267 0.375960287858003
1306 0.371736587429921
1346 0.367577912287396
1386 0.363481726126649
1425 0.359445726393477
1465 0.355467814052037
1504 0.351546067998097
1544 0.347678723303999
1584 0.343864152641273
1623 0.340100850351305
1663 0.336387418733119
1702 0.332722556195544
1742 0.329105046983887
1782 0.32553375224152
1821 0.322007602207657
1861 0.318525589385684
1900 0.315086762543423
1940 0.31169022142896
1980 0.308335112103824
2019 0.305020622810511
2059 0.301745980303788
2099 0.29851044658575
2138 0.29531331599325
2178 0.292153912593716
2217 0.289031587851555
2257 0.285945718532473
2297 0.282895704817587
2336 0.279880968602844
2376 0.276900951962563
2415 0.273955115758566
2455 0.271042938378812
2495 0.26816391459135
2534 0.265317554501243
2574 0.262503382599578
2613 0.259720936894952
2653 0.25696976811898
2693 0.254249438998389
2732 0.251559523587005
2772 0.248899606651801
2811 0.246269283107782
2851 0.243668157497013
2891 0.241095843507702
2930 0.238551963529573
2970 0.23603614824224
3009 0.233548036233592
3049 0.23108727364556
3089 0.228653513844802
3128 0.226246417116202
3168 0.223865650377218
3207 0.221510886911298
3247 0.219181806118836
3287 0.216878093284161
3326 0.214599439357313
3366 0.212345540749375
3405 0.210116099140358
3445 0.20791082129858
3485 0.205729418910716
3524 0.203571608421682
3564 0.201437110883606
3603 0.199325651813253
3643 0.197236961057229
3683 0.195170772664451
3722 0.193126824765324
3762 0.191104859457201
3801 0.189104622695632
3841 0.187125864191053
3881 0.185168337310513
3920 0.183231798984113
};
%\addlegendentry{$\lambda_q = \lambda_p$}
\addplot [thick, gray]
table {%
0 1
39 0.996347441394473
79 0.988798626083168
118 0.979578883618754
158 0.968137059036961
198 0.952390704166359
237 0.930914214301731
277 0.904170373698631
316 0.87393328405396
356 0.842175398698692
396 0.810428137160299
435 0.779658031947859
475 0.750378162602885
514 0.72280110688889
554 0.696961564081623
594 0.672798205838973
633 0.65020348356935
673 0.629052188379205
712 0.609217001820076
752 0.590576433024906
792 0.573018439150503
831 0.556441671381352
871 0.540755465580534
910 0.525879211454104
950 0.511741452784399
990 0.498278909894523
1029 0.485435523739236
1069 0.473161569410626
1108 0.461412858308544
1148 0.450150032882063
1188 0.439337950002583
1227 0.428945145396914
1267 0.418943370258425
1306 0.409307191080808
1346 0.400013644304189
1386 0.391041938180053
1425 0.382373195159235
1465 0.37399022898607
1504 0.365877351493026
1544 0.358020204814032
1584 0.350405615367475
1623 0.34302146650531
1663 0.335856587191154
1702 0.328900654466554
1742 0.322144107800457
1782 0.315578073700717
1821 0.309194299206162
1861 0.302985093080227
1900 0.296943273698089
1940 0.291062122763906
1980 0.285335344117055
2019 0.279757026990168
2059 0.274321613169723
2099 0.269023867584993
2138 0.263858851915009
2178 0.258821900857653
2217 0.253908600751757
2257 0.249114770282951
2297 0.244436443038455
2336 0.239869851705466
2376 0.235411413733373
2415 0.231057718301958
2455 0.226805514456883
2495 0.222651700290265
2534 0.218593313058482
2574 0.214627520141939
2613 0.210751610762347
2653 0.206962988382682
2693 0.203259163723296
2732 0.199637748334968
2772 0.196096448676162
2811 0.192633060647378
2851 0.189245464540451
2891 0.185931620365137
2930 0.182689563519136
2970 0.179517400771194
3009 0.176413306529964
3049 0.173375519374056
3089 0.170402338821084
3128 0.167492122315685
3168 0.164643282418427
3207 0.161854284179202
3247 0.159123642680272
3287 0.156449920735467
3326 0.153831726733324
3366 0.151267712613013
3405 0.148756571962903
3445 0.14629703823255
3485 0.143887883049648
3524 0.14152791463425
3564 0.139215976303192
3603 0.13695094505829
3643 0.134731730252385
3683 0.132557272327796
3722 0.130426541622223
3762 0.128338537237496
3801 0.126292285966978
3841 0.124286841277716
3881 0.122321282343782
3920 0.120394713127492
};
\addlegendentry{$\lambda_q = \lambda_p$}
\addplot [thick, darkblue, dashed, forget plot]
table {%
0 1
39 0.638456873608504
79 0.545257746318645
118 0.500567873556564
158 0.473223755171061
198 0.454088501909277
237 0.439502417906527
277 0.427709077227335
316 0.417759153289148
356 0.409094385577425
396 0.401365017421425
435 0.394340781906315
475 0.387863883668163
514 0.381822547186176
554 0.376135354077421
594 0.370741565652483
633 0.36559492402932
673 0.360659556416225
712 0.355907195041495
752 0.351315244909595
792 0.346865412396994
831 0.342542713563224
871 0.338334744939131
910 0.334231139168655
950 0.330223153049708
990 0.32630335186693
1029 0.322465364740377
1069 0.31870369302255
1108 0.315013558790303
1148 0.31139078397116
1188 0.307831693111497
1227 0.304333034560591
1267 0.300891916124374
1306 0.297505752180395
1346 0.294172219939807
1386 0.290889223061236
1425 0.287654861213062
1465 0.284467404478704
1504 0.281325271728274
1544 0.278227012256644
1584 0.275171290125813
1623 0.272156870757234
1663 0.2691826094051
1702 0.266247441209038
1742 0.263350372578817
1782 0.260490473706895
1821 0.257666872039682
1861 0.254878746566822
1900 0.252125322810807
1940 0.249405868418336
1980 0.246719689270263
2019 0.244066126039972
2059 0.241444551140571
2099 0.238854366010261
2138 0.236294998692604
2178 0.233765901674631
2217 0.231266549951007
2257 0.228796439286811
2297 0.226355084655302
2336 0.223942018830134
2376 0.221556791114276
2415 0.219198966190114
2455 0.216868123077248
2495 0.214563854186169
2534 0.212285764457458
2574 0.210033470577432
2613 0.20780660026223
2653 0.205604791603269
2693 0.203427692467883
2732 0.201274959949576
2772 0.19914625986303
2811 0.197041266279508
2851 0.194959661098779
2891 0.19290113365415
2930 0.190865380347468
2970 0.18885210431139
3009 0.186861015096417
3049 0.184891828380518
3089 0.182944265699313
3128 0.181018054195054
3168 0.179112926382787
3207 0.177228619932224
3247 0.175364877464054
3287 0.173521446359448
3326 0.171698078581728
3366 0.169894530509192
3405 0.168110562778246
3445 0.166345940135995
3485 0.16460043130159
3524 0.162873808835652
3564 0.161165849017163
3603 0.159476331727282
3643 0.157805040339556
3683 0.156151761616077
3722 0.154516285609146
3762 0.152898405568083
3801 0.151297917850782
3841 0.149714621839713
3881 0.148148319862061
3920 0.146598817113712
};
%\addlegendentry{$\lambda_q = $1.5 $ \lambda_p$}
\addplot [thick, darkblue]
table {%
0 1
39 0.997075866216846
79 0.990567944082201
118 0.977690836846493
158 0.950747563732863
198 0.909540163633942
237 0.861210171030609
277 0.812413049296366
316 0.766656028772521
356 0.725150154362498
396 0.687971121796106
435 0.654747692796713
475 0.624984177503544
514 0.59819274143526
554 0.57393959550469
594 0.551855115307688
633 0.531630129918793
673 0.51300782679575
712 0.495775086233773
752 0.479754639392598
792 0.464798434637133
831 0.450782199079261
871 0.437601045354117
910 0.425165944582905
950 0.41340089862595
990 0.402240669763159
1029 0.391628952312454
1069 0.38151689419209
1108 0.371861895937623
1148 0.362626630320635
1188 0.353778238025809
1227 0.345287664444564
1267 0.337129110103169
1306 0.329279573034177
1346 0.321718465900844
1386 0.314427294191187
1425 0.307389384539873
1465 0.300589654387779
1504 0.294014415884625
1544 0.28765120828218
1584 0.281488654132668
1623 0.275516335459113
1663 0.269724686748082
1702 0.264104902166075
1742 0.258648854846572
1782 0.253349026457061
1821 0.24819844555089
1861 0.243190633451114
1900 0.238319556612593
1940 0.233579584573208
1980 0.228965452741269
2019 0.224472229379615
2059 0.220095286241478
2099 0.215830272392379
2138 0.211673090818928
2178 0.207619877481374
2217 0.203666982514245
2257 0.199810953319515
2297 0.196048519330942
2336 0.192376578257311
2376 0.188792183637226
2415 0.185292533559398
2455 0.181874960420725
2495 0.178536921610246
2534 0.175275991020646
2574 0.172089851300823
2613 0.168976286773201
2653 0.165933176948417
2693 0.162958490577709
2732 0.160050280190076
2772 0.157206677067243
2811 0.154425886614586
2851 0.151706184090723
2891 0.149045910662502
2930 0.146443469755595
2970 0.143897323674056
3009 0.141405990464888
3049 0.138968041006164
3089 0.13658209629936
3128 0.134246824948459
3168 0.131960940810148
3207 0.129723200800884
3247 0.127532402848004
3287 0.125387383973232
3326 0.123287018498052
3366 0.121230216361359
3405 0.119215921540674
3445 0.117243110569012
3485 0.115310791140174
3524 0.113418000795869
3564 0.111563805688658
3603 0.10974729941521
3643 0.107967601914841
3683 0.106223858428723
3722 0.104515238515517
3762 0.102840935119563
3801 0.101200163688053
3841 0.0995921613338873
3881 0.0980161860412061
3920 0.0964715159108018
};
\addlegendentry{$\lambda_q = $1.5 $ \lambda_p$}

\addlegendimage{lightgray, dashed, thick}
\addlegendentry{$Q = 1$};

\addlegendimage{lightgray, thick}
\addlegendentry{$Q = 10$};

\draw (axis cs:1584,0.4585) ellipse (5 and 20);
\draw[dotted, black] (axis cs:1584, 0.4585) -- (axis cs:1584, 0.2);
\node[anchor=north] at (axis cs:1584, 0.22) {\footnotesize $\lambda_p'$};

\end{axis}



\end{tikzpicture}


==> tikz/psQ_psP_vs_lambda.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}



\def\hsep{1.1cm}
\def\vsep{1cm}
\def\vside{2.8cm}


\begin{groupplot}[
group style={group name=analytic, group size=2 by 1,  horizontal sep=\hsep, vertical sep=\vsep, xlabels at=edge bottom}, 
title style={at={(0.5,0.85)}},
anchor=south east,
height=\vside,
width=0.345\columnwidth,
scale only axis,
xmajorgrids,
ymajorgrids,
legend cell align={left},
legend style={  
  at={(-0.2, 1.05)}, 
  draw=none,
  fill opacity=0,
  anchor=south west,  
},
legend columns=5,
xmin=0, xmax=4000,
xtick={0,1000,2000,3000,4000,4500},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {4000}\),
  \(\displaystyle {4500}\)
},
ymin=0, ymax=1,
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
},
ylabel shift=-6pt,
xlabel shift=-3pt,
% ylabel near ticks,
]
\nextgroupplot[
xlabel={\(\displaystyle \lambda_{q}\) [queries/s]},
ylabel={\(\displaystyle p_{s}^{(q)}\)},
]
\addplot [draw=lightblue, fill=lightblue, forget plot, mark=*, only marks, mark size=1pt]
table{%
x  y
39.6039603960396 0.9934
435.643564356436 0.306319687854098
831.683168316832 0.148412672807502
1227.72277227723 0.100342872446868
1623.76237623762 0.0752495648388264
2019.80198019802 0.0602972003541192
2415.84158415842 0.0503065632502139
2811.88118811881 0.0431503016708951
3207.92079207921 0.0374435761623005
3603.9603960396 0.0333776241113605
};
\addplot [draw=lightgray, fill=lightgray, forget plot, mark=*, only marks, mark size=1pt]
table{%
x  y
39.6039603960396 1
435.643564356436 0.67318334698497
831.683168316832 0.3503077722205
1227.72277227723 0.234612805603453
1623.76237623762 0.175789195104427
2019.80198019802 0.138491707682296
2415.84158415842 0.116536251528301
2811.88118811881 0.100516685369081
3207.92079207921 0.0874100405686933
3603.9603960396 0.077977657188083
};
\addplot [draw=darkblue, fill=darkblue, forget plot, mark=*, only marks, mark size=1pt]
table{%
x  y
39.6039603960396 1
435.643564356436 0.91506646390675
831.683168316832 0.551276582704151
1227.72277227723 0.367172846190537
1623.76237623762 0.274117825685893
2019.80198019802 0.218643491391316
2415.84158415842 0.182637558281282
2811.88118811881 0.157162932671368
3207.92079207921 0.137427277667509
3603.9603960396 0.121241860946404
};
\addplot [draw=gray, fill=gray, forget plot, mark=*, only marks, mark size=1pt]
table{%
x  y
39.6039603960396 1
435.643564356436 0.990146146616541
831.683168316832 0.734180855093328
1227.72277227723 0.4981969964387
1623.76237623762 0.375919572284602
2019.80198019802 0.298974046199766
2415.84158415842 0.250798917029259
2811.88118811881 0.214920172495678
3207.92079207921 0.187010122594102
3603.9603960396 0.166492802888726
};
\addplot [draw=deepskyblue, fill=deepskyblue, forget plot, mark=*, only marks, mark size=1pt]
table{%
x  y
39.6039603960396 1
435.643564356436 0.998840156220591
831.683168316832 0.883638857966649
1227.72277227723 0.630145489215723
1623.76237623762 0.469928802459936
2019.80198019802 0.380853622234752
2415.84158415842 0.318983744241963
2811.88118811881 0.269872689223112
3207.92079207921 0.236406205476457
3603.9603960396 0.211393075459469
};
\addplot [semithick, lightblue]
table {%
0 1
39.6039603960396 0.9375
79.2079207920792 0.789473684210526
118.811881188119 0.653846153846154
158.415841584158 0.549295774647887
198.019801980198 0.470338983050847
237.623762376238 0.40983606557377
277.227722772277 0.362453531598513
316.831683168317 0.324538258575198
356.435643564356 0.293604651162791
396.039603960396 0.267935578330893
435.643564356436 0.246319365798415
475.247524752475 0.227882037533512
514.851485148515 0.211979913916786
554.455445544554 0.19812974868498
594.059405940594 0.185962373371925
633.663366336634 0.175191300845751
673.267326732673 0.165591032608696
712.871287128713 0.156981786643539
752.475247524752 0.149218556189531
792.079207920792 0.142183143898778
831.683168316832 0.135778275475924
871.287128712871 0.129923190063736
910.891089108911 0.124550295006476
950.49504950495 0.119602598395109
990.09900990099 0.115031717263253
1029.70297029703 0.110796316907822
1069.30693069307 0.106860876667574
1108.91089108911 0.103194705449792
1148.51485148515 0.0997711501550274
1188.11881188119 0.0965669544268218
1227.72277227723 0.0935617355321609
1267.32673267327 0.0907375548032632
1306.93069306931 0.0880785627283801
1346.53465346535 0.0855707040156345
1386.13861386139 0.0832014711542575
1425.74257425743 0.0809596974352913
1465.34653465347 0.0788353822652215
1504.9504950495 0.0768195430532657
1544.55445544554 0.0749040890801909
1584.15841584158 0.073081713640182
1623.76237623762 0.0713458014444325
1663.36633663366 0.0696903488284487
1702.9702970297 0.0681098947467123
1742.57425742574 0.0665994608928141
1782.17821782178 0.0651544995691248
1821.78217821782 0.063770848161899
1861.38613861386 0.062444689266557
1900.9900990099 0.0611725156624051
1940.59405940594 0.059951099463053
1980.19801980198 0.058777464873575
2019.80198019802 0.0576488640722901
2059.40594059406 0.0565627558072437
2099.0099009901 0.0555167863577538
2138.61386138614 0.0545087725618763
2178.21782178218 0.0535366866530895
2217.82178217822 0.052598642685282
2257.42574257426 0.0516928843554135
2297.0297029703 0.0508177740589031
2336.63366336634 0.0499717830346652
2376.23762376238 0.0491534824753704
2415.84158415842 0.0483615354944742
2455.44554455446 0.0475946898552579
2495.04950495049 0.0468517713789082
2534.65346534653 0.0461316779588242
2574.25742574257 0.0454333741171236
2613.86138613861 0.0447558860469288
2653.46534653465 0.0440982970906248
2693.06930693069 0.0434597436100245
2732.67326732673 0.0428394112093983
2772.27722772277 0.0422365312767015
2811.88118811881 0.0416503778121703
2851.48514851485 0.0410802645168252
2891.08910891089 0.040525542116375
2930.69306930693 0.0399855958986217
2970.29702970297 0.0394598434447617
3009.90099009901 0.0389477325370101
3049.50495049505 0.0384487392267706
3089.10891089109 0.0379623660491649
3128.71287128713 0.0374881403711528
3168.31683168317 0.0370256128617267
3207.92079207921 0.0365743560737904
3247.52475247525 0.0361339631283236
3287.12871287129 0.0357040464923317
3326.73267326733 0.0352842368428763
3366.33663366337 0.0348741820101963
3405.94059405941 0.0344735459935698
3445.54455445545 0.034082008044146
3485.14851485148 0.0336992618094883
3524.75247524752 0.0333250145350432
3564.35643564356 0.0329589863181604
3603.9603960396 0.0326009094106803
3643.56435643564 0.0322505275664337
3683.16831683168 0.0319075954303211
3722.77227722772 0.031571877965912
3762.37623762376 0.0312431499187594
3801.9801980198 0.0309211953128594
3841.58415841584 0.0306058069778903
3881.18811881188 0.0302967861050609
3920.79207920792 0.0299939418295675
};
\addlegendentry{$Q =  3$}

\addplot [semithick, lightgray, dashed]
table {%
0 1
39.6039603960396 0.99992700729927
79.2079207920792 0.996559139784946
118.811881188119 0.978135684721972
158.415841584158 0.937251057050064
198.019801980198 0.87948136492657
237.623762376238 0.814945264159924
277.227722772277 0.751128551181436
316.831683168317 0.691835300036912
356.435643564356 0.638415492095286
396.039603960396 0.590959216997772
435.643564356436 0.549015500705966
475.247524752475 0.511955359857214
514.851485148515 0.479136677234811
554.455445544554 0.449970692515693
594.059405940594 0.423942770463753
633.663366336634 0.400613240821439
673.267326732673 0.379610436608769
712.871287128713 0.360621427064327
752.475247524752 0.343382803237667
792.079207920792 0.327672419143469
831.683168316832 0.313302336462965
871.287128712871 0.300112942308647
910.891089108911 0.287968105457265
950.49504950495 0.276751210673505
990.09900990099 0.266361917981855
1029.70297029703 0.256713512960458
1069.30693069307 0.247730735891369
1108.91089108911 0.239347997971949
1148.51485148515 0.231507910398578
1188.11881188119 0.224160066748542
1227.72277227723 0.217260030951901
1267.32673267327 0.21076849266147
1306.93069306931 0.204650559411394
1346.53465346535 0.198875160978025
1386.13861386139 0.193414546138515
1425.74257425743 0.188243855821661
1465.34653465347 0.183340759669803
1504.9504950495 0.178685145444046
1544.55445544554 0.174258852637067
1584.15841584158 0.170045443209417
1623.76237623762 0.166030003615784
1663.36633663366 0.162198973299324
1702.9702970297 0.158539995653446
1742.57425742574 0.155041788119747
1782.17821782178 0.151694028638175
1821.78217821782 0.148487256114867
1861.38613861386 0.145412782943287
1900.9900990099 0.142462617920326
1940.59405940594 0.139629398152919
1980.19801980198 0.136906328762054
2019.80198019802 0.134287129367507
2059.40594059406 0.131765986484505
2099.0099009901 0.129337511087735
2138.61386138614 0.126996700702863
2178.21782178218 0.124738905474243
2217.82178217822 0.122559797732581
2257.42574257426 0.12045534465009
2297.0297029703 0.11842178362512
2336.63366336634 0.1164556000847
2376.23762376238 0.114553507433277
2415.84158415842 0.112712428910179
2455.44554455446 0.11092948114776
2495.04950495049 0.109201959247638
2534.65346534653 0.107527323214432
2574.25742574257 0.105903185605467
2613.86138613861 0.104327300271488
2653.46534653465 0.102797552077848
2693.06930693069 0.101311947508218
2732.67326732673 0.0998686060638738
2772.27722772277 0.0984657523812146
2811.88118811881 0.0971017089986731
2851.48514851485 0.0957748897115517
2891.08910891089 0.0944837934598951
2930.69306930693 0.0932269987002664
2970.29702970297 0.092003158217392
3009.90099009901 0.0908109943361561
3049.50495049505 0.0896492944984223
3089.10891089109 0.0885169071727083
3128.71287128713 0.0874127380679043
3168.31683168317 0.0863357466250267
3207.92079207921 0.0852849427635142
3247.52475247525 0.0842593838608063
3287.12871287129 0.0832581719459498
3326.73267326733 0.0822804510897694
3366.33663366337 0.0813254049757485
3405.94059405941 0.0803922546372032
3445.54455445545 0.0794802563476397
3485.14851485148 0.0785886996523413
3524.75247524752 0.0777169055302942
3564.35643564356 0.0768642246765011
3603.9603960396 0.076030035895594
3643.56435643564 0.0752137445984331
3683.16831683168 0.0744147813940762
3722.77227722772 0.0736326007701429
3762.37623762376 0.0728666798551718
3801.9801980198 0.0721165172570963
3841.58415841584 0.0713816319724333
3881.18811881188 0.0706615623612226
3920.79207920792 0.0699558651831402
};

\addlegendentry{$Q =  7$}
\addplot [semithick, darkblue, dotted]
table {%
0 1
39.6039603960396 0.999999990783844
79.2079207920792 0.999993056381316
118.811881188119 0.999779033904302
158.415841584158 0.998073700020869
198.019801980198 0.991712631532657
237.623762376238 0.977009107788861
277.227722772277 0.952283153248471
316.831683168317 0.918711679511969
356.435643564356 0.879179265995663
396.039603960396 0.836767666755566
435.643564356436 0.793915225472449
475.247524752475 0.752234453456679
514.851485148515 0.712647276045356
554.455445544554 0.675593236686536
594.059405940594 0.641208432907709
633.663366336634 0.609452622186173
673.267326732673 0.580191366136466
712.871287128713 0.55324614239635
752.475247524752 0.52842359106978
792.079207920792 0.505531819327607
831.683168316832 0.484388926270109
871.287128712871 0.464826966292086
910.891089108911 0.446693307318637
950.49504950495 0.429850553576084
990.09900990099 0.414175722621893
1029.70297029703 0.399559077181354
1069.30693069307 0.385902839527289
1108.91089108911 0.373119913604054
1148.51485148515 0.3611326797828
1188.11881188119 0.349871892104494
1227.72277227723 0.339275687931965
1267.32673267327 0.329288708969268
1306.93069306931 0.319861326937014
1346.53465346535 0.310948964606307
1386.13861386139 0.302511502066846
1425.74257425743 0.294512758245305
1465.34653465347 0.286920038329686
1504.9504950495 0.279703738619724
1544.55445544554 0.272837001255977
1584.15841584158 0.266295412194861
1623.76237623762 0.260056736649193
1663.36633663366 0.254100686984312
1702.9702970297 0.248408718742869
1742.57425742574 0.24296385106926
1782.17821782178 0.237750508323404
1821.78217821782 0.232754380121168
1861.38613861386 0.227962297423384
1900.9900990099 0.223362122625234
1940.59405940594 0.21894265188019
1980.19801980198 0.214693528134373
2019.80198019802 0.210605163553996
2059.40594059406 0.206668670205603
2099.0099009901 0.202875798000505
2138.61386138614 0.199218879044897
2178.21782178218 0.19569077764883
2217.82178217822 0.192284845343241
2257.42574257426 0.188994880336956
2297.0297029703 0.185815090916856
2336.63366336634 0.182740062356023
2376.23762376238 0.179764726947957
2415.84158415842 0.176884336831128
2455.44554455446 0.174094439308255
2495.04950495049 0.171390854399516
2534.65346534653 0.168769654399305
2574.25742574257 0.166227145232619
2613.86138613861 0.163759849430323
2653.46534653465 0.161364490562814
2693.06930693069 0.159037978989386
2732.67326732673 0.15677739879619
2772.27722772277 0.154579995809451
2811.88118811881 0.15244316658267
2851.48514851485 0.150364448267243
2891.08910891089 0.148341509285356
2930.69306930693 0.146372140732379
2970.29702970297 0.144454248443367
3009.90099009901 0.142585845664879
3049.50495049505 0.140765046279145
3089.10891089109 0.138990058532836
3128.71287128713 0.137259179227299
3168.31683168317 0.135570788331304
3207.92079207921 0.133923343981009
3247.52475247525 0.132315377835177
3287.12871287129 0.130745490756661
3326.73267326733 0.129212348793809
3366.33663366337 0.127714679437859
3405.94059405941 0.126251268134516
3445.54455445545 0.124820955029882
3485.14851485148 0.12342263193261
3524.75247524752 0.122055239475762
3564.35643564356 0.120717764463268
3603.9603960396 0.119409237387151
3643.56435643564 0.118128730102891
3683.16831683168 0.116875353651305
3722.77227722772 0.115648256216327
3762.37623762376 0.114446621208912
3801.9801980198 0.113269665468096
3841.58415841584 0.11211663757095
3881.18811881188 0.110986816243845
3920.79207920792 0.109879508868011
};
\addlegendentry{$Q = 11$}

\addplot [semithick, gray, dash dot]
table {%
0 1
39.6039603960396 0.999999999999719
79.2079207920792 0.999999996608738
118.811881188119 0.999999453694192
158.415841584158 0.999984960809656
198.019801980198 0.999842743713699
237.623762376238 0.999108290470076
277.227722772277 0.99668139135656
316.831683168317 0.990899111072123
356.435643564356 0.980131518614931
396.039603960396 0.963503054527629
435.643564356436 0.941203095673963
475.247524752475 0.9142707505047
514.851485148515 0.884134921222847
554.455445544554 0.852212237184178
594.059405940594 0.819683600856777
633.663366336634 0.787426636149861
673.267326732673 0.756037328799758
712.871287128713 0.725886155759969
752.475247524752 0.697177998471732
792.079207920792 0.670003072581467
831.683168316832 0.644375819180533
871.287128712871 0.620262837386761
910.891089108911 0.597602169520737
950.49504950495 0.576316238819862
990.09900990099 0.556320318717997
1029.70297029703 0.537527938309625
1069.30693069307 0.519854224979635
1108.91089108911 0.503217877839925
1148.51485148515 0.487542244374998
1188.11881188119 0.472755818370831
1227.72277227723 0.45879237151933
1267.32673267327 0.44559085952173
1306.93069306931 0.43309519537876
1346.53465346535 0.421253950325902
1386.13861386139 0.410020021365913
1425.74257425743 0.399350290047045
1465.34653465347 0.389205287659784
1504.9504950495 0.379548875782374
1544.55445544554 0.370347947026013
1584.15841584158 0.36157214819689
1623.76237623762 0.353193626422758
1663.36633663366 0.345186797763209
1702.9702970297 0.337528137218184
1742.57425742574 0.330195988722391
1782.17821782178 0.323170393566492
1821.78217821782 0.316432935653248
1861.38613861386 0.309966602034663
1900.9900990099 0.303755657255245
1940.59405940594 0.297785530127827
1980.19801980198 0.292042711679371
2019.80198019802 0.286514663117038
2059.40594059406 0.281189732774603
2099.0099009901 0.276057081103203
2138.61386138614 0.271106612866901
2178.21782178218 0.266328915792005
2217.82178217822 0.261715204999406
2257.42574257426 0.257257272621584
2297.0297029703 0.252947442070942
2336.63366336634 0.248778526484162
2376.23762376238 0.24474379091905
2415.84158415842 0.240836917926411
2455.44554455446 0.237051976160373
2495.04950495049 0.233383391726933
2534.65346534653 0.229825922002711
2574.25742574257 0.226374631684493
2613.86138613861 0.223024870855516
2653.46534653465 0.219772254876938
2693.06930693069 0.216612645932955
2732.67326732673 0.213542136075723
2772.27722772277 0.210557031632091
2811.88118811881 0.207653838848106
2851.48514851485 0.204829250659809
2891.08910891089 0.202080134489929
2930.69306930693 0.199403520980027
2970.29702970297 0.196796593576472
3009.90099009901 0.194256678896601
3049.50495049505 0.191781237808416
3089.10891089109 0.189367857163566
3128.71287128713 0.187014242129017
3168.31683168317 0.184718209067892
3207.92079207921 0.18247767892456
3247.52475247525 0.18029067107313
3287.12871287129 0.178155297592241
3326.73267326733 0.176069757932327
3366.33663366337 0.174032333944566
3405.94059405941 0.172041385243411
3445.54455445545 0.170095344877066
3485.14851485148 0.168192715282455
3524.75247524752 0.166332064503263
3564.35643564356 0.164512022651408
3603.9603960396 0.162731278593982
3643.56435643564 0.160988576849152
3683.16831683168 0.15928271467591
3722.77227722772 0.157612539343746
3762.37623762376 0.155976945569481
3801.9801980198 0.154374873109492
3841.58415841584 0.152805304496501
3881.18811881188 0.151267262910946
3920.79207920792 0.149759810177738
};
\addlegendentry{$Q = 15$}

\addplot [semithick, deepskyblue, dash pattern={on 7pt off 2pt on 1pt off 3pt}]
table {%
0 1
39.6039603960396 1
79.2079207920792 0.999999999999417
118.811881188119 0.999999999524308
158.415841584158 0.999999958612681
198.019801980198 0.999998943515325
237.623762376238 0.999987583062521
277.227722772277 0.999914547248746
316.831683168317 0.999602470703177
356.435643564356 0.998628102836514
396.039603960396 0.996254900517657
435.643564356436 0.99152420758646
475.247524752475 0.983512427989567
514.851485148515 0.97162482498709
554.455445544554 0.955763502515014
594.059405940594 0.936304985345094
633.663366336634 0.913943355999358
673.267326732673 0.889500304424334
712.871287128713 0.863774858042397
752.475247524752 0.837456419246777
792.079207920792 0.811092090103832
831.683168316832 0.785088553577412
871.287128712871 0.759730890673384
910.891089108911 0.735206727332772
950.49504950495 0.711629520134076
990.09900990099 0.6890583831071
1029.70297029703 0.667513841165054
1069.30693069307 0.646989818298732
1108.91089108911 0.627462498388531
1148.51485148515 0.608896736568956
1188.11881188119 0.591250619480781
1227.72277227723 0.574478658641593
1267.32673267327 0.558533990371697
1306.93069306931 0.543369861979083
1346.53465346535 0.528940609849863
1386.13861386139 0.515202278811529
1425.74257425743 0.502112990366741
1465.34653465347 0.48963313685106
1504.9504950495 0.477725456442165
1544.55445544554 0.466355028016572
1584.15841584158 0.455489213422831
1623.76237623762 0.445097566564637
1663.36633663366 0.435151722848789
1702.9702970297 0.425625278389888
1742.57425742574 0.41649366540035
1782.17821782178 0.407734028089671
1821.78217821782 0.399325101906676
1861.38613861386 0.391247097908015
1900.9900990099 0.383481593300292
1940.59405940594 0.376011428692315
1980.19801980198 0.368820612243766
2019.80198019802 0.361894230660914
2059.40594059406 0.355218366835809
2099.0099009901 0.34878002382869
2138.61386138614 0.342567054837159
2178.21782178218 0.33656809876765
2217.82178217822 0.330772521015942
2257.42574257426 0.325170359067777
2297.0297029703 0.319752272543386
2336.63366336634 0.314509497327762
2376.23762376238 0.309433803449643
2415.84158415842 0.30451745639466
2455.44554455446 0.29975318156108
2495.04950495049 0.295134131589152
2534.65346534653 0.290653856316824
2574.25742574257 0.286306275135306
2613.86138613861 0.282085651537329
2653.46534653465 0.277986569669004
2693.06930693069 0.274003912712918
2732.67326732673 0.270132842945416
2772.27722772277 0.266368783325131
2811.88118811881 0.262707400482673
2851.48514851485 0.259144588993121
2891.08910891089 0.255676456823623
2930.69306930693 0.252299311858131
2970.29702970297 0.249009649410073
3009.90099009901 0.245804140641776
3049.50495049505 0.242679621816697
3089.10891089109 0.239633084317069
3128.71287128713 0.236661665365542
3168.31683168317 0.233762639394796
3207.92079207921 0.230933410013967
3247.52475247525 0.228171502525218
3287.12871287129 0.225474556947749
3326.73267326733 0.222840321510247
3366.33663366337 0.220266646576062
3405.94059405941 0.217751478968411
3445.54455445545 0.215292856665663
3485.14851485148 0.212888903839231
3524.75247524752 0.210537826208867
3564.35643564356 0.208237906692226
3603.9603960396 0.205987501327428
3643.56435643564 0.203785035449065
3683.16831683168 0.201629000099671
3722.77227722772 0.199517948660079
3762.37623762376 0.197450493683406
3801.9801980198 0.195425303918587
3841.58415841584 0.193441101510482
3881.18811881188 0.191496659364541
3920.79207920792 0.189590798664979
};
\addlegendentry{$Q = 19$}


\nextgroupplot[
xlabel={\(\displaystyle \lambda_{p}\) [packets/s]},
ylabel={\(\displaystyle p_s^{(p)}\)},
]
% \addplot [draw=lightblue, fill=lightblue, forget plot, mark=*, only marks, mark size=1pt]
\addplot [draw=deepskyblue, fill=deepskyblue, forget plot, mark=*, only marks, mark size=1pt]
table{%
x  y
39.6039603960396 0.9396
435.643564356436 0.143022176572138
831.683168316832 0.0165634226544931
1227.72277227723 0.0025805157963814
1623.76237623762 0.000436874422826435
2019.80198019802 2.5e-05
2415.84158415842 0
2811.88118811881 0
3207.92079207921 0
3603.9603960396 0
};
% \addplot [draw=lightgray, fill=lightgray, forget plot, mark=*, only marks, mark size=1pt]
\addplot [draw=gray, fill=gray, forget plot, mark=*, only marks, mark size=1pt]
table{%
x  y
39.6039603960396 0.981516666666667
435.643564356436 0.66853470364345
831.683168316832 0.444533923371141
1227.72277227723 0.303052964639204
1623.76237623762 0.207701530492628
2019.80198019802 0.136656796249906
2415.84158415842 0.0892407648983602
2811.88118811881 0.0613021055094961
3207.92079207921 0.0410147107209088
3603.9603960396 0.0260676221786625
};
\addplot [draw=darkblue, fill=darkblue, forget plot, mark=*, only marks, mark size=1pt]
table{%
x  y
39.6039603960396 0.993
435.643564356436 0.802730640477402
831.683168316832 0.642549477126588
1227.72277227723 0.514016879094276
1623.76237623762 0.409332837673338
2019.80198019802 0.32955774526735
2415.84158415842 0.262724350227583
2811.88118811881 0.210507741633324
3207.92079207921 0.167185324431961
3603.9603960396 0.135182562382759
};
% \addplot [draw=gray, fill=gray, forget plot, mark=*, only marks, mark size=1pt]
\addplot [draw=lightgray, fill=lightgray, forget plot, mark=*, only marks, mark size=1pt]
table{%
x  y
39.6039603960396 0.992666666666667
435.643564356436 0.852461425629412
831.683168316832 0.728874734146532
1227.72277227723 0.638012264417354
1623.76237623762 0.542312791972039
2019.80198019802 0.462217158068027
2415.84158415842 0.396937243870012
2811.88118811881 0.340236564881658
3207.92079207921 0.294967613641613
3603.9603960396 0.252511825194826
};
% \addplot [draw=deepskyblue, fill=deepskyblue, forget plot, mark=*, only marks, mark size=1pt]
\addplot [draw=lightblue, fill=lightblue, forget plot, mark=*, only marks, mark size=1pt]
table{%
x  y
39.6039603960396 0.992666666666667
435.643564356436 0.890016956326678
831.683168316832 0.789120286983217
1227.72277227723 0.707766464171825
1623.76237623762 0.628387810800596
2019.80198019802 0.551627888583863
2415.84158415842 0.498511109523271
2811.88118811881 0.436855592062549
3207.92079207921 0.390780716513611
3603.9603960396 0.348169676254473
};
% \addplot [semithick, lightblue, forget plot]
\addplot [semithick, deepskyblue, forget plot, dash pattern={on 7pt off 2pt on 1pt off 3pt}]
table {%
0 1
39.6039603960396 0.931443581054617
79.2079207920792 0.804066236735396
118.811881188119 0.673567778025567
158.415841584158 0.557082295424344
198.019801980198 0.458164814714532
237.623762376238 0.375873076846086
277.227722772277 0.308018234435619
316.831683168317 0.252286781836344
356.435643564356 0.206592757825962
396.039603960396 0.169157754063325
435.643564356436 0.13849977252772
475.247524752475 0.113395905558677
514.851485148515 0.0928414076855656
554.455445544554 0.0760123703993426
594.059405940594 0.0622337589842498
633.663366336634 0.0509527268391641
673.267326732673 0.0417165771005633
712.871287128713 0.0341546492516208
752.475247524752 0.0279634634195079
792.079207920792 0.0228945480956293
831.683168316832 0.0187444708360331
871.287128712871 0.0153466748090989
910.891089108911 0.0125647946551373
950.49504950495 0.0102871838018372
990.09900990099 0.00842243374538485
1029.70297029703 0.0068957055246737
1069.30693069307 0.00564572617779596
1108.91089108911 0.0046223296454308
1148.51485148515 0.00378444343165617
1188.11881188119 0.00309844022080955
1227.72277227723 0.00253678829536106
1267.32673267327 0.00207694659146426
1306.93069306931 0.0017004600469337
1346.53465346535 0.00139221893480557
1386.13861386139 0.00113985245694299
1425.74257425743 0.000933232260470792
1465.34653465347 0.000764065951411945
1504.9504950495 0.000625564291800755
1544.55445544554 0.00051216872372473
1584.15841584158 0.000419328284878139
1623.76237623762 0.000343316962465177
1663.36633663366 0.000281084155223561
1702.9702970297 0.000230132242084474
1742.57425742574 0.000188416343869346
1782.17821782178 0.000154262255108349
1821.78217821782 0.000126299252296366
1861.38613861386 0.00010340508194579
1900.9900990099 8.46609206135672e-05
1940.59405940594 6.93144992902214e-05
1980.19801980198 5.67499122031061e-05
2019.80198019802 4.64628983551582e-05
2059.40594059406 3.80406037605046e-05
2099.0099009901 3.11450121643789e-05
2138.61386138614 2.5499379263965e-05
2178.21782178218 2.08771259878071e-05
2217.82178217822 1.70927450821011e-05
2257.42574257426 1.39943560532387e-05
2297.0297029703 1.14576096703095e-05
2336.63366336634 9.38069739384611e-06
2376.23762376238 7.68026544166026e-06
2415.84158415842 6.28806950888929e-06
2455.44554455446 5.14823588441964e-06
2495.04950495049 4.21501904267397e-06
2534.65346534653 3.45096571504651e-06
2574.25742574257 2.82541175872632e-06
2613.86138613861 2.31325149697738e-06
2653.46534653465 1.89393014017906e-06
2693.06930693069 1.55061884994589e-06
2732.67326732673 1.26953933875312e-06
2772.27722772277 1.03941089887946e-06
2811.88118811881 8.5099766799704e-07
2851.48514851485 6.96737961586826e-07
2891.08910891089 5.70440795987998e-07
2930.69306930693 4.67037422485659e-07
2970.29702970297 3.82377900627282e-07
3009.90099009901 3.13064546540952e-07
3049.50495049505 2.56315571951491e-07
3089.10891089109 2.09853441249458e-07
3128.71287128713 1.71813465990175e-07
3168.31683168317 1.40668968399074e-07
3207.92079207921 1.15170010432076e-07
3247.52475247525 9.42932293730526e-08
3287.12871287129 7.72007666947551e-08
3326.73267326733 6.32066418541942e-08
3366.33663366337 5.17492214848146e-08
3405.94059405941 4.23686790774614e-08
3445.54455445545 3.46885405280092e-08
3485.14851485148 2.84005749096734e-08
3524.75247524752 2.32524240836445e-08
3564.35643564356 1.90374746808908e-08
3603.9603960396 1.55865659821887e-08
3643.56435643564 1.2761200904497e-08
3683.16831683168 1.04479876267183e-08
3722.77227722772 8.55408877777251e-09
3762.37623762376 7.00349554692158e-09
3801.9801980198 5.73397718330938e-09
3841.58415841584 4.69458345742285e-09
3881.18811881188 3.84359984948329e-09
3920.79207920792 3.14687339929786e-09
};

% \addplot [semithick, lightgray, forget plot, dashed]
\addplot [semithick, gray, forget plot, dash dot]
table {%
0 1
39.6039603960396 0.985494022401527
79.2079207920792 0.95594055735122
118.811881188119 0.921800993731711
158.415841584158 0.886886628552773
198.019801980198 0.852563786664602
237.623762376238 0.819300740603632
277.227722772277 0.787236735601149
316.831683168317 0.756391269342265
356.435643564356 0.726741030915488
396.039603960396 0.698248156290051
435.643564356436 0.670870576057406
475.247524752475 0.644565777122548
514.851485148515 0.619292143288561
554.455445544554 0.595009406862152
594.059405940594 0.571678774852014
633.663366336634 0.549262937022543
673.267326732673 0.527726031989182
712.871287128713 0.507033599323722
752.475247524752 0.487152527901872
792.079207920792 0.468051004202891
831.683168316832 0.449698461873697
871.287128712871 0.432065532990025
910.891089108911 0.415124001125426
950.49504950495 0.398846756222502
990.09900990099 0.383207751219674
1029.70297029703 0.368181960373517
1069.30693069307 0.353745339213401
1108.91089108911 0.339874786065637
1148.51485148515 0.326548105086037
1188.11881188119 0.313743970741874
1227.72277227723 0.30144189368651
1267.32673267327 0.289622187972076
1306.93069306931 0.278265939547761
1346.53465346535 0.267354975993288
1386.13861386139 0.256871837439174
1425.74257425743 0.246799748627211
1465.34653465347 0.237122592066472
1504.9504950495 0.22782488224189
1544.55445544554 0.218891740834129
1584.15841584158 0.210308872911099
1623.76237623762 0.202062544053012
1663.36633663366 0.194139558374385
1702.9702970297 0.186527237407806
1742.57425742574 0.179213399815678
1782.17821782178 0.172186341897486
1821.78217821782 0.165434818861375
1861.38613861386 0.158948026830087
1900.9900990099 0.152715585552448
1940.59405940594 0.146727521792755
1980.19801980198 0.140974253371472
2019.80198019802 0.135446573831694
2059.40594059406 0.130135637706857
2099.0099009901 0.125032946366101
2138.61386138614 0.120130334414649
2178.21782178218 0.115419956627431
2217.82178217822 0.110894275395055
2257.42574257426 0.106546048662018
2297.0297029703 0.102368318337877
2336.63366336634 0.098354399162815
2376.23762376238 0.0944978680098048
2415.84158415842 0.0907925536062307
2455.44554455446 0.0872325266585377
2495.04950495049 0.083812090364096
2534.65346534653 0.0805257712951037
2574.25742574257 0.077368310639931
2613.86138613861 0.0743346557879021
2653.46534653465 0.071419952244039
2693.06930693069 0.0686195358608365
2732.67326732673 0.0659289253746254
2772.27722772277 0.0633438152346022
2811.88118811881 0.0608600687130215
2851.48514851485 0.0584737112855562
2891.08910891089 0.0561809242712041
2930.69306930693 0.0539780387215898
2970.29702970297 0.0518615295498583
3009.90099009901 0.0498280098897897
3049.50495049505 0.0478742256760878
3089.10891089109 0.0459970504371799
3128.71287128713 0.0441934802921995
3168.31683168317 0.0424606291441314
3207.92079207921 0.0407957240614451
3247.52475247525 0.0391961008408085
3287.12871287129 0.0376591997437986
3326.73267326733 0.0361825614007694
3366.33663366337 0.0347638228753395
3405.94059405941 0.0334007138831884
3445.54455445545 0.0320910531591156
3485.14851485148 0.0308327449665543
3524.75247524752 0.0296237757439421
3564.35643564356 0.0284622108825966
3603.9603960396 0.027346191630925
3643.56435643564 0.0262739321200282
3683.16831683168 0.0252437165059283
3722.77227722772 0.0242538962238509
3762.37623762376 0.0233028873501726
3801.9801980198 0.0223891680678019
3841.58415841584 0.0215112762309507
3881.18811881188 0.0206678070253857
3920.79207920792 0.0198574107204289
};

\addplot [semithick, darkblue, forget plot, dotted]
table {%
0 1
39.6039603960396 0.991889768650809
79.2079207920792 0.975192226736357
118.811881188119 0.955636983137612
158.415841584158 0.935325219408242
198.019801980198 0.915023438855627
237.623762376238 0.895007286471726
277.227722772277 0.875371969808781
316.831683168317 0.856146453377419
356.435643564356 0.837335465425116
396.039603960396 0.818934948439242
435.643564356436 0.800937740206687
475.247524752475 0.783335660959018
514.851485148515 0.766120278451917
554.455445544554 0.749283186743999
594.059405940594 0.732816106134504
633.663366336634 0.716710917366563
673.267326732673 0.700959671704434
712.871287128713 0.685554592190314
752.475247524752 0.670488071710173
792.079207920792 0.655752669938337
831.683168316832 0.641341109921121
871.287128712871 0.627246274578031
910.891089108911 0.613461203221937
950.49504950495 0.599979088134401
990.09900990099 0.586793271208422
1029.70297029703 0.573897240662088
1069.30693069307 0.561284627823393
1108.91089108911 0.54894920398531
1148.51485148515 0.536884877329858
1188.11881188119 0.525085689919694
1227.72277227723 0.513545814755818
1267.32673267327 0.502259552899931
1306.93069306931 0.491221330660021
1346.53465346535 0.480425696837824
1386.13861386139 0.469867320036743
1425.74257425743 0.459540986028978
1465.34653465347 0.449441595180465
1504.9504950495 0.439564159932461
1544.55445544554 0.429903802338424
1584.15841584158 0.420455751655079
1623.76237623762 0.411215341986371
1663.36633663366 0.40217800997925
1702.9702970297 0.393339292570045
1742.57425742574 0.384694824780417
1782.17821782178 0.376240337561702
1821.78217821782 0.367971655686671
1861.38613861386 0.359884695687593
1900.9900990099 0.351975463839625
1940.59405940594 0.344240054188531
1980.19801980198 0.336674646621721
2019.80198019802 0.329275504981714
2059.40594059406 0.322038975221032
2099.0099009901 0.314961483597672
2138.61386138614 0.308039534910206
2178.21782178218 0.301269710771701
2217.82178217822 0.294648667921543
2257.42574257426 0.288173136574389
2297.0297029703 0.281839918805381
2336.63366336634 0.275645886970866
2376.23762376238 0.269587982163811
2415.84158415842 0.263663212703178
2455.44554455446 0.25786865265648
2495.04950495049 0.252201440394825
2534.65346534653 0.2466587771797
2574.25742574257 0.24123792578083
2613.86138613861 0.235936209124393
2653.46534653465 0.230751008970966
2693.06930693069 0.225679764622506
2732.67326732673 0.220719971657751
2772.27722772277 0.215869180695433
2811.88118811881 0.211124996184644
2851.48514851485 0.206485075221808
2891.08910891089 0.201947126393631
2930.69306930693 0.197508908645509
2970.29702970297 0.193168230174778
3009.90099009901 0.188922947348305
3049.50495049505 0.184770963643846
3089.10891089109 0.180710228614701
3128.71287128713 0.176738736877098
3168.31683168317 0.172854527119841
3207.92079207921 0.169055681135714
3247.52475247525 0.165340322874191
3287.12871287129 0.161706617514947
3326.73267326733 0.158152770561739
3366.33663366337 0.154677026956189
3405.94059405941 0.15127767021107
3445.54455445545 0.147953021562608
3485.14851485148 0.14470143914144
3524.75247524752 0.141521317161766
3564.35643564356 0.138411085128354
3603.9603960396 0.135369207060943
3643.56435643564 0.132394180735705
3683.16831683168 0.129484536943381
3722.77227722772 0.126638838763704
3762.37623762376 0.123855680855791
3801.9801980198 0.121133688764117
3841.58415841584 0.118471518239738
3881.18811881188 0.11586785457644
3920.79207920792 0.113321411961478
};

% \addplot [semithick, gray, forget plot, dash dot]
\addplot [semithick, lightgray, forget plot, dashed]
table {%
0 1
39.6039603960396 0.994371462031961
79.2079207920792 0.982736262162012
118.811881188119 0.969037356078386
158.415841584158 0.954723046828414
198.019801980198 0.940323940074242
237.623762376238 0.926033072991451
277.227722772277 0.911919331252433
316.831683168317 0.89800596024311
356.435643564356 0.884299447229313
396.039603960396 0.870800146023421
435.643564356436 0.857506185099661
475.247524752475 0.844414904835596
514.851485148515 0.831523385777179
554.455445544554 0.818828642517174
594.059405940594 0.806327694566634
633.663366336634 0.794017591981554
673.267326732673 0.781895424351688
712.871287128713 0.769958323675345
752.475247524752 0.758203464991558
792.079207920792 0.746628066193725
831.683168316832 0.735229387548541
871.287128712871 0.724004731112794
910.891089108911 0.712951440118799
950.49504950495 0.702066898354397
990.09900990099 0.691348529546972
1029.70297029703 0.680793796754867
1069.30693069307 0.670400201767349
1108.91089108911 0.660165284513469
1148.51485148515 0.650086622479845
1188.11881188119 0.640161830137293
1227.72277227723 0.630388558376208
1267.32673267327 0.620764493950548
1306.93069306931 0.611287358930312
1346.53465346535 0.601954910162381
1386.13861386139 0.592764938739566
1425.74257425743 0.583715269477809
1465.34653465347 0.574803760401299
1504.9504950495 0.566028302235526
1544.55445544554 0.557386817907995
1584.15841584158 0.548877262056637
1623.76237623762 0.54049762054566
1663.36633663366 0.532245909988849
1702.9702970297 0.524120177280085
1742.57425742574 0.516118499131097
1782.17821782178 0.508238981616203
1821.78217821782 0.500479759724067
1861.38613861386 0.492838996916234
1900.9900990099 0.485314884692471
1940.59405940594 0.477905642162682
1980.19801980198 0.470609515625414
2019.80198019802 0.463424778152742
2059.40594059406 0.456349729181554
2099.0099009901 0.44938269411101
2138.61386138614 0.442522023906208
2178.21782178218 0.435766094707844
2217.82178217822 0.429113307447891
2257.42574257426 0.42256208747108
2297.0297029703 0.416110884162223
2336.63366336634 0.409758170579171
2376.23762376238 0.403502443091427
2415.84158415842 0.39734222102422
2455.44554455446 0.391276046308071
2495.04950495049 0.385302483133658
2534.65346534653 0.379420117611993
2574.25742574257 0.373627557439746
2613.86138613861 0.367923431569719
2653.46534653465 0.362306389886318
2693.06930693069 0.356775102886006
2732.67326732673 0.351328261362594
2772.27722772277 0.3459645760974
2811.88118811881 0.340682777554078
2851.48514851485 0.335481615578143
2891.08910891089 0.330359859101048
2930.69306930693 0.325316295848836
2970.29702970297 0.320349732055179
3009.90099009901 0.315458992178838
3049.50495049505 0.310642918625403
3089.10891089109 0.305900371473329
3128.71287128713 0.30123022820411
3168.31683168317 0.296631383436594
3207.92079207921 0.292102748665334
3247.52475247525 0.287643252002974
3287.12871287129 0.283251837926528
3326.73267326733 0.278927467027552
3366.33663366337 0.27466911576611
3405.94059405941 0.270475776228537
3445.54455445545 0.266346455888857
3485.14851485148 0.262280177373869
3524.75247524752 0.2582759782318
3564.35643564356 0.254332910704517
3603.9603960396 0.250450041503193
3643.56435643564 0.246626451587406
3683.16831683168 0.242861235947605
3722.77227722772 0.239153503390916
3762.37623762376 0.235502376330194
3801.9801980198 0.231906990576312
3841.58415841584 0.228366495133601
3881.18811881188 0.22488005199845
3920.79207920792 0.221446835960941
};

% \addplot [semithick, deepskyblue, forget plot, dash pattern={on 7pt off 2pt on 1pt off 3pt}]
\addplot [semithick, lightblue, forget plot]
table {%
0 1
39.6039603960396 0.995690237040558
79.2079207920792 0.986762031721296
118.811881188119 0.976220675330842
158.415841584158 0.96517074832868
198.019801980198 0.954017610484111
237.623762376238 0.942909404259754
277.227722772277 0.931899658633471
316.831683168317 0.921007107567314
356.435643564356 0.910237695859813
396.039603960396 0.89959267451555
435.643564356436 0.889071578735636
475.247524752475 0.878673323331161
514.851485148515 0.86839660557674
554.455445544554 0.858240053287003
594.059405940594 0.848202279167294
633.663366336634 0.838281900686034
673.267326732673 0.828477547264632
712.871287128713 0.818787862803209
752.475247524752 0.809211506491836
792.079207920792 0.799747152992455
831.683168316832 0.790393492390625
871.287128712871 0.781149230063954
910.891089108911 0.772013086521206
950.49504950495 0.762983797231938
990.09900990099 0.754060112453953
1029.70297029703 0.745240797061234
1069.30693069307 0.736524630373324
1108.91089108911 0.727910405986498
1148.51485148515 0.719396931606828
1188.11881188119 0.710983028885174
1227.72277227723 0.702667533254095
1267.32673267327 0.694449293766667
1306.93069306931 0.686327172937174
1346.53465346535 0.678300046583684
1386.13861386139 0.670366803672424
1425.74257425743 0.662526346164039
1465.34653465347 0.654777588861573
1504.9504950495 0.647119459260304
1544.55445544554 0.639550897399264
1584.15841584158 0.632070855714564
1623.76237623762 0.624678298894369
1663.36633663366 0.617372203735628
1702.9702970297 0.610151559002427
1742.57425742574 0.603015365286053
1782.17821782178 0.59596263486663
1821.78217821782 0.588992391576451
1861.38613861386 0.582103670664822
1900.9900990099 0.575295518664574
1940.59405940594 0.568566993260054
1980.19801980198 0.561917163156737
2019.80198019802 0.555345107952288
2059.40594059406 0.548849918009206
2099.0099009901 0.542430694328886
2138.61386138614 0.536086548427223
2178.21782178218 0.529816602211603
2217.82178217822 0.5236199878594
2257.42574257426 0.517495847697828
2297.0297029703 0.511443334085261
2336.63366336634 0.505461609293883
2376.23762376238 0.499549845393764
2415.84158415842 0.493707224138243
2455.44554455446 0.487932936850697
2495.04950495049 0.482226184312588
2534.65346534653 0.476586176652869
2574.25742574257 0.471012133238633
2613.86138613861 0.465503282567087
2653.46534653465 0.46005886215876
2693.06930693069 0.454678118451952
2732.67326732673 0.449360306698464
2772.27722772277 0.4441046908605
2811.88118811881 0.438910543508798
2851.48514851485 0.433777145721925
2891.08910891089 0.428703786986809
2930.69306930693 0.42368976510037
2970.29702970297 0.418734386072342
3009.90099009901 0.413836964029191
3049.50495049505 0.408996821119225
3089.10891089109 0.404213287418742
3128.71287128713 0.399485700839324
3168.31683168317 0.394813407036168
3207.92079207921 0.390195759317559
3247.52475247525 0.385632118555332
3287.12871287129 0.381121853096428
3326.73267326733 0.37666433867544
3366.33663366337 0.372258958328245
3405.94059405941 0.367905102306585
3445.54455445545 0.36360216799368
3485.14851485148 0.359349559820824
3524.75247524752 0.355146689184928
3564.35643564356 0.350992974367092
3603.9603960396 0.346887840452059
3643.56435643564 0.342830719248654
3683.16831683168 0.338821049211124
3722.77227722772 0.334858275361443
3762.37623762376 0.330941849212473
3801.9801980198 0.327071228692064
3841.58415841584 0.323245878068005
3881.18811881188 0.319465267873899
3920.79207920792 0.315728874835864
};
\end{groupplot}

%% Subcaptions
\node[text width=.40\columnwidth, align=center, anchor=north] at ([yshift=-0.6cm]analytic c1r1.south) {\subcaption{$p_{s}^{(q)}$ vs $\lambda_q$.\label{fig:pq_fig}}};

\node[text width=.40\columnwidth, align=center, anchor=north] at ([yshift=-0.6cm]analytic c2r1.south) {\subcaption{$p_{\rm s}^{(p)}$ vs $\lambda_p$.\label{fig:pmac_fig}}};
\end{tikzpicture}
